A fully discrete curve-shortening polygonal evolution law for moving boundary problems

We consider the numerical integration of moving boundary problems with the curve-shortening property, such as the mean curvature flow and Hele-Shaw flow. We propose a fully discrete curve-shortening polygonal evolution law. The proposed evolution law is fully implicit, and the key to the derivation is to devise the definitions of tangent and normal vectors and tangential and normal velocities at each vertex in an implicit manner. Numerical experiments show that the proposed method allows the use of relatively large time step sizes and also captures the area-preserving or dissipative property in good accuracy.

==> APMCF.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.44\hsize,height=0.44\hsize,%restrict x to domain = 0:69,
xmax=1,xmin=-1,
ymax=1, ymin = -1,
%title style={at={(0.5,0)},anchor=north,yshift=2.5},
title style={font=\normalsize},
title= (a) time evolution,
	]
\addplot[thin,smooth
] table {
0.872881 0.624209
0.801662 0.710895
0.714591 0.781644
0.614303 0.831933
0.502292 0.825583
0.421516 0.747724
0.376509 0.644957
0.316764 0.549998
0.248150 0.461235
0.168769 0.381955
0.062465 0.346091
-0.044119 0.381113
-0.152863 0.408710
-0.250314 0.353122
-0.301285 0.253178
-0.348278 0.151304
-0.388402 0.046534
-0.435968 -0.055075
-0.478087 -0.159059
-0.505466 -0.267858
-0.566286 -0.362132
-0.678381 -0.357508
-0.789921 -0.345440
-0.873531 -0.420246
-0.899750 -0.529330
-0.855033 -0.632224
-0.781244 -0.716733
-0.722580 -0.812365
-0.641513 -0.889920
-0.530968 -0.909067
-0.453706 -0.827720
-0.439328 -0.716455
-0.384540 -0.618552
-0.332303 -0.519264
-0.275591 -0.422463
-0.195748 -0.343648
-0.083563 -0.344808
0.018231 -0.391976
0.130407 -0.390222
0.215643 -0.317273
0.278434 -0.224299
0.331968 -0.125705
0.384016 -0.026318
0.433474 0.074383
0.484531 0.174282
0.561866 0.255559
0.664218 0.301503
0.768661 0.342472
0.857210 0.411362
0.899584 0.515242
0.872881 0.624209
};
\addplot[thin,dotted,smooth
] table {
0.853784 0.611576
0.796590 0.698097
0.716801 0.764359
0.621254 0.804705
0.517732 0.798356
0.432855 0.738749
0.373660 0.653583
0.311727 0.570389
0.244798 0.491158
0.166584 0.423043
0.070895 0.383037
-0.032785 0.385878
-0.136500 0.386719
-0.229447 0.340700
-0.292393 0.258268
-0.345441 0.169145
-0.386185 0.073767
-0.429390 -0.020521
-0.471934 -0.115110
-0.513327 -0.210209
-0.566167 -0.299455
-0.662384 -0.338189
-0.763393 -0.361748
-0.838519 -0.433254
-0.868820 -0.532446
-0.840592 -0.632247
-0.781015 -0.717145
-0.718324 -0.799770
-0.630762 -0.855359
-0.527045 -0.855033
-0.453134 -0.782272
-0.415624 -0.685575
-0.356795 -0.600157
-0.305387 -0.510078
-0.237044 -0.432062
-0.149583 -0.376314
-0.045921 -0.372968
0.057425 -0.381774
0.156588 -0.351373
0.233222 -0.281486
0.295866 -0.198826
0.348232 -0.109300
0.398660 -0.018669
0.449045 0.071985
0.504327 0.159740
0.576482 0.234243
0.664660 0.288848
0.753749 0.341955
0.829216 0.413102
0.868825 0.508956
0.853784 0.611576
};
\addplot[thin,dotted,smooth
] table {
0.833549 0.599365
0.784995 0.685045
0.709547 0.748337
0.616902 0.781735
0.518805 0.773055
0.433636 0.723608
0.367023 0.651072
0.300147 0.578777
0.231594 0.508072
0.152877 0.448893
0.062847 0.408981
-0.034403 0.393429
-0.131171 0.375108
-0.218676 0.329928
-0.285833 0.257896
-0.342917 0.177646
-0.386469 0.089319
-0.430352 0.001156
-0.472509 -0.087845
-0.519853 -0.174200
-0.572305 -0.257550
-0.652345 -0.314940
-0.739360 -0.361083
-0.806864 -0.432789
-0.840974 -0.525174
-0.826451 -0.622580
-0.776816 -0.707639
-0.711866 -0.781666
-0.622600 -0.823265
-0.524502 -0.814582
-0.448434 -0.752032
-0.396273 -0.668493
-0.334226 -0.592015
-0.278340 -0.510926
-0.203767 -0.446600
-0.117157 -0.399726
-0.019971 -0.383784
0.077416 -0.369099
0.167361 -0.328990
0.241487 -0.264154
0.304655 -0.188601
0.357966 -0.105798
0.408983 -0.021562
0.460724 0.062232
0.517348 0.142805
0.584759 0.214598
0.662014 0.275675
0.739613 0.336317
0.805132 0.409842
0.841821 0.501233
0.833549 0.599365
};
\addplot[thin,smooth
] table {
0.813313 0.586569
0.769939 0.670958
0.697255 0.731947
0.606897 0.760899
0.512489 0.751392
0.427785 0.708646
0.354412 0.648463
0.284231 0.584602
0.215200 0.519496
0.136363 0.466700
0.050538 0.426242
-0.040544 0.399625
-0.130474 0.369337
-0.213300 0.323047
-0.281306 0.256880
-0.340740 0.182916
-0.386915 0.100024
-0.433245 0.017220
-0.476047 -0.067461
-0.525621 -0.148365
-0.578046 -0.227450
-0.646781 -0.292872
-0.721094 -0.351895
-0.781149 -0.425359
-0.815910 -0.513645
-0.810305 -0.608366
-0.767723 -0.693159
-0.702100 -0.761690
-0.613229 -0.794936
-0.519090 -0.783082
-0.440734 -0.729565
-0.379497 -0.657073
-0.313972 -0.588443
-0.253017 -0.515721
-0.176307 -0.459875
-0.092585 -0.415227
-0.001734 -0.387828
0.089269 -0.360938
0.173147 -0.316578
0.245818 -0.255573
0.309410 -0.185153
0.364272 -0.107737
0.416667 -0.028632
0.469487 0.050191
0.526072 0.126355
0.589578 0.196851
0.658272 0.262311
0.727198 0.327525
0.784654 0.403039
0.818161 0.491808
0.813313 0.586569
};
\addplot[thin,dotted,smooth
] table {
0.785300 0.567231
0.745752 0.649332
0.675915 0.707877
0.588575 0.733882
0.497819 0.725635
0.413465 0.691136
0.337186 0.641254
0.263790 0.587222
0.191526 0.531688
0.113671 0.484323
0.032819 0.442277
-0.051109 0.406745
-0.133054 0.366848
-0.210466 0.318761
-0.277614 0.257151
-0.338038 0.188932
-0.388759 0.113215
-0.434743 0.034530
-0.481773 -0.043528
-0.531753 -0.119729
-0.583443 -0.194782
-0.641711 -0.264862
-0.702661 -0.332636
-0.753124 -0.408529
-0.784957 -0.493920
-0.784931 -0.585051
-0.748407 -0.668543
-0.683198 -0.732202
-0.596286 -0.759609
-0.505940 -0.747681
-0.425499 -0.704833
-0.356960 -0.644745
-0.287057 -0.586260
-0.220872 -0.523601
-0.144304 -0.474181
-0.064943 -0.429385
0.018338 -0.392360
0.101769 -0.355669
0.179520 -0.308131
0.250197 -0.250604
0.313791 -0.185330
0.370694 -0.114145
0.424477 -0.040577
0.478409 0.032882
0.534282 0.104875
0.592177 0.175255
0.653812 0.242391
0.712215 0.312362
0.760652 0.389562
0.788982 0.476180
0.785300 0.567231
};
\addplot[thin,dotted,smooth
] table {
0.751999 0.542569
0.713910 0.621408
0.646939 0.677811
0.563302 0.703723
0.475835 0.699625
0.392117 0.673930
0.314034 0.634275
0.238628 0.589745
0.164879 0.542533
0.089072 0.498717
0.012960 0.455433
-0.064471 0.414540
-0.139284 0.369031
-0.211409 0.319384
-0.276525 0.260851
-0.336772 0.197316
-0.390150 0.127906
-0.440092 0.055998
-0.489789 -0.016109
-0.539046 -0.088528
-0.585328 -0.162915
-0.635820 -0.234454
-0.686842 -0.305622
-0.727183 -0.383363
-0.752774 -0.467104
-0.752300 -0.554658
-0.718546 -0.635441
-0.654704 -0.695352
-0.571088 -0.721302
-0.483918 -0.713075
-0.401969 -0.682088
-0.329045 -0.633583
-0.256414 -0.584704
-0.186705 -0.531696
-0.111974 -0.486071
-0.037159 -0.440585
0.039336 -0.398024
0.116007 -0.355683
0.188003 -0.305796
0.256148 -0.250816
0.318963 -0.189819
0.377115 -0.124358
0.432534 -0.056571
0.485988 0.012780
0.540605 0.081209
0.594168 0.150474
0.648286 0.219312
0.697085 0.292030
0.736394 0.370284
0.757785 0.455198
0.751999 0.542569
};
\addplot[thin,smooth
] table {
0.718781 0.517453
0.680314 0.592722
0.615977 0.647533
0.536195 0.675472
0.451651 0.677110
0.368853 0.659812
0.290131 0.628855
0.213857 0.592290
0.140347 0.550481
0.066667 0.508990
-0.005851 0.465502
-0.078625 0.422429
-0.148387 0.374628
-0.216362 0.324328
-0.279205 0.267752
-0.338729 0.207692
-0.393192 0.143005
-0.444734 0.075961
-0.492836 0.006407
-0.541786 -0.062553
-0.588106 -0.133278
-0.631672 -0.205719
-0.675171 -0.278267
-0.706333 -0.356984
-0.724766 -0.439513
-0.719658 -0.523878
-0.685685 -0.601226
-0.623664 -0.658566
-0.543953 -0.686553
-0.459448 -0.684400
-0.377552 -0.662843
-0.302286 -0.624158
-0.227314 -0.585021
-0.156817 -0.538441
-0.084084 -0.495321
-0.013279 -0.449167
0.059486 -0.406054
0.130095 -0.359523
0.198428 -0.309710
0.263722 -0.255980
0.325244 -0.197967
0.383534 -0.136703
0.438991 -0.072874
0.492566 -0.007456
0.544191 0.059447
0.595691 0.126500
0.642585 0.196949
0.684049 0.270670
0.714798 0.349463
0.728920 0.432849
0.718781 0.517453
};
\addplot[thin,dotted,smooth
] table {
0.679553 0.487278
0.639850 0.558342
0.578598 0.611931
0.503589 0.643558
0.422694 0.652941
0.341618 0.645072
0.262965 0.623843
0.187063 0.594279
0.113544 0.559221
0.042784 0.518826
-0.027554 0.477831
-0.094921 0.432154
-0.162329 0.386425
-0.225422 0.334931
-0.286558 0.281118
-0.344530 0.223912
-0.398259 0.162700
-0.450646 0.100332
-0.497136 0.033458
-0.545542 -0.032091
-0.583796 -0.103835
-0.627252 -0.172712
-0.654458 -0.249132
-0.684430 -0.324940
-0.690189 -0.406138
-0.680764 -0.487003
-0.643876 -0.559544
-0.584411 -0.615077
-0.509456 -0.646802
-0.428232 -0.652815
-0.347315 -0.642577
-0.270909 -0.614230
-0.194801 -0.585193
-0.124325 -0.544420
-0.052832 -0.505407
0.015372 -0.460919
0.083862 -0.416839
0.149700 -0.368900
0.214560 -0.319635
0.276648 -0.266923
0.336412 -0.211589
0.393728 -0.153722
0.447940 -0.092943
0.500651 -0.030858
0.548296 0.035152
0.595308 0.101677
0.635477 0.172582
0.668954 0.246850
0.690305 0.325467
0.695811 0.406733
0.679553 0.487278
};
\addplot[thin,dotted,smooth
] table {
0.647277 0.460561
0.606926 0.528803
0.548195 0.582048
0.477151 0.617214
0.399500 0.633136
0.320240 0.632962
0.242180 0.619303
0.166425 0.596067
0.093476 0.565180
0.022920 0.529428
-0.042341 0.484403
-0.110971 0.444675
-0.170709 0.391915
-0.236933 0.348587
-0.293610 0.293099
-0.353178 0.240541
-0.405829 0.181359
-0.456944 0.120859
-0.502864 0.056322
-0.548453 -0.008462
-0.585360 -0.078458
-0.622921 -0.148332
-0.644430 -0.224779
-0.665686 -0.300971
-0.662868 -0.379866
-0.648531 -0.457855
-0.608525 -0.526376
-0.551256 -0.581251
-0.480070 -0.616297
-0.401747 -0.628703
-0.322386 -0.628315
-0.245850 -0.607646
-0.169648 -0.585950
-0.099369 -0.549376
-0.028672 -0.513711
0.037899 -0.470863
0.104562 -0.428005
0.168783 -0.381639
0.231331 -0.333025
0.291455 -0.281447
0.349366 -0.227394
0.405243 -0.171240
0.457458 -0.111668
0.508171 -0.050808
0.553024 0.014470
0.595305 0.081475
0.629328 0.153051
0.656007 0.227667
0.669434 0.305778
0.667982 0.385030
0.647277 0.460561
};
\addplot[thin,smooth
] table {
0.619611 0.438974
0.578616 0.504747
0.521793 0.557453
0.453950 0.594929
0.379171 0.615298
0.301888 0.621155
0.224840 0.612848
0.149286 0.595613
0.077062 0.567546
0.006046 0.536701
-0.059767 0.495759
-0.126935 0.457067
-0.187025 0.407819
-0.250282 0.363150
-0.305437 0.308674
-0.363505 0.257231
-0.413632 0.198155
-0.464867 0.140047
-0.508371 0.075940
-0.551619 0.011653
-0.584123 -0.058621
-0.616907 -0.128938
-0.634589 -0.204536
-0.646708 -0.280961
-0.639770 -0.358019
-0.619373 -0.432775
-0.578783 -0.498840
-0.522841 -0.552510
-0.454922 -0.589922
-0.379546 -0.608016
-0.302201 -0.613641
-0.225769 -0.600713
-0.149933 -0.584831
-0.079214 -0.553178
-0.008144 -0.522374
0.057743 -0.481677
0.123696 -0.440988
0.186048 -0.394984
0.247198 -0.347406
0.305843 -0.296772
0.362053 -0.243449
0.416182 -0.188012
0.466322 -0.128944
0.514193 -0.068020
0.556023 -0.002807
0.593803 0.064847
0.622649 0.136776
0.643309 0.211467
0.650532 0.288631
0.643860 0.365847
0.619611 0.438974
};
\addplot[thin,dotted,smooth
] table {
0.587002 0.413249
0.545534 0.476590
0.490545 0.528625
0.426146 0.568428
0.354578 0.593125
0.279909 0.605651
0.204219 0.603763
0.129161 0.593811
0.056801 0.571524
-0.014547 0.546130
-0.080873 0.509630
-0.147397 0.473505
-0.207546 0.427627
-0.269209 0.383679
-0.323343 0.330769
-0.379360 0.279880
-0.427056 0.221083
-0.475808 0.163144
-0.515630 0.098751
-0.554341 0.033661
-0.582633 -0.036649
-0.608447 -0.107757
-0.617204 -0.182858
-0.625562 -0.258161
-0.609933 -0.332259
-0.586694 -0.404312
-0.544473 -0.467127
-0.490597 -0.520292
-0.426132 -0.559948
-0.354254 -0.583709
-0.279617 -0.596302
-0.204036 -0.591809
-0.128913 -0.582078
-0.057477 -0.556892
0.013800 -0.531388
0.080430 -0.495454
0.145931 -0.457458
0.208171 -0.414348
0.268177 -0.368183
0.325483 -0.318702
0.379735 -0.265893
0.431223 -0.210384
0.478350 -0.151126
0.521979 -0.089247
0.559186 -0.023302
0.590908 0.045449
0.613247 0.117794
0.626693 0.192308
0.627100 0.268023
0.614834 0.342736
0.587002 0.413249
};
\addplot[thin,dotted,smooth
] table {
0.562743 0.393310
0.521047 0.455173
0.467199 0.506806
0.405160 0.548244
0.335878 0.575920
0.263295 0.593178
0.188754 0.596367
0.114282 0.591880
0.041630 0.574881
-0.029814 0.553420
-0.097122 0.521190
-0.163435 0.487044
-0.224236 0.443825
-0.285502 0.401258
-0.339285 0.349552
-0.393962 0.298784
-0.440006 0.240085
-0.486562 0.181794
-0.522916 0.116645
-0.558824 0.051257
-0.581284 -0.019868
-0.602798 -0.091325
-0.605883 -0.165900
-0.606521 -0.240501
-0.587788 -0.312710
-0.561465 -0.382520
-0.518547 -0.443552
-0.466133 -0.496648
-0.403628 -0.537391
-0.334353 -0.565094
-0.261654 -0.581885
-0.187065 -0.583650
-0.112610 -0.579069
-0.040464 -0.560085
0.031276 -0.539593
0.098368 -0.506959
0.164686 -0.472793
0.226479 -0.430994
0.286436 -0.386600
0.342510 -0.337394
0.395429 -0.284809
0.444598 -0.228702
0.489003 -0.168753
0.528883 -0.105701
0.561881 -0.038791
0.588512 0.030900
0.605528 0.103541
0.613472 0.177723
0.608911 0.252190
0.592825 0.325039
0.562743 0.393310
};
\addplot[thin,smooth
] table {
0.534707 0.369726
0.492661 0.430183
0.439884 0.481540
0.380220 0.524704
0.313425 0.555712
0.243242 0.578015
0.170168 0.587150
0.096550 0.589037
0.023696 0.578293
-0.048262 0.562629
-0.116724 0.535504
-0.184041 0.505640
-0.245784 0.465501
-0.306737 0.424177
-0.360269 0.373614
-0.413461 0.322689
-0.457172 0.263424
-0.500783 0.204084
-0.532247 0.137503
-0.563221 0.070691
-0.579838 -0.001055
-0.593951 -0.073331
-0.592309 -0.146950
-0.585471 -0.220276
-0.562906 -0.290376
-0.532807 -0.357585
-0.489336 -0.417025
-0.437865 -0.469691
-0.377489 -0.511851
-0.311092 -0.543702
-0.240658 -0.565200
-0.167619 -0.574608
-0.093987 -0.575930
-0.021116 -0.565279
0.050737 -0.549149
0.119368 -0.522446
0.186387 -0.491925
0.248808 -0.452853
0.308998 -0.410425
0.364036 -0.361498
0.415692 -0.309014
0.461856 -0.251639
0.502931 -0.190517
0.537816 -0.125662
0.565460 -0.057405
0.585633 0.013421
0.596185 0.086304
0.597682 0.159931
0.587524 0.232870
0.567278 0.303674
0.534707 0.369726
};
\addplot[thin,dotted,smooth
] table {
0.516998 0.354374
0.474607 0.414084
0.422366 0.465399
0.364022 0.509653
0.298696 0.542741
0.230039 0.568210
0.157960 0.581134
0.084990 0.587294
0.012053 0.580767
-0.060249 0.569154
-0.129531 0.545439
-0.197605 0.518452
-0.260068 0.480232
-0.321405 0.440231
-0.374690 0.390000
-0.427161 0.338920
-0.469188 0.278952
-0.510345 0.218384
-0.539064 0.151022
-0.565917 0.082895
-0.578829 0.010814
-0.588125 -0.061823
-0.582793 -0.134858
-0.571831 -0.207261
-0.546846 -0.276095
-0.514791 -0.341935
-0.470933 -0.400577
-0.419977 -0.453168
-0.360764 -0.496251
-0.296059 -0.530538
-0.226994 -0.554881
-0.155106 -0.568828
-0.082055 -0.573926
-0.009037 -0.568369
0.063082 -0.555669
0.132741 -0.533086
0.200303 -0.504841
0.263628 -0.468067
0.323941 -0.426538
0.378806 -0.378039
0.429546 -0.325239
0.473936 -0.266999
0.512676 -0.204857
0.544197 -0.138760
0.568181 -0.069570
0.583993 0.001931
0.590316 0.074886
0.587628 0.148066
0.573982 0.220012
0.551108 0.289576
0.516998 0.354374
};
\addplot[thin,dotted,smooth
] table {
0.501068 0.340247
0.458274 0.399390
0.406402 0.450757
0.349140 0.496036
0.285057 0.531003
0.217782 0.559344
0.146638 0.575707
0.074341 0.585830
0.001385 0.583257
-0.071198 0.575456
-0.141295 0.555066
-0.210098 0.530667
-0.273484 0.494452
-0.335097 0.455298
-0.388645 0.405682
-0.440073 0.353872
-0.481150 0.293523
-0.519575 0.231453
-0.545853 0.163345
-0.568591 0.093975
-0.578066 0.021591
-0.582821 -0.051256
-0.574099 -0.123735
-0.559510 -0.195264
-0.532324 -0.263014
-0.498634 -0.327777
-0.454334 -0.385800
-0.403809 -0.438492
-0.345501 -0.482417
-0.282260 -0.518884
-0.214378 -0.545739
-0.143616 -0.563684
-0.071117 -0.572236
0.001878 -0.571301
0.074267 -0.561857
0.144833 -0.543159
0.213010 -0.517062
0.277341 -0.482555
0.337848 -0.441711
0.392849 -0.393710
0.442669 -0.340352
0.485664 -0.281355
0.522039 -0.218061
0.550564 -0.150863
0.570961 -0.080769
0.582799 -0.008734
0.585145 0.064230
0.578669 0.136944
0.561853 0.207982
0.536600 0.276477
0.501068 0.340247
};
\addplot[thin,smooth
] table {
0.485812 0.326214
0.442654 0.384992
0.391037 0.436502
0.334643 0.482732
0.271813 0.519746
0.205711 0.550535
0.135638 0.570720
0.063962 0.584139
-0.008930 0.586226
-0.081694 0.581431
-0.152809 0.565300
-0.222102 0.542584
-0.286965 0.509261
-0.348441 0.470041
-0.402976 0.421632
-0.452772 0.368359
-0.493562 0.307913
-0.528540 0.243928
-0.553034 0.175243
-0.570985 0.104566
-0.577655 0.031950
-0.577436 -0.040972
-0.565870 -0.112970
-0.547486 -0.183537
-0.518413 -0.250412
-0.483019 -0.314168
-0.438259 -0.371736
-0.388086 -0.424654
-0.330441 -0.469315
-0.268659 -0.508051
-0.201734 -0.537010
-0.132246 -0.559123
-0.060228 -0.570564
0.012579 -0.574665
0.085183 -0.567867
0.156716 -0.553707
0.225357 -0.529090
0.291115 -0.497570
0.351486 -0.456669
0.407336 -0.409783
0.455643 -0.355157
0.498085 -0.295859
0.531283 -0.230932
0.557660 -0.162949
0.573651 -0.091802
0.582319 -0.019397
0.580084 0.053490
0.570505 0.125780
0.550178 0.195811
0.522956 0.263461
0.485812 0.326214
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.65\hsize,height=0.44\hsize,%restrict x to domain = 0:69,
xmax=1.068,xmin=0,
ymax=6, ymin = 0,
%title style={at={(0.5,0)},anchor=north,yshift=2.5},
title style={font=\normalsize},
title= (b) length and enclosed area,
legend entries={length, enclosed area},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0,text opacity=1,legend pos=north east,},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
grid = major,
grid style={densely dotted},
ytick={0,1,2,3,4,5,6},
xlabel = time,
	]
\addplot[thin
] table {
0	5.60953
0.000164	5.59802
0.000367	5.583945
0.000576	5.569713
0.00079	5.555283
0.001011	5.540649
0.001238	5.525802
0.001472	5.510732
0.001714	5.49543
0.001964	5.479885
0.002222	5.464087
0.00249	5.448024
0.002767	5.431683
0.003054	5.415049
0.003352	5.398109
0.003663	5.380847
0.003986	5.363245
0.004323	5.345284
0.004674	5.326944
0.005042	5.308204
0.005428	5.289039
0.005832	5.269424
0.006258	5.249328
0.006707	5.228721
0.00718	5.207569
0.007682	5.185832
0.008214	5.163469
0.00878	5.140437
0.009385	5.116659
0.010032	5.09212
0.010727	5.066728
0.011477	5.040413
0.012288	5.013093
0.013169	4.984674
0.014131	4.955053
0.015186	4.924112
0.016348	4.891718
0.017634	4.857722
0.019067	4.822115
0.020684	4.783927
0.022479	4.744309
0.024531	4.701853
0.026866	4.656909
0.029567	4.608145
0.032634	4.556731
0.036193	4.501518
0.040347	4.442257
0.045262	4.378264
0.051161	4.312529
0.059214	4.228606
0.06842	4.149044
0.07842	4.072429
0.08842	4.00839
0.09842	3.961674
0.10842	3.914174
0.11842	3.874378
0.12842	3.840517
0.13842	3.810741
0.14842	3.785576
0.15842	3.764175
0.16842	3.745962
0.17842	3.730294
0.18842	3.717224
0.19842	3.706177
0.20842	3.696706
0.21842	3.688774
0.22842	3.682085
0.23842	3.67644
0.24842	3.671677
0.25842	3.66766
0.26842	3.664273
0.27842	3.661422
0.28842	3.659021
0.29842	3.657001
0.30842	3.6553
0.31842	3.653869
0.32842	3.652664
0.33842	3.651649
0.34842	3.650795
0.35842	3.650076
0.36842	3.64947
0.37842	3.648959
0.38842	3.648529
0.39842	3.648165
0.40842	3.647859
0.41842	3.6476
0.42842	3.647381
0.43842	3.647196
0.44842	3.647039
0.45842	3.646906
0.46842	3.646793
0.47842	3.646697
0.48842	3.646616
0.49842	3.646546
0.50842	3.646487
0.51842	3.646436
0.52842	3.646393
0.53842	3.646356
0.54842	3.646323
0.55842	3.646296
0.56842	3.646272
0.57842	3.646251
0.58842	3.646233
0.59842	3.646217
0.60842	3.646204
0.61842	3.646192
0.62842	3.646181
0.63842	3.646172
0.64842	3.646163
0.65842	3.646156
0.66842	3.646149
0.67842	3.646143
0.68842	3.646138
0.69842	3.646133
0.70842	3.646129
0.71842	3.646125
0.72842	3.646121
0.73842	3.646118
0.74842	3.646115
0.75842	3.646113
0.76842	3.64611
0.77842	3.646108
0.78842	3.646106
0.79842	3.646104
0.80842	3.646102
0.81842	3.6461
0.82842	3.646099
0.83842	3.646097
0.84842	3.646096
0.85842	3.646094
0.86842	3.646093
0.87842	3.646092
0.88842	3.646091
0.89842	3.64609
0.90842	3.646089
0.91842	3.646088
0.92842	3.646088
0.93842	3.646087
0.94842	3.646086
0.95842	3.646086
0.96842	3.646085
0.97842	3.646084
0.98842	3.646084
0.99842	3.646083
1.00842	3.646083
1.01842	3.646082
1.02842	3.646082
1.03842	3.646082
1.04842	3.646081
1.05842	3.646081
1.06842	3.64608
};
\addplot[thin, densely dashed
] table {
0	1.064908
0.000164	1.064908
0.000367	1.064909
0.000576	1.06491
0.00079	1.06491
0.001011	1.064911
0.001238	1.064912
0.001472	1.064912
0.001714	1.064913
0.001964	1.064914
0.002222	1.064915
0.00249	1.064916
0.002767	1.064917
0.003054	1.064918
0.003352	1.064919
0.003663	1.06492
0.003986	1.064921
0.004323	1.064922
0.004674	1.064923
0.005042	1.064925
0.005428	1.064926
0.005832	1.064928
0.006258	1.06493
0.006707	1.064934
0.00718	1.064938
0.007682	1.064943
0.008214	1.064948
0.00878	1.064976
0.009385	1.064998
0.010032	1.064987
0.010727	1.064968
0.011477	1.06494
0.012288	1.0649
0.013169	1.064846
0.014131	1.064775
0.015186	1.064685
0.016348	1.064579
0.017634	1.064458
0.019067	1.06439
0.020684	1.06486
0.022479	1.064753
0.024531	1.06463
0.026866	1.064007
0.029567	1.063876
0.032634	1.063706
0.036193	1.063467
0.040347	1.063064
0.045262	1.063086
0.051161	1.062849
0.059214	1.06219
0.06842	1.059968
0.07842	1.059635
0.08842	1.059315
0.09842	1.05906
0.10842	1.058653
0.11842	1.058508
0.12842	1.058369
0.13842	1.057127
0.14842	1.056998
0.15842	1.056814
0.16842	1.056659
0.17842	1.056502
0.18842	1.056498
0.19842	1.056477
0.20842	1.056422
0.21842	1.056393
0.22842	1.056373
0.23842	1.056352
0.24842	1.056332
0.25842	1.056312
0.26842	1.056301
0.27842	1.056299
0.28842	1.056298
0.29842	1.056297
0.30842	1.056297
0.31842	1.056297
0.32842	1.056297
0.33842	1.056297
0.34842	1.056297
0.35842	1.056297
0.36842	1.056297
0.37842	1.056297
0.38842	1.056297
0.39842	1.056297
0.40842	1.056297
0.41842	1.056297
0.42842	1.056298
0.43842	1.056298
0.44842	1.056298
0.45842	1.056298
0.46842	1.056298
0.47842	1.056298
0.48842	1.056298
0.49842	1.056298
0.50842	1.056298
0.51842	1.056298
0.52842	1.056298
0.53842	1.056298
0.54842	1.056298
0.55842	1.056298
0.56842	1.056298
0.57842	1.056298
0.58842	1.056298
0.59842	1.056298
0.60842	1.056298
0.61842	1.056298
0.62842	1.056298
0.63842	1.056298
0.64842	1.056298
0.65842	1.056298
0.66842	1.056298
0.67842	1.056298
0.68842	1.056298
0.69842	1.056298
0.70842	1.056298
0.71842	1.056298
0.72842	1.056298
0.73842	1.056298
0.74842	1.056298
0.75842	1.056298
0.76842	1.056298
0.77842	1.056298
0.78842	1.056298
0.79842	1.056298
0.80842	1.056298
0.81842	1.056298
0.82842	1.056298
0.83842	1.056298
0.84842	1.056298
0.85842	1.056298
0.86842	1.056298
0.87842	1.056298
0.88842	1.056298
0.89842	1.056298
0.90842	1.056298
0.91842	1.056298
0.92842	1.056298
0.93842	1.056298
0.94842	1.056298
0.95842	1.056298
0.96842	1.056298
0.97842	1.056298
0.98842	1.056298
0.99842	1.056298
1.00842	1.056298
1.01842	1.056298
1.02842	1.056298
1.03842	1.056298
1.04842	1.056298
1.05842	1.056298
1.06842	1.056298
};
\end{axis}
\end{tikzpicture}
\caption{Results of numerical experiments of the area-preserving mean curvature flow: (a) the time evolution of the polygonal curve; (b) the time evolution of the length (solid line) and enclosed area (broken line).}
\label{fig:APMCF}
\end{figure}

==> APMCF_stepsize.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{semilogyaxis}[width=0.65\hsize,height=0.45\hsize,%restrict x to domain = 0:69,
xmax=1.068,xmin=0,
ymax=0.05, ymin = 0.0001,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
grid = major,
grid style={densely dotted},
% ytick={0,1,2,3,4,5,6},
xlabel = time,
ylabel = step size,
	]
\addplot[thin
] table {
0.000164	0.000164
0.000367	0.000203
0.000575	0.000208
0.000789	0.000214
0.00101	0.000221
0.001237	0.000227
0.001471	0.000234
0.001713	0.000242
0.001963	0.00025
0.002221	0.000258
0.002488	0.000267
0.002765	0.000277
0.003052	0.000287
0.00335	0.000298
0.00366	0.00031
0.003983	0.000323
0.00432	0.000337
0.004672	0.000352
0.00504	0.000368
0.005426	0.000386
0.005831	0.000405
0.006257	0.000426
0.006705	0.000448
0.007179	0.000474
0.00768	0.000501
0.008212	0.000532
0.008778	0.000566
0.009383	0.000605
0.01003	0.000647
0.010725	0.000695
0.011475	0.00075
0.012286	0.000811
0.013168	0.000882
0.01413	0.000962
0.015185	0.001055
0.016347	0.001162
0.017633	0.001286
0.019065	0.001432
0.020668	0.001603
0.022472	0.001804
0.024513	0.002041
0.026834	0.002321
0.029487	0.002653
0.032534	0.003047
0.036053	0.003519
0.040138	0.004085
0.044912	0.004774
0.050629	0.005717
0.057608	0.006979
0.066984	0.009376
0.076984	0.01
0.086984	0.01
0.096984	0.01
0.106984	0.01
0.116984	0.01
0.126984	0.01
0.136984	0.01
0.146984	0.01
0.156984	0.01
0.166984	0.01
0.176984	0.01
0.186984	0.01
0.196984	0.01
0.206984	0.01
0.216984	0.01
0.226984	0.01
0.236984	0.01
0.246984	0.01
0.256984	0.01
0.266984	0.01
0.276984	0.01
0.286984	0.01
0.296984	0.01
0.306984	0.01
0.316984	0.01
0.326984	0.01
0.336984	0.01
0.346984	0.01
0.356984	0.01
0.366984	0.01
0.376984	0.01
0.386984	0.01
0.396984	0.01
0.406984	0.01
0.416984	0.01
0.426984	0.01
0.436984	0.01
0.446984	0.01
0.456984	0.01
0.466984	0.01
0.476984	0.01
0.486984	0.01
0.496984	0.01
0.506984	0.01
0.516984	0.01
0.526984	0.01
0.536984	0.01
0.546984	0.01
0.556984	0.01
0.566984	0.01
0.576984	0.01
0.586984	0.01
0.596984	0.01
0.606984	0.01
0.616984	0.01
0.626984	0.01
0.636984	0.01
0.646984	0.01
0.656984	0.01
0.666984	0.01
0.676984	0.01
0.686984	0.01
0.696984	0.01
0.706984	0.01
0.716984	0.01
0.726984	0.01
0.736984	0.01
0.746984	0.01
0.756984	0.01
0.766984	0.01
0.776984	0.01
0.786984	0.01
0.796984	0.01
0.806984	0.01
0.816984	0.01
0.826984	0.01
0.836984	0.01
0.846984	0.01
0.856984	0.01
0.866984	0.01
0.876984	0.01
0.886984	0.01
0.896984	0.01
0.906984	0.01
0.916984	0.01
0.926984	0.01
0.936984	0.01
0.946984	0.01
0.956984	0.01
0.966984	0.01
0.976984	0.01
0.986984	0.01
0.996984	0.01
1.006984	0.01
1.016984	0.01
1.026984	0.01
1.036984	0.01
1.046984	0.01
1.056984	0.01
1.066984	0.01
1.076984	0.01
};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Time step sizes used for the area-preserving mean curvature flow.}
\label{fig:APMCF_stepsize}
\end{figure}

==> Hele-Shaw.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.44\hsize,height=0.44\hsize,%restrict x to domain = 0:69,
xmax=1,xmin=-1,
ymax=1, ymin = -1,
%title style={at={(0.5,0)},anchor=north,yshift=2.5},
title style={font=\normalsize},
title= (a) time evolution,
	]
\addplot[thin,smooth
] table {
0.872881 0.624209
0.801662 0.710895
0.714591 0.781644
0.614303 0.831933
0.502292 0.825583
0.421516 0.747724
0.376509 0.644957
0.316764 0.549998
0.248150 0.461235
0.168769 0.381955
0.062465 0.346091
-0.044119 0.381113
-0.152863 0.408710
-0.250314 0.353122
-0.301285 0.253178
-0.348278 0.151304
-0.388402 0.046534
-0.435968 -0.055075
-0.478087 -0.159059
-0.505466 -0.267858
-0.566286 -0.362132
-0.678381 -0.357508
-0.789921 -0.345440
-0.873531 -0.420246
-0.899750 -0.529330
-0.855033 -0.632224
-0.781244 -0.716733
-0.722580 -0.812365
-0.641513 -0.889920
-0.530968 -0.909067
-0.453706 -0.827720
-0.439328 -0.716455
-0.384540 -0.618552
-0.332303 -0.519264
-0.275591 -0.422463
-0.195748 -0.343648
-0.083563 -0.344808
0.018231 -0.391976
0.130407 -0.390222
0.215643 -0.317273
0.278434 -0.224299
0.331968 -0.125705
0.384016 -0.026318
0.433474 0.074383
0.484531 0.174282
0.561866 0.255559
0.664218 0.301503
0.768661 0.342472
0.857210 0.411362
0.899584 0.515242
0.872881 0.624209
};
\addplot[thin,dotted,smooth
] table {
0.829031 0.606487
0.785885 0.693071
0.712877 0.756541
0.622298 0.790515
0.525568 0.789024
0.433142 0.760454
0.352120 0.707584
0.279684 0.643452
0.213789 0.572621
0.143992 0.505641
0.068210 0.445503
-0.014182 0.394765
-0.095157 0.341802
-0.174002 0.285734
-0.243344 0.218277
-0.305607 0.144236
-0.358375 0.063142
-0.409493 -0.019005
-0.465660 -0.097790
-0.533895 -0.166372
-0.610893 -0.224911
-0.688888 -0.282134
-0.758986 -0.348806
-0.813401 -0.428773
-0.842121 -0.521150
-0.837319 -0.617772
-0.796808 -0.705622
-0.724329 -0.769694
-0.632554 -0.800287
-0.536118 -0.792603
-0.447658 -0.753442
-0.374584 -0.690009
-0.314151 -0.614459
-0.260064 -0.534235
-0.199749 -0.458587
-0.125466 -0.396598
-0.042094 -0.347485
0.043382 -0.302147
0.126717 -0.253010
0.204946 -0.196100
0.276311 -0.130784
0.342936 -0.060632
0.407487 0.011437
0.476167 0.079576
0.549792 0.142320
0.627395 0.200072
0.702463 0.261090
0.767863 0.332367
0.816364 0.416068
0.838892 0.510148
0.829031 0.606487
};
\addplot[thin,dotted,smooth
] table {
0.797618 0.589632
0.754395 0.672423
0.684426 0.734284
0.598286 0.770374
0.505017 0.775253
0.413649 0.755884
0.330337 0.713664
0.254136 0.659661
0.185719 0.596086
0.117750 0.532032
0.050012 0.467731
-0.021128 0.407210
-0.091514 0.345816
-0.161418 0.283875
-0.226768 0.217152
-0.289603 0.148053
-0.349374 0.076289
-0.409495 0.004811
-0.473739 -0.062989
-0.543606 -0.124966
-0.615320 -0.184802
-0.685724 -0.246176
-0.746754 -0.316875
-0.792721 -0.398181
-0.814368 -0.489035
-0.805911 -0.582046
-0.764815 -0.665913
-0.694946 -0.727888
-0.607161 -0.759769
-0.513785 -0.757875
-0.425389 -0.727719
-0.348137 -0.675230
-0.281261 -0.610028
-0.221687 -0.538100
-0.161799 -0.466436
-0.096136 -0.400019
-0.024699 -0.339843
0.051313 -0.285569
0.127421 -0.231438
0.202187 -0.175469
0.274779 -0.116705
0.346320 -0.056662
0.417189 0.004173
0.489869 0.062832
0.563102 0.120794
0.635403 0.179915
0.701825 0.245574
0.758059 0.320147
0.796613 0.405217
0.811927 0.497350
0.797618 0.589632
};
\addplot[thin,smooth
] table {
0.768418 0.573586
0.724839 0.653182
0.657219 0.713697
0.574833 0.751742
0.484660 0.761926
0.394705 0.749962
0.310524 0.716068
0.232652 0.669475
0.162716 0.611648
0.096122 0.550004
0.033236 0.484580
-0.030716 0.420200
-0.093255 0.354439
-0.156977 0.289827
-0.219384 0.223941
-0.281460 0.157748
-0.344930 0.092888
-0.410110 0.029744
-0.478065 -0.030404
-0.547785 -0.088488
-0.616234 -0.148062
-0.680275 -0.212356
-0.733893 -0.285571
-0.771938 -0.367958
-0.786863 -0.457470
-0.774286 -0.547341
-0.732356 -0.627819
-0.664881 -0.688499
-0.580666 -0.722301
-0.490005 -0.726270
-0.402023 -0.704034
-0.322348 -0.660589
-0.252006 -0.603251
-0.189191 -0.537756
-0.129731 -0.469203
-0.069239 -0.401558
-0.004936 -0.337525
0.063307 -0.277704
0.134684 -0.221665
0.206982 -0.166821
0.279233 -0.111915
0.352805 -0.058797
0.425911 -0.005035
0.499504 0.048058
0.570902 0.104066
0.638864 0.164201
0.698788 0.232349
0.747441 0.308952
0.777872 0.394446
0.786817 0.484751
0.768418 0.573586
};
\addplot[thin,dotted,smooth
] table {
0.742486 0.559093
0.698650 0.635919
0.633029 0.695229
0.553861 0.734678
0.466559 0.748905
0.378321 0.742739
0.294223 0.715323
0.215646 0.674704
0.145036 0.621430
0.078957 0.562630
0.018739 0.497841
-0.041163 0.432759
-0.098664 0.365545
-0.158259 0.300181
-0.217918 0.234878
-0.280232 0.172103
-0.344919 0.111775
-0.412143 0.054288
-0.480740 -0.001554
-0.548902 -0.057924
-0.614255 -0.117528
-0.672972 -0.183682
-0.720413 -0.258338
-0.751600 -0.341112
-0.760844 -0.429082
-0.744700 -0.516050
-0.702187 -0.593617
-0.636860 -0.653252
-0.555855 -0.688778
-0.467858 -0.697757
-0.380778 -0.682220
-0.299928 -0.646339
-0.227319 -0.595820
-0.162392 -0.535748
-0.102504 -0.470653
-0.044276 -0.404071
0.015439 -0.338817
0.078555 -0.276847
0.145331 -0.218839
0.215457 -0.164930
0.287501 -0.113612
0.361110 -0.064564
0.434279 -0.014863
0.506784 0.035803
0.575709 0.091244
0.639680 0.152332
0.694052 0.222101
0.736400 0.299760
0.760281 0.384929
0.764048 0.473302
0.742486 0.559093
};
\addplot[thin,dotted,smooth
] table {
0.719371 0.545768
0.675526 0.620151
0.611700 0.678301
0.535375 0.718672
0.450757 0.735851
0.364427 0.734229
0.281011 0.711931
0.202317 0.676396
0.131254 0.627350
0.065242 0.571694
0.005718 0.509146
-0.051939 0.444873
-0.106972 0.378341
-0.163882 0.313406
-0.221943 0.249498
-0.283929 0.189390
-0.348430 0.131989
-0.415565 0.077692
-0.482981 0.023744
-0.549015 -0.031887
-0.610541 -0.092468
-0.664423 -0.159938
-0.706272 -0.235464
-0.731723 -0.317973
-0.736305 -0.404196
-0.717351 -0.488434
-0.674572 -0.563435
-0.611158 -0.622036
-0.533090 -0.658922
-0.447719 -0.671853
-0.361945 -0.661940
-0.280794 -0.632443
-0.206765 -0.587997
-0.140176 -0.533030
-0.079278 -0.471815
-0.021721 -0.407452
0.035662 -0.342934
0.095956 -0.281127
0.159795 -0.222991
0.227762 -0.169738
0.298333 -0.119989
0.370641 -0.072801
0.442451 -0.024857
0.512777 0.025238
0.578611 0.081106
0.638535 0.143271
0.687905 0.214109
0.724894 0.292130
0.743507 0.376445
0.743222 0.462789
0.719371 0.545768
};
\addplot[thin,smooth
] table {
0.698257 0.533018
0.654601 0.605186
0.592442 0.662198
0.518668 0.703080
0.436586 0.722485
0.352263 0.724409
0.269850 0.706456
0.191461 0.675325
0.120041 0.630454
0.053810 0.578229
-0.005868 0.518625
-0.062935 0.456517
-0.117236 0.391977
-0.172978 0.328677
-0.230181 0.266695
-0.291201 0.208467
-0.354654 0.152899
-0.420206 0.099824
-0.485330 0.046225
-0.548276 -0.009916
-0.605764 -0.071635
-0.654965 -0.140144
-0.691649 -0.216095
-0.712227 -0.297891
-0.712895 -0.382234
-0.691813 -0.463901
-0.648983 -0.536563
-0.587346 -0.594137
-0.511981 -0.632007
-0.429178 -0.648065
-0.344993 -0.642865
-0.264118 -0.618920
-0.189288 -0.580000
-0.121302 -0.530079
-0.059262 -0.472938
-0.001019 -0.411931
0.056093 -0.349865
0.114825 -0.289329
0.176752 -0.232067
0.242553 -0.179302
0.310999 -0.130014
0.381046 -0.083032
0.450362 -0.034976
0.517745 0.015754
0.580070 0.072585
0.635895 0.135813
0.680650 0.207304
0.712952 0.285220
0.727234 0.368347
0.723755 0.452620
0.698257 0.533018
};
\addplot[thin,dotted,smooth
] table {
0.678473 0.520309
0.635123 0.590450
0.574542 0.646387
0.503073 0.687513
0.423380 0.708682
0.341064 0.713497
0.259829 0.699355
0.181949 0.672266
0.110257 0.631530
0.043553 0.583055
-0.016874 0.526951
-0.074379 0.467855
-0.129025 0.406106
-0.184570 0.345165
-0.241276 0.285302
-0.301137 0.228595
-0.362868 0.173930
-0.426017 0.120908
-0.488030 0.066563
-0.547280 0.009216
-0.600446 -0.053813
-0.644970 -0.123216
-0.676829 -0.199270
-0.693081 -0.280110
-0.690414 -0.362524
-0.667647 -0.441775
-0.624888 -0.512278
-0.564903 -0.568854
-0.492007 -0.607394
-0.411679 -0.626010
-0.329231 -0.624809
-0.248984 -0.605842
-0.173736 -0.572124
-0.104539 -0.527279
-0.041057 -0.474654
0.018436 -0.417560
0.076062 -0.358582
0.134412 -0.300321
0.195041 -0.244436
0.258802 -0.192153
0.324755 -0.142662
0.391949 -0.094869
0.458119 -0.045669
0.522019 0.006445
0.580484 0.064592
0.632134 0.128869
0.672513 0.200763
0.700606 0.278286
0.711228 0.360056
0.705156 0.442289
0.678473 0.520309
};
\addplot[thin,dotted,smooth
] table {
0.659609 0.507421
0.616603 0.575725
0.557487 0.630682
0.488101 0.671919
0.410629 0.694568
0.330245 0.701877
0.250239 0.691194
0.172946 0.667938
0.101018 0.631313
0.033680 0.586808
-0.027823 0.534536
-0.086342 0.478942
-0.141872 0.420364
-0.197746 0.362114
-0.254123 0.304351
-0.312740 0.248863
-0.372386 0.194481
-0.432686 0.140826
-0.491173 0.085199
-0.546389 0.026324
-0.595060 -0.038068
-0.634926 -0.108252
-0.662194 -0.184223
-0.674490 -0.263997
-0.668881 -0.344517
-0.644698 -0.421525
-0.602053 -0.490055
-0.543579 -0.545694
-0.472927 -0.584722
-0.394937 -0.605521
-0.314254 -0.607833
-0.234832 -0.593438
-0.159423 -0.564653
-0.089183 -0.524884
-0.024285 -0.476891
0.036809 -0.424139
0.095337 -0.368556
0.153856 -0.312964
0.213686 -0.258785
0.275604 -0.207006
0.338969 -0.157007
0.403059 -0.107941
0.465726 -0.057069
0.525834 -0.003198
0.580222 0.056443
0.627661 0.121747
0.663835 0.193903
0.688051 0.270901
0.695467 0.351275
0.687193 0.431565
0.659609 0.507421
};
\addplot[thin,smooth
] table {
0.641535 0.494418
0.598844 0.561082
0.541050 0.615179
0.473526 0.656498
0.398079 0.680463
0.319498 0.690042
0.240689 0.682561
0.163974 0.663028
0.091834 0.630429
0.023729 0.590077
-0.038960 0.541736
-0.098755 0.489866
-0.155318 0.434483
-0.211499 0.378710
-0.267686 0.322948
-0.325012 0.268355
-0.382499 0.213931
-0.439922 0.159439
-0.494738 0.102327
-0.545843 0.041869
-0.589971 -0.023854
-0.625289 -0.094703
-0.648172 -0.170487
-0.656803 -0.249177
-0.648517 -0.327905
-0.623077 -0.402868
-0.580535 -0.469628
-0.523408 -0.524428
-0.454776 -0.563879
-0.378946 -0.586605
-0.299976 -0.592127
-0.221473 -0.581923
-0.146037 -0.557918
-0.075006 -0.522969
-0.008655 -0.479790
0.053767 -0.431104
0.113666 -0.379345
0.172585 -0.326475
0.231814 -0.273952
0.292122 -0.222672
0.353012 -0.172085
0.414052 -0.121678
0.473149 -0.069006
0.529376 -0.013281
0.579642 0.047876
0.622902 0.114174
0.655033 0.186523
0.675605 0.262966
0.680119 0.342000
0.669877 0.420497
0.641535 0.494418
};
\addplot[thin,dotted,smooth
] table {
0.617788 0.476349
0.575455 0.541085
0.519233 0.594208
0.453973 0.635730
0.381019 0.661432
0.304693 0.673976
0.227412 0.670729
0.151457 0.656104
0.079015 0.628990
0.009981 0.594100
-0.054378 0.551193
-0.115880 0.504283
-0.174062 0.453313
-0.231279 0.401264
-0.286977 0.347592
-0.342754 0.294002
-0.397154 0.239016
-0.450463 0.182970
-0.500231 0.123757
-0.545718 0.061194
-0.583748 -0.006161
-0.613030 -0.077755
-0.630187 -0.153178
-0.634119 -0.230428
-0.622429 -0.306889
-0.595376 -0.379353
-0.552897 -0.443994
-0.497347 -0.497819
-0.431162 -0.537849
-0.358007 -0.562974
-0.281251 -0.572539
-0.204052 -0.567694
-0.128793 -0.549829
-0.056871 -0.521364
0.011095 -0.484436
0.075497 -0.441593
0.136943 -0.394610
0.196781 -0.345596
0.255435 -0.295171
0.314160 -0.244830
0.371679 -0.193114
0.429059 -0.141244
0.483143 -0.085943
0.534360 -0.027978
0.578787 0.035341
0.616606 0.102815
0.643208 0.175447
0.659134 0.251139
0.659837 0.328486
0.647134 0.404785
0.617788 0.476349
};
\addplot[thin,dotted,smooth
] table {
0.593492 0.456892
0.551378 0.519923
0.496537 0.572257
0.433369 0.614166
0.362769 0.641772
0.288597 0.657424
0.212801 0.658649
0.137597 0.649119
0.064832 0.627859
-0.005121 0.598652
-0.071230 0.561554
-0.134322 0.519532
-0.194228 0.473080
-0.251941 0.423930
-0.307612 0.372479
-0.361453 0.319117
-0.413238 0.263756
-0.462080 0.205782
-0.507009 0.144726
-0.546326 0.079912
-0.578354 0.011204
-0.601153 -0.061093
-0.612733 -0.136009
-0.611743 -0.211808
-0.596762 -0.286119
-0.567945 -0.356234
-0.525437 -0.418999
-0.471256 -0.472017
-0.407304 -0.512719
-0.336700 -0.540313
-0.262111 -0.553842
-0.186307 -0.554459
-0.111420 -0.542689
-0.038800 -0.520942
0.030548 -0.490326
0.096836 -0.453548
0.159856 -0.411418
0.220761 -0.366284
0.279265 -0.318078
0.336576 -0.268460
0.391503 -0.216216
0.444814 -0.162323
0.494135 -0.104756
0.539856 -0.044289
0.578488 0.020934
0.610450 0.089673
0.631448 0.162513
0.642497 0.237509
0.639277 0.313246
0.624000 0.387497
0.593492 0.456892
};
\addplot[thin,smooth
] table {
0.568266 0.435880
0.526063 0.497352
0.472457 0.549181
0.411193 0.591685
0.342864 0.621534
0.270777 0.640599
0.196461 0.646683
0.122004 0.642674
0.048978 0.627603
-0.021928 0.604533
-0.089640 0.573307
-0.154475 0.536478
-0.215862 0.494152
-0.274445 0.448022
-0.329776 0.398039
-0.382184 0.344999
-0.430913 0.288559
-0.475641 0.228900
-0.515100 0.165631
-0.548359 0.098895
-0.573735 0.028780
-0.590056 -0.043976
-0.595632 -0.118333
-0.589701 -0.192661
-0.571214 -0.264898
-0.540529 -0.332856
-0.497814 -0.393973
-0.444807 -0.446414
-0.382924 -0.488012
-0.314750 -0.518215
-0.242312 -0.535899
-0.168004 -0.542077
-0.093637 -0.536646
-0.020583 -0.521711
0.049996 -0.497656
0.117928 -0.466912
0.182568 -0.429744
0.244558 -0.388306
0.303254 -0.342321
0.359521 -0.293393
0.412156 -0.240577
0.461854 -0.184990
0.506525 -0.125287
0.546677 -0.062456
0.579290 0.004598
0.604979 0.074598
0.620073 0.147620
0.625756 0.221968
0.618377 0.296166
0.600115 0.368460
0.568266 0.435880
};
\addplot[thin,dotted,smooth
] table {
0.548879 0.419241
0.506401 0.479670
0.453583 0.531307
0.393634 0.574459
0.326946 0.606221
0.256404 0.628129
0.183216 0.638109
0.109352 0.638553
0.036198 0.628325
-0.035371 0.610053
-0.104206 0.583259
-0.170288 0.550255
-0.232749 0.510826
-0.291954 0.466658
-0.347096 0.417511
-0.398452 0.364420
-0.444999 0.307066
-0.486649 0.246063
-0.522025 0.181220
-0.550673 0.113137
-0.570959 0.042111
-0.582338 -0.030872
-0.583263 -0.104732
-0.573573 -0.177959
-0.552303 -0.248695
-0.520140 -0.315191
-0.477096 -0.375218
-0.424841 -0.427424
-0.364366 -0.469838
-0.297931 -0.502125
-0.227088 -0.523037
-0.153961 -0.533454
-0.080098 -0.532879
-0.006883 -0.523096
0.064478 -0.504023
0.133529 -0.477793
0.199370 -0.444311
0.262263 -0.405574
0.321294 -0.361174
0.377062 -0.312738
0.428249 -0.259485
0.475495 -0.202705
0.516812 -0.141477
0.552822 -0.076983
0.580832 -0.008634
0.601629 0.062243
0.612073 0.135366
0.613444 0.209219
0.602709 0.282300
0.581929 0.353182
0.548879 0.419241
};
\addplot[thin,dotted,smooth
] table {
0.528997 0.401775
0.486059 0.461281
0.433898 0.512894
0.375176 0.556898
0.310103 0.590811
0.241118 0.615826
0.169116 0.629979
0.095918 0.635144
0.022719 0.629989
-0.049443 0.616674
-0.119354 0.594379
-0.186664 0.565153
-0.250222 0.528480
-0.310096 0.486056
-0.365124 0.437512
-0.415493 0.384149
-0.459905 0.325735
-0.498478 0.263311
-0.529722 0.196915
-0.553673 0.127553
-0.568749 0.055738
-0.575069 -0.017369
-0.571215 -0.090648
-0.557659 -0.162765
-0.533475 -0.232046
-0.499719 -0.297201
-0.456198 -0.356281
-0.404568 -0.408426
-0.345382 -0.451803
-0.280629 -0.486324
-0.211373 -0.510577
-0.139495 -0.525353
-0.066246 -0.529732
0.006994 -0.525200
0.079022 -0.511179
0.149128 -0.489503
0.216185 -0.459704
0.280087 -0.423632
0.339638 -0.380757
0.395140 -0.332755
0.445115 -0.279023
0.490093 -0.221043
0.528162 -0.158311
0.560019 -0.092206
0.583327 -0.022626
0.599032 0.049054
0.604590 0.122223
0.601370 0.195533
0.587018 0.267496
0.563463 0.336993
0.528997 0.401775
};
\addplot[thin,smooth
] table {
0.505497 0.380636
0.461774 0.439238
0.410201 0.491067
0.352772 0.536321
0.289545 0.573040
0.222392 0.601960
0.151875 0.621282
0.079579 0.632202
0.006469 0.633197
-0.066271 0.625789
-0.137383 0.608787
-0.206127 0.583885
-0.271045 0.550244
-0.331819 0.509593
-0.386855 0.461458
-0.436208 0.407512
-0.478209 0.347663
-0.513237 0.283483
-0.539620 0.215293
-0.558035 0.144534
-0.566920 0.071959
-0.567245 -0.001156
-0.557687 -0.073645
-0.539516 -0.144467
-0.511778 -0.212117
-0.476013 -0.275889
-0.431730 -0.334070
-0.380657 -0.386391
-0.322796 -0.431091
-0.259922 -0.468413
-0.192495 -0.496689
-0.122165 -0.516679
-0.049768 -0.526913
0.023328 -0.528595
0.095996 -0.520504
0.167263 -0.504166
0.235773 -0.478626
0.301000 -0.445588
0.361396 -0.404378
0.416875 -0.356754
0.465729 -0.302355
0.508283 -0.242898
0.542713 -0.178396
0.569731 -0.110455
0.587483 -0.039526
0.597048 0.032962
0.596682 0.106077
0.587810 0.178653
0.568964 0.249298
0.541872 0.317210
0.505497 0.380636
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.65\hsize,height=0.44\hsize,%restrict x to domain = 0:69,
xmax=1.458,xmin=0,
ymax=6, ymin = 0,
%title style={at={(0.5,0)},anchor=north,yshift=2.5},
title style={font=\normalsize},
title= (b) length and enclosed area,
legend entries={length, enclosed area},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0,text opacity=1,legend pos=north east,},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
grid = major,
grid style={densely dotted},
ytick={0,1,2,3,4,5,6},
xlabel = time,
	]
\addplot[thin
] table {
0	5.60953
0.000164	5.606181
0.002564	5.559118
0.005163	5.513984
0.008481	5.464409
0.01296	5.406107
0.018862	5.352789
0.028862	5.259783
0.038862	5.186878
0.048862	5.124735
0.058862	5.06701
0.068862	5.014011
0.078862	4.964995
0.088862	4.919401
0.098862	4.877177
0.108862	4.837294
0.118862	4.799886
0.128862	4.764667
0.138862	4.731421
0.148862	4.699864
0.158862	4.669844
0.168862	4.641456
0.178862	4.613884
0.188862	4.587605
0.198862	4.562058
0.208862	4.537331
0.218862	4.513311
0.228862	4.489937
0.238862	4.467097
0.248862	4.444685
0.258862	4.422668
0.268862	4.401026
0.278862	4.379687
0.288862	4.358618
0.298862	4.337791
0.308862	4.317218
0.318862	4.296819
0.328862	4.276622
0.338862	4.256633
0.348862	4.236836
0.358862	4.217247
0.368862	4.197877
0.378862	4.178736
0.388862	4.15984
0.398862	4.141203
0.408862	4.122843
0.418862	4.104776
0.428862	4.08702
0.438862	4.069592
0.448862	4.052508
0.458862	4.035786
0.468862	4.01948
0.478862	4.003516
0.488862	3.987956
0.498862	3.972871
0.508862	3.958137
0.518862	3.943857
0.528862	3.930003
0.538862	3.916636
0.548862	3.903665
0.558862	3.891154
0.568862	3.879094
0.578862	3.867489
0.588862	3.856328
0.598862	3.845575
0.608862	3.835282
0.618862	3.825434
0.628862	3.816022
0.638862	3.807034
0.648862	3.79846
0.658862	3.790291
0.668862	3.782515
0.678862	3.77512
0.688862	3.768096
0.698862	3.761429
0.708862	3.755108
0.718862	3.749119
0.728862	3.743451
0.738862	3.73809
0.748862	3.733023
0.758862	3.728238
0.768862	3.723723
0.778862	3.719464
0.788862	3.715451
0.798862	3.71167
0.808862	3.708112
0.818862	3.704764
0.828862	3.701615
0.838862	3.698656
0.848862	3.695876
0.858862	3.693266
0.868862	3.690815
0.878862	3.688516
0.888862	3.68636
0.898862	3.684338
0.908862	3.682442
0.918862	3.680667
0.928862	3.679003
0.938862	3.677445
0.948862	3.675987
0.958862	3.674622
0.968862	3.673344
0.978862	3.672149
0.988862	3.67103
0.998862	3.669985
1.008862	3.669007
1.018862	3.668093
1.028862	3.667238
1.038862	3.666439
1.048862	3.665693
1.058862	3.664995
1.068862	3.664343
1.078862	3.663735
1.088862	3.663166
1.098862	3.662635
1.108862	3.662139
1.118862	3.661675
1.128862	3.661243
1.138862	3.660839
1.148862	3.660462
1.158862	3.66011
1.168862	3.659781
1.178862	3.659474
1.188862	3.659188
1.198862	3.658921
1.208862	3.658671
1.218862	3.658439
1.228862	3.658221
1.238862	3.658019
1.248862	3.657829
1.258862	3.657653
1.268862	3.657488
1.278862	3.657334
1.288862	3.657191
1.298862	3.657057
1.308862	3.656932
1.318862	3.656816
1.328862	3.656707
1.338862	3.656605
1.348862	3.656511
1.358862	3.656423
1.368862	3.65634
1.378862	3.656263
1.388862	3.656192
1.398862	3.656125
1.408862	3.656063
1.418862	3.656004
1.428862	3.65595
1.438862	3.655899
1.448862	3.655852
1.458862	3.655808
};
\addplot[thin, densely dashed
] table {
0	1.064908
0.000164	1.064908
0.002564	1.064856
0.005163	1.064734
0.008481	1.064467
0.01296	1.064009
0.018862	1.06356
0.028862	1.062435
0.038862	1.061889
0.048862	1.061635
0.058862	1.061582
0.068862	1.061585
0.078862	1.06159
0.088862	1.061567
0.098862	1.061497
0.108862	1.061549
0.118862	1.061609
0.128862	1.061699
0.138862	1.061694
0.148862	1.061796
0.158862	1.061839
0.168862	1.062011
0.178862	1.062043
0.188862	1.062277
0.198862	1.062385
0.208862	1.062489
0.218862	1.062562
0.228862	1.062558
0.238862	1.062529
0.248862	1.062492
0.258862	1.062473
0.268862	1.062498
0.278862	1.062515
0.288862	1.062517
0.298862	1.062516
0.308862	1.062512
0.318862	1.062502
0.328862	1.062491
0.338862	1.062474
0.348862	1.062468
0.358862	1.062464
0.368862	1.062462
0.378862	1.062459
0.388862	1.062457
0.398862	1.062455
0.408862	1.062452
0.418862	1.062449
0.428862	1.062444
0.438862	1.062438
0.448862	1.062427
0.458862	1.062417
0.468862	1.062359
0.478862	1.062341
0.488862	1.062311
0.498862	1.062281
0.508862	1.062257
0.518862	1.062199
0.528862	1.062152
0.538862	1.062096
0.548862	1.062071
0.558862	1.062059
0.568862	1.062044
0.578862	1.062023
0.588862	1.061823
0.598862	1.061821
0.608862	1.06178
0.618862	1.061775
0.628862	1.061774
0.638862	1.061773
0.648862	1.061772
0.658862	1.061772
0.668862	1.061771
0.678862	1.061771
0.688862	1.061771
0.698862	1.06177
0.708862	1.06177
0.718862	1.06177
0.728862	1.06177
0.738862	1.06177
0.748862	1.06177
0.758862	1.061769
0.768862	1.061769
0.778862	1.061769
0.788862	1.061769
0.798862	1.061769
0.808862	1.061769
0.818862	1.061769
0.828862	1.061769
0.838862	1.061769
0.848862	1.061769
0.858862	1.061769
0.868862	1.061769
0.878862	1.061769
0.888862	1.061769
0.898862	1.061769
0.908862	1.061769
0.918862	1.061769
0.928862	1.061769
0.938862	1.061769
0.948862	1.061769
0.958862	1.061769
0.968862	1.061769
0.978862	1.061769
0.988862	1.061769
0.998862	1.061769
1.008862	1.061769
1.018862	1.061769
1.028862	1.061769
1.038862	1.061769
1.048862	1.061769
1.058862	1.061769
1.068862	1.061769
1.078862	1.061769
1.088862	1.061769
1.098862	1.061769
1.108862	1.061769
1.118862	1.061769
1.128862	1.061769
1.138862	1.061769
1.148862	1.061769
1.158862	1.061769
1.168862	1.061769
1.178862	1.061769
1.188862	1.061769
1.198862	1.061769
1.208862	1.061769
1.218862	1.061769
1.228862	1.061769
1.238862	1.061769
1.248862	1.061769
1.258862	1.061769
1.268862	1.061769
1.278862	1.061769
1.288862	1.061769
1.298862	1.061769
1.308862	1.061769
1.318862	1.061769
1.328862	1.061769
1.338862	1.061769
1.348862	1.061769
1.358862	1.061769
1.368862	1.061769
1.378862	1.061769
1.388862	1.061769
1.398862	1.061769
1.408862	1.061769
1.418862	1.061769
1.428862	1.061769
1.438862	1.061769
1.448862	1.061769
1.458862	1.061769
};
\end{axis}
\end{tikzpicture}
\caption{Results of numerical experiments of the Hele-Shaw flow: (a) the time evolution of the polygonal curve; (b) the time evolution of the length (solid line) and enclosed area (broken line).}
\label{fig:Hele-Shaw}
\end{figure}

==> Hele-Shaw_stepsize.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{semilogyaxis}[width=0.65\hsize,height=0.45\hsize,%restrict x to domain = 0:69,
xmax=1.458,xmin=0,
ymax=0.05, ymin = 0.0001,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
grid = major,
grid style={densely dotted},
% ytick={0,1,2,3,4,5,6},
xlabel = time,
ylabel = step size,
	]
\addplot[thin
] table {
0.000164	0.000164
0.002564	0.0024
0.005163	0.002599
0.00848	0.003317
0.0128	0.00432
0.018975	0.006175
0.027309	0.008334
0.037309	0.01
0.047309	0.01
0.057309	0.01
0.067309	0.01
0.077309	0.01
0.087309	0.01
0.097309	0.01
0.107309	0.01
0.117309	0.01
0.127309	0.01
0.137309	0.01
0.147309	0.01
0.157309	0.01
0.167309	0.01
0.177309	0.01
0.187309	0.01
0.197309	0.01
0.207309	0.01
0.217309	0.01
0.227309	0.01
0.237309	0.01
0.247309	0.01
0.257309	0.01
0.267309	0.01
0.277309	0.01
0.287309	0.01
0.297309	0.01
0.307309	0.01
0.317309	0.01
0.327309	0.01
0.337309	0.01
0.347309	0.01
0.357309	0.01
0.367309	0.01
0.377309	0.01
0.387309	0.01
0.397309	0.01
0.407309	0.01
0.417309	0.01
0.427309	0.01
0.437309	0.01
0.447309	0.01
0.457309	0.01
0.467309	0.01
0.477309	0.01
0.487309	0.01
0.497309	0.01
0.507309	0.01
0.517309	0.01
0.527309	0.01
0.537309	0.01
0.547309	0.01
0.557309	0.01
0.567309	0.01
0.577309	0.01
0.587309	0.01
0.597309	0.01
0.607309	0.01
0.617309	0.01
0.627309	0.01
0.637309	0.01
0.647309	0.01
0.657309	0.01
0.667309	0.01
0.677309	0.01
0.687309	0.01
0.697309	0.01
0.707309	0.01
0.717309	0.01
0.727309	0.01
0.737309	0.01
0.747309	0.01
0.757309	0.01
0.767309	0.01
0.777309	0.01
0.787309	0.01
0.797309	0.01
0.807309	0.01
0.817309	0.01
0.827309	0.01
0.837309	0.01
0.847309	0.01
0.857309	0.01
0.867309	0.01
0.877309	0.01
0.887309	0.01
0.897309	0.01
0.907309	0.01
0.917309	0.01
0.927309	0.01
0.937309	0.01
0.947309	0.01
0.957309	0.01
0.967309	0.01
0.977309	0.01
0.987309	0.01
0.997309	0.01
1.007309	0.01
1.017309	0.01
1.027309	0.01
1.037309	0.01
1.047309	0.01
1.057309	0.01
1.067309	0.01
1.077309	0.01
1.087309	0.01
1.097309	0.01
1.107309	0.01
1.117309	0.01
1.127309	0.01
1.137309	0.01
1.147309	0.01
1.157309	0.01
1.167309	0.01
1.177309	0.01
1.187309	0.01
1.197309	0.01
1.207309	0.01
1.217309	0.01
1.227309	0.01
1.237309	0.01
1.247309	0.01
1.257309	0.01
1.267309	0.01
1.277309	0.01
1.287309	0.01
1.297309	0.01
1.307309	0.01
1.317309	0.01
1.327309	0.01
1.337309	0.01
1.347309	0.01
1.357309	0.01
1.367309	0.01
1.377309	0.01
1.387309	0.01
1.397309	0.01
1.407309	0.01
1.417309	0.01
1.427309	0.01
1.437309	0.01
1.447309	0.01
1.457309	0.01
1.467309	0.01
};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Time step sizes used for the Hele-Shaw flow.}
\label{fig:HS_stepsize}
\end{figure}

==> MCF.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.44\hsize,height=0.44\hsize,%restrict x to domain = 0:69,
xmax=1,xmin=-1,
ymax=1, ymin = -1,
%title style={at={(0.5,0)},anchor=north,yshift=2.5},
title style={font=\normalsize},
title= (a) time evolution,
	]
\addplot[thin,smooth
] table {
0.872881 0.624209
0.801662 0.710895
0.714591 0.781644
0.614303 0.831933
0.502292 0.825583
0.421516 0.747724
0.376509 0.644957
0.316764 0.549998
0.248150 0.461235
0.168769 0.381955
0.062465 0.346091
-0.044119 0.381113
-0.152863 0.408710
-0.250314 0.353122
-0.301285 0.253178
-0.348278 0.151304
-0.388402 0.046534
-0.435968 -0.055075
-0.478087 -0.159059
-0.505466 -0.267858
-0.566286 -0.362132
-0.678381 -0.357508
-0.789921 -0.345440
-0.873531 -0.420246
-0.899750 -0.529330
-0.855033 -0.632224
-0.781244 -0.716733
-0.722580 -0.812365
-0.641513 -0.889920
-0.530968 -0.909067
-0.453706 -0.827720
-0.439328 -0.716455
-0.384540 -0.618552
-0.332303 -0.519264
-0.275591 -0.422463
-0.195748 -0.343648
-0.083563 -0.344808
0.018231 -0.391976
0.130407 -0.390222
0.215643 -0.317273
0.278434 -0.224299
0.331968 -0.125705
0.384016 -0.026318
0.433474 0.074383
0.484531 0.174282
0.561866 0.255559
0.664218 0.301503
0.768661 0.342472
0.857210 0.411362
0.899584 0.515242
0.872881 0.624209
};
\addplot[thin,dotted,smooth
] table {
0.848272 0.607912
0.790937 0.693814
0.711243 0.759504
0.615879 0.799156
0.513003 0.790046
0.431447 0.726682
0.375120 0.640115
0.313832 0.556987
0.247172 0.478102
0.169131 0.410455
0.073583 0.371252
-0.029572 0.376329
-0.132773 0.380362
-0.225610 0.335112
-0.287069 0.252110
-0.338969 0.162818
-0.378977 0.067604
-0.421889 -0.026337
-0.463858 -0.120704
-0.503684 -0.215995
-0.553548 -0.306438
-0.649076 -0.345700
-0.750775 -0.363707
-0.829657 -0.430370
-0.862617 -0.528248
-0.834794 -0.627709
-0.774934 -0.711871
-0.713171 -0.794646
-0.626388 -0.850641
-0.523160 -0.847391
-0.454343 -0.770381
-0.419807 -0.673047
-0.360958 -0.588175
-0.310181 -0.498241
-0.242385 -0.420329
-0.155475 -0.364533
-0.052220 -0.362300
0.050308 -0.374739
0.149892 -0.347359
0.226265 -0.277834
0.288159 -0.195157
0.339946 -0.105800
0.389716 -0.015305
0.439426 0.075223
0.493415 0.163266
0.564329 0.238351
0.652279 0.292493
0.742195 0.343301
0.819848 0.411394
0.862221 0.505579
0.848272 0.607912
};
\addplot[thin,dotted,smooth
] table {
0.822151 0.591803
0.774307 0.676386
0.699401 0.738293
0.607404 0.769599
0.511140 0.756310
0.431095 0.701209
0.368481 0.626892
0.304510 0.553740
0.237302 0.483551
0.159506 0.425318
0.070180 0.387053
-0.026258 0.375080
-0.122498 0.361603
-0.209551 0.318415
-0.274734 0.246342
-0.329809 0.166278
-0.371712 0.078600
-0.414070 -0.008860
-0.454803 -0.097087
-0.499658 -0.183293
-0.547991 -0.267598
-0.626156 -0.325340
-0.714987 -0.364752
-0.787829 -0.429074
-0.826942 -0.518032
-0.814408 -0.614399
-0.765128 -0.698154
-0.701612 -0.771700
-0.613248 -0.812142
-0.517231 -0.797172
-0.449299 -0.727683
-0.401821 -0.642892
-0.341223 -0.566923
-0.287044 -0.486251
-0.213220 -0.423055
-0.127347 -0.377567
-0.030901 -0.365660
0.065751 -0.355542
0.155709 -0.318786
0.228628 -0.254551
0.290249 -0.179410
0.341981 -0.097147
0.391463 -0.013512
0.441494 0.069796
0.495988 0.150256
0.561460 0.222067
0.638521 0.281271
0.717111 0.338430
0.786093 0.406876
0.827531 0.494774
0.822151 0.591803
};
\addplot[thin,smooth
] table {
0.792455 0.572860
0.751843 0.655485
0.680646 0.713855
0.591904 0.738374
0.501304 0.722010
0.422673 0.674135
0.356625 0.609970
0.291120 0.545287
0.222228 0.484182
0.145390 0.433474
0.061324 0.395945
-0.027811 0.372913
-0.116155 0.347005
-0.197334 0.303583
-0.262998 0.239057
-0.319832 0.166632
-0.363952 0.085831
-0.407138 0.004528
-0.447682 -0.078124
-0.494066 -0.157646
-0.542171 -0.236140
-0.607246 -0.301264
-0.682160 -0.354782
-0.747176 -0.419963
-0.788861 -0.502050
-0.788774 -0.594117
-0.748780 -0.677040
-0.684985 -0.743418
-0.597449 -0.771949
-0.507835 -0.750839
-0.438942 -0.689767
-0.383047 -0.616612
-0.320634 -0.548937
-0.261901 -0.478041
-0.186190 -0.425662
-0.104019 -0.384157
-0.014875 -0.361165
0.074328 -0.338379
0.156722 -0.297303
0.227049 -0.237894
0.288261 -0.169130
0.340576 -0.093377
0.390509 -0.016034
0.440655 0.061172
0.494448 0.135882
0.555005 0.205223
0.622908 0.267389
0.691631 0.328647
0.752549 0.397674
0.791897 0.480907
0.792455 0.572860
};
\addplot[thin,dotted,smooth
] table {
0.758671 0.550086
0.723430 0.629972
0.655548 0.684885
0.570444 0.704402
0.484861 0.687107
0.408271 0.645183
0.340237 0.590454
0.272840 0.534942
0.203731 0.481578
0.128977 0.436461
0.050102 0.399013
-0.031860 0.368913
-0.112298 0.334946
-0.187667 0.290865
-0.251819 0.231635
-0.309060 0.165702
-0.355141 0.091538
-0.399981 0.016618
-0.440738 -0.060599
-0.486731 -0.134818
-0.533823 -0.208343
-0.589676 -0.275456
-0.652047 -0.336564
-0.708362 -0.403291
-0.748675 -0.480740
-0.756595 -0.567695
-0.724367 -0.648843
-0.661539 -0.709476
-0.576556 -0.729514
-0.492381 -0.706315
-0.422590 -0.653846
-0.361602 -0.591360
-0.297554 -0.532016
-0.235377 -0.470713
-0.160708 -0.425456
-0.083719 -0.384264
-0.001286 -0.355479
0.079955 -0.323477
0.155898 -0.280391
0.223423 -0.225038
0.283564 -0.161742
0.336727 -0.092482
0.386838 -0.020976
0.436862 0.050583
0.489368 0.120350
0.545296 0.187397
0.605229 0.250894
0.665420 0.314146
0.718659 0.383351
0.754751 0.462856
0.758671 0.550086
};
\addplot[thin,dotted,smooth
] table {
0.722281 0.524264
0.690550 0.600722
0.625898 0.652421
0.544807 0.669067
0.463579 0.653104
0.388933 0.617313
0.320383 0.570901
0.252655 0.523298
0.184380 0.476484
0.112561 0.435315
0.038860 0.397617
-0.036528 0.363415
-0.109859 0.325001
-0.179791 0.280701
-0.241344 0.225346
-0.297934 0.164926
-0.345154 0.096932
-0.391159 0.028109
-0.432480 -0.043623
-0.477324 -0.113207
-0.522526 -0.182559
-0.571875 -0.249025
-0.624418 -0.312998
-0.672549 -0.380351
-0.708753 -0.454797
-0.719755 -0.536845
-0.692922 -0.615157
-0.631996 -0.671200
-0.550618 -0.686381
-0.470817 -0.664365
-0.400849 -0.620120
-0.337358 -0.566997
-0.272483 -0.515573
-0.208869 -0.462598
-0.136893 -0.421703
-0.064808 -0.381000
0.011158 -0.348101
0.084903 -0.310487
0.155288 -0.266910
0.219471 -0.214628
0.278096 -0.156181
0.331210 -0.092684
0.381300 -0.026775
0.430851 0.039540
0.481134 0.105301
0.533211 0.169648
0.586496 0.233002
0.639671 0.296448
0.685824 0.365177
0.717633 0.441607
0.722281 0.524264
};
\addplot[thin,smooth
] table {
0.693302 0.503085
0.663146 0.576535
0.601017 0.625975
0.523210 0.641799
0.445005 0.628076
0.371957 0.596956
0.303805 0.556214
0.236830 0.513566
0.169748 0.471086
0.100564 0.432126
0.030701 0.394395
-0.040122 0.358497
-0.108643 0.318381
-0.174702 0.274329
-0.233907 0.221422
-0.289425 0.164658
-0.336909 0.101020
-0.383260 0.036553
-0.424915 -0.031044
-0.468716 -0.097270
-0.512227 -0.163686
-0.557735 -0.228751
-0.604421 -0.292977
-0.647014 -0.359988
-0.679132 -0.432603
-0.689752 -0.511289
-0.665260 -0.586817
-0.606209 -0.639896
-0.527992 -0.653553
-0.451020 -0.634070
-0.381469 -0.595764
-0.317332 -0.548955
-0.252580 -0.503001
-0.189118 -0.455282
-0.119896 -0.416389
-0.051417 -0.376201
0.019956 -0.341411
0.088671 -0.301627
0.155190 -0.258271
0.216608 -0.207950
0.273740 -0.152811
0.326320 -0.093315
0.376141 -0.031490
0.425008 0.031092
0.473356 0.094075
0.522397 0.156520
0.571804 0.218675
0.620136 0.281673
0.661298 0.349573
0.689571 0.423770
0.693302 0.503085
};
\addplot[thin,dotted,smooth
] table {
0.662143 0.479985
0.632842 0.550003
0.573455 0.597272
0.499261 0.613280
0.424104 0.602670
0.352929 0.576300
0.285757 0.540957
0.220152 0.502784
0.154883 0.464040
0.088662 0.426948
0.022621 0.389535
-0.043814 0.352826
-0.107805 0.312006
-0.170068 0.268595
-0.226652 0.218006
-0.280653 0.164667
-0.327864 0.105234
-0.374078 0.045023
-0.415765 -0.018407
-0.458493 -0.081140
-0.499736 -0.144864
-0.542297 -0.207709
-0.584049 -0.271103
-0.621412 -0.337177
-0.648939 -0.407913
-0.657385 -0.483344
-0.633856 -0.555507
-0.577048 -0.605845
-0.502392 -0.619541
-0.428156 -0.603722
-0.359509 -0.571335
-0.295615 -0.530361
-0.231543 -0.489666
-0.169153 -0.446440
-0.102944 -0.409325
-0.038262 -0.369609
0.028648 -0.333774
0.092669 -0.293001
0.155408 -0.250280
0.213864 -0.201866
0.269176 -0.149888
0.320717 -0.094169
0.369770 -0.036248
0.417442 0.022816
0.464091 0.082690
0.510561 0.142704
0.556119 0.203413
0.599599 0.265628
0.636069 0.332194
0.660322 0.404118
0.662143 0.479985
};
\addplot[thin,dotted,smooth
] table {
0.628770 0.455077
0.599776 0.521283
0.543385 0.566494
0.473137 0.583498
0.401191 0.576586
0.332204 0.555023
0.266597 0.524694
0.202682 0.490947
0.139807 0.455301
0.076791 0.419904
0.014625 0.383035
-0.047638 0.346330
-0.107358 0.305617
-0.165904 0.263234
-0.219689 0.214953
-0.271767 0.164835
-0.318165 0.109416
-0.363739 0.053319
-0.405006 -0.006019
-0.446606 -0.065123
-0.486145 -0.125626
-0.525466 -0.186271
-0.562682 -0.248231
-0.595282 -0.312739
-0.617962 -0.381366
-0.622981 -0.453469
-0.599259 -0.521742
-0.545011 -0.569504
-0.474312 -0.584526
-0.402937 -0.573139
-0.335654 -0.546734
-0.272780 -0.511085
-0.210002 -0.475266
-0.149392 -0.435891
-0.086432 -0.400393
-0.025506 -0.361510
0.037092 -0.325379
0.096740 -0.284562
0.155771 -0.242857
0.211138 -0.196397
0.264322 -0.147454
0.314331 -0.095271
0.362201 -0.041120
0.408427 0.014442
0.453236 0.071153
0.497108 0.128591
0.538970 0.187511
0.577899 0.248409
0.609685 0.313322
0.629593 0.382804
0.628770 0.455077
};
\addplot[thin,smooth
] table {
0.592954 0.428363
0.563983 0.490434
0.510855 0.533671
0.444907 0.552188
0.376469 0.549286
0.310048 0.532538
0.246507 0.506951
0.184822 0.477167
0.124662 0.444414
0.065058 0.410659
0.006546 0.375043
-0.051633 0.338888
-0.107292 0.298960
-0.162183 0.257985
-0.213027 0.212083
-0.262833 0.165058
-0.307884 0.113459
-0.352352 0.061352
-0.392706 0.005999
-0.432710 -0.049601
-0.470498 -0.106727
-0.506890 -0.164758
-0.539966 -0.224742
-0.567865 -0.287302
-0.585561 -0.353477
-0.586478 -0.421971
-0.561872 -0.485898
-0.510475 -0.531179
-0.444148 -0.548291
-0.375962 -0.541734
-0.310641 -0.521109
-0.249168 -0.490887
-0.188235 -0.459593
-0.130066 -0.423421
-0.070438 -0.389709
-0.013231 -0.352033
0.045208 -0.316300
0.100748 -0.276207
0.156117 -0.235880
0.208291 -0.191496
0.259050 -0.145501
0.307069 -0.096651
0.353305 -0.046111
0.397735 0.006024
0.440424 0.059593
0.481540 0.114379
0.519853 0.171161
0.554417 0.230300
0.581506 0.293215
0.596860 0.359972
0.592954 0.428363
};
\addplot[thin,dotted,smooth
] table {
0.554546 0.399913
0.525622 0.457614
0.475993 0.498881
0.414675 0.519035
0.350139 0.520134
0.286729 0.508079
0.225724 0.486996
0.166650 0.460992
0.109435 0.431118
0.053129 0.399566
-0.001587 0.365328
-0.055785 0.330278
-0.107600 0.291791
-0.158858 0.252566
-0.206667 0.209204
-0.253870 0.165184
-0.297089 0.117245
-0.339784 0.068839
-0.378871 0.017476
-0.417212 -0.034447
-0.452613 -0.088416
-0.486014 -0.143646
-0.515135 -0.201248
-0.538348 -0.261475
-0.551046 -0.324759
-0.547733 -0.389220
-0.522103 -0.448458
-0.473808 -0.491279
-0.412237 -0.510644
-0.347711 -0.509029
-0.284918 -0.494088
-0.225310 -0.469329
-0.166911 -0.441841
-0.111355 -0.408985
-0.055152 -0.377247
-0.001574 -0.341256
0.052843 -0.306547
0.104547 -0.267913
0.156207 -0.229220
0.205141 -0.187132
0.253168 -0.144011
0.298771 -0.098334
0.342899 -0.051231
0.385101 -0.002395
0.425348 0.048064
0.463471 0.100146
0.498200 0.154552
0.528446 0.211571
0.550833 0.272110
0.561591 0.335752
0.554546 0.399913
};
\addplot[thin,dotted,smooth
] table {
0.513800 0.370029
0.485221 0.423257
0.439255 0.462463
0.382802 0.483981
0.322573 0.488734
0.262641 0.481106
0.204606 0.464313
0.148450 0.442030
0.094342 0.415154
0.041404 0.386043
-0.009658 0.353754
-0.060069 0.320456
-0.108179 0.283914
-0.155845 0.246793
-0.200544 0.206149
-0.244853 0.165079
-0.285804 0.120662
-0.326254 0.075787
-0.363409 0.028148
-0.399527 -0.020282
-0.432282 -0.071046
-0.462467 -0.123380
-0.487585 -0.178326
-0.506150 -0.235819
-0.514046 -0.295717
-0.506921 -0.355712
-0.480648 -0.410115
-0.435668 -0.450448
-0.379104 -0.471674
-0.318757 -0.474586
-0.259114 -0.464950
-0.201987 -0.445288
-0.146346 -0.421749
-0.093564 -0.392354
-0.040845 -0.362847
0.009332 -0.329199
0.059875 -0.296105
0.107917 -0.259472
0.155913 -0.222779
0.201544 -0.183185
0.246534 -0.142863
0.289343 -0.100233
0.330880 -0.056363
0.370387 -0.010655
0.407805 0.036778
0.442629 0.086146
0.473617 0.138009
0.499515 0.192592
0.517270 0.250340
0.523639 0.310419
0.513800 0.370029
};
\addplot[thin,smooth
] table {
0.471493 0.339277
0.443703 0.388063
0.401464 0.425052
0.349953 0.447393
0.294348 0.455175
0.238320 0.451524
0.183641 0.438769
0.130659 0.420185
0.079750 0.396506
0.030162 0.370172
-0.017409 0.340350
-0.064214 0.309339
-0.108795 0.275208
-0.152946 0.240522
-0.194484 0.202747
-0.235689 0.164609
-0.273979 0.123544
-0.311720 0.081976
-0.346361 0.037789
-0.379713 -0.007377
-0.409430 -0.055014
-0.436093 -0.104426
-0.457149 -0.156475
-0.471239 -0.210825
-0.474831 -0.266858
-0.464717 -0.322086
-0.438456 -0.371713
-0.396911 -0.409481
-0.345401 -0.431822
-0.289644 -0.438430
-0.233714 -0.433488
-0.179583 -0.418576
-0.126975 -0.398958
-0.077028 -0.373312
-0.027584 -0.346710
0.019224 -0.315704
0.066156 -0.284885
0.110610 -0.250589
0.155106 -0.216347
0.197324 -0.179333
0.239093 -0.141813
0.278768 -0.102086
0.317290 -0.061240
0.353658 -0.018463
0.387841 0.026077
0.419045 0.072754
0.446113 0.121945
0.467659 0.173794
0.481010 0.228330
0.483475 0.284423
0.471493 0.339277
};
\addplot[thin,dotted,smooth
] table {
0.428638 0.308313
0.402067 0.352778
0.363524 0.387384
0.316886 0.409925
0.266072 0.419980
0.214273 0.419717
0.163267 0.410680
0.113671 0.395733
0.066021 0.375420
0.019736 0.352164
-0.024510 0.325230
-0.067887 0.296918
-0.109118 0.265564
-0.149853 0.233568
-0.188213 0.198759
-0.226181 0.163523
-0.261508 0.125640
-0.296164 0.087142
-0.327826 0.046147
-0.357953 0.004010
-0.384270 -0.040605
-0.407172 -0.087067
-0.424195 -0.135989
-0.434163 -0.186821
-0.434174 -0.238621
-0.422026 -0.288976
-0.396428 -0.334008
-0.358345 -0.369120
-0.311765 -0.391778
-0.260814 -0.401120
-0.209024 -0.400104
-0.158306 -0.389572
-0.108933 -0.373905
-0.061904 -0.352191
-0.015753 -0.328670
0.027954 -0.300870
0.071412 -0.272680
0.112468 -0.241096
0.153467 -0.209440
0.192347 -0.175215
0.230741 -0.140444
0.267060 -0.103511
0.302245 -0.065496
0.335122 -0.025468
0.365742 0.016312
0.393074 0.060313
0.416120 0.106703
0.433427 0.155526
0.442775 0.206475
0.442009 0.258270
0.428638 0.308313
};
\addplot[thin,dotted,smooth
] table {
0.386159 0.277707
0.361134 0.318008
0.326195 0.350097
0.284263 0.372281
0.238263 0.383876
0.190889 0.386365
0.143795 0.380656
0.097762 0.369189
0.053431 0.352302
0.010416 0.332299
-0.030633 0.308521
-0.070731 0.283173
-0.108767 0.254823
-0.146191 0.225670
-0.181386 0.193863
-0.216050 0.161478
-0.248226 0.126619
-0.279546 0.090989
-0.307924 0.052975
-0.334525 0.013697
-0.357228 -0.027957
-0.376293 -0.071397
-0.389465 -0.116970
-0.395801 -0.163985
-0.393019 -0.211342
-0.379700 -0.256873
-0.355265 -0.297534
-0.320613 -0.329933
-0.278753 -0.352253
-0.232651 -0.363436
-0.185258 -0.365533
-0.138291 -0.358856
-0.092372 -0.346942
-0.048421 -0.329088
-0.005492 -0.308900
0.035185 -0.284492
0.075345 -0.259241
0.113271 -0.230744
0.150903 -0.201861
0.186393 -0.170383
0.221356 -0.138321
0.254185 -0.104077
0.285840 -0.068744
0.315029 -0.031348
0.341895 0.007750
0.365257 0.049037
0.384322 0.092476
0.397653 0.138004
0.403515 0.185080
0.400238 0.232405
0.386159 0.277707
};
\addplot[thin,smooth
] table {
0.344836 0.247966
0.321563 0.284274
0.290096 0.313766
0.252645 0.335153
0.211368 0.347651
0.168489 0.352272
0.125455 0.349440
0.083126 0.341177
0.042183 0.327626
0.002437 0.310887
-0.035490 0.290356
-0.072414 0.268072
-0.107370 0.242813
-0.141576 0.216548
-0.173650 0.187717
-0.205009 0.158110
-0.233957 0.126143
-0.261839 0.093240
-0.286801 0.058072
-0.309774 0.021573
-0.328844 -0.017109
-0.344191 -0.057414
-0.353850 -0.099446
-0.357123 -0.142449
-0.352287 -0.185305
-0.338488 -0.226165
-0.315552 -0.262687
-0.284251 -0.292355
-0.246864 -0.313853
-0.205518 -0.326120
-0.162620 -0.330565
-0.119628 -0.327143
-0.077346 -0.318644
-0.036614 -0.304471
0.003091 -0.287635
0.040790 -0.266689
0.077759 -0.244480
0.112636 -0.219112
0.146979 -0.193026
0.179220 -0.164382
0.210768 -0.134977
0.240115 -0.103375
0.268189 -0.070636
0.293654 -0.035830
0.316751 0.000591
0.336224 0.039072
0.351513 0.079398
0.361260 0.121410
0.364205 0.164437
0.359080 0.207259
0.344836 0.247966
};
\addplot[thin,dotted,smooth
] table {
0.305363 0.219594
0.283951 0.252098
0.255791 0.278968
0.222557 0.299229
0.185823 0.312097
0.147391 0.318264
0.108470 0.317808
0.069930 0.312367
0.032438 0.301906
-0.004019 0.288274
-0.038853 0.270907
-0.072670 0.251635
-0.104629 0.229418
-0.135711 0.205989
-0.164733 0.180053
-0.192851 0.153139
-0.218608 0.123958
-0.243088 0.093697
-0.264679 0.061311
-0.284117 0.027589
-0.299729 -0.008066
-0.311659 -0.045116
-0.318264 -0.083474
-0.319076 -0.122389
-0.312836 -0.160809
-0.299080 -0.197220
-0.277848 -0.229842
-0.249774 -0.256801
-0.216588 -0.277141
-0.179809 -0.289882
-0.141368 -0.295988
-0.102453 -0.295196
-0.063926 -0.289653
-0.026540 -0.278821
0.009905 -0.265155
0.044609 -0.247530
0.078458 -0.228314
0.110363 -0.206020
0.141527 -0.182701
0.170636 -0.156862
0.198862 -0.130062
0.224843 -0.101079
0.249423 -0.070899
0.271302 -0.038708
0.290786 -0.005012
0.306629 0.030541
0.318492 0.067612
0.325147 0.105962
0.325753 0.144881
0.319361 0.183275
0.305363 0.219594
};
\addplot[thin,dotted,smooth
] table {
0.268407 0.193113
0.248896 0.222030
0.223844 0.246306
0.194525 0.265208
0.162073 0.278007
0.127932 0.285173
0.093076 0.286565
0.058328 0.283470
0.024314 0.275725
-0.008847 0.264898
-0.040606 0.250465
-0.071369 0.234017
-0.100406 0.214684
-0.128465 0.193958
-0.154545 0.170789
-0.179552 0.146468
-0.202250 0.119978
-0.223496 0.092310
-0.241910 0.062681
-0.258074 0.031767
-0.270566 -0.000804
-0.279520 -0.034520
-0.283609 -0.069164
-0.282560 -0.104033
-0.275478 -0.138191
-0.262155 -0.170431
-0.242733 -0.199408
-0.217721 -0.223725
-0.188433 -0.242676
-0.155954 -0.255406
-0.121812 -0.262564
-0.086948 -0.263773
-0.052204 -0.260650
-0.018238 -0.252697
0.014924 -0.241870
0.046614 -0.227286
0.077399 -0.210880
0.106401 -0.191494
0.134507 -0.170832
0.160625 -0.147707
0.185690 -0.123444
0.208504 -0.097054
0.229796 -0.069421
0.248363 -0.039889
0.264536 -0.008980
0.277152 0.023544
0.286053 0.057274
0.290171 0.091915
0.289004 0.126780
0.281851 0.160923
0.268407 0.193113
};
\addplot[thin,smooth
] table {
0.234557 0.168989
0.216930 0.194573
0.194760 0.216339
0.169017 0.233733
0.140520 0.246111
0.110414 0.253785
0.079463 0.256495
0.048420 0.255228
0.017840 0.249739
-0.012065 0.241314
-0.040790 0.229477
-0.068573 0.215571
-0.094777 0.198879
-0.119945 0.180663
-0.143228 0.160092
-0.165317 0.138244
-0.185170 0.114346
-0.203451 0.089225
-0.218997 0.062325
-0.232268 0.034233
-0.242085 0.004756
-0.248584 -0.025625
-0.250724 -0.056621
-0.248378 -0.087601
-0.240926 -0.117763
-0.228317 -0.146158
-0.210732 -0.171771
-0.188577 -0.193552
-0.162854 -0.210975
-0.134340 -0.223314
-0.104237 -0.231000
-0.073278 -0.233613
-0.042235 -0.232351
-0.011675 -0.226748
0.018234 -0.218339
0.046924 -0.206416
0.074722 -0.192540
0.100904 -0.175814
0.126098 -0.157634
0.149395 -0.137079
0.171514 -0.115260
0.191421 -0.091408
0.209721 -0.066300
0.225343 -0.039445
0.238610 -0.011351
0.248489 0.018106
0.254954 0.048495
0.257111 0.079489
0.254704 0.110464
0.247222 0.140619
0.234557 0.168989
};
\addplot[thin,dotted,smooth
] table {
0.187736 0.135961
0.172978 0.156810
0.154895 0.174854
0.134125 0.189724
0.111166 0.200923
0.086803 0.208603
0.061549 0.212447
0.036012 0.213076
0.010630 0.210198
-0.014316 0.204702
-0.038404 0.196198
-0.061673 0.185658
-0.083616 0.172580
-0.104514 0.157890
-0.123722 0.141050
-0.141652 0.122855
-0.157525 0.102841
-0.171760 0.081630
-0.183504 0.058945
-0.193065 0.035257
-0.199609 0.010564
-0.203272 -0.014716
-0.203376 -0.040261
-0.199937 -0.065573
-0.192622 -0.090048
-0.181500 -0.113044
-0.166754 -0.133903
-0.148672 -0.151947
-0.127911 -0.166830
-0.104944 -0.178012
-0.080585 -0.185706
-0.055326 -0.189515
-0.029789 -0.190158
-0.004412 -0.187238
0.020538 -0.181758
0.044614 -0.173220
0.067891 -0.162698
0.089823 -0.149602
0.110733 -0.134929
0.129940 -0.118088
0.147880 -0.099903
0.163765 -0.079898
0.178006 -0.058691
0.189770 -0.036016
0.199327 -0.012327
0.205889 0.012361
0.209540 0.037643
0.209649 0.063188
0.206194 0.088498
0.198870 0.112970
0.187736 0.135961
};
\addplot[thin,dotted,smooth
] table {
0.145832 0.106867
0.133943 0.123308
0.119670 0.137729
0.103422 0.149881
0.085507 0.159406
0.066446 0.166358
0.046574 0.170454
0.026346 0.172046
0.006091 0.170872
-0.013915 0.167487
-0.033332 0.161602
-0.052086 0.153858
-0.069784 0.143936
-0.086522 0.132468
-0.101824 0.119145
-0.115892 0.104524
-0.128176 0.088376
-0.138905 0.071155
-0.147498 0.052775
-0.154144 0.033604
-0.158302 0.013745
-0.160090 -0.006465
-0.159106 -0.026731
-0.155423 -0.046684
-0.148883 -0.065891
-0.139595 -0.083930
-0.127711 -0.100375
-0.113435 -0.114792
-0.097192 -0.126951
-0.079273 -0.136468
-0.060215 -0.143429
-0.040340 -0.147511
-0.020114 -0.149113
0.000141 -0.147924
0.020148 -0.144550
0.039562 -0.138651
0.058320 -0.130918
0.076013 -0.120986
0.092756 -0.109526
0.108054 -0.096198
0.122128 -0.081583
0.134411 -0.065434
0.145144 -0.048215
0.153738 -0.029836
0.160386 -0.010666
0.164545 0.009193
0.166332 0.029404
0.165347 0.049670
0.161663 0.069622
0.155120 0.088828
0.145832 0.106867
};
\addplot[thin,smooth
] table {
0.110636 0.082839
0.101399 0.095424
0.090466 0.106566
0.078100 0.116093
0.064501 0.123758
0.050010 0.129561
0.034850 0.133286
0.019347 0.135114
0.003739 0.134847
-0.011737 0.132804
-0.026822 0.128791
-0.041397 0.123200
-0.055168 0.115847
-0.068122 0.107138
-0.079925 0.096920
-0.090641 0.085570
-0.099901 0.073002
-0.107808 0.059543
-0.113988 0.045208
-0.118545 0.030277
-0.121151 0.014886
-0.121894 -0.000707
-0.120551 -0.016259
-0.117202 -0.031506
-0.111785 -0.046146
-0.104399 -0.059898
-0.095166 -0.072486
-0.084230 -0.083625
-0.071867 -0.093156
-0.058265 -0.100816
-0.043776 -0.106624
-0.028615 -0.110343
-0.013113 -0.112177
0.002495 -0.111903
0.017972 -0.109866
0.033056 -0.105846
0.047633 -0.100261
0.061401 -0.092903
0.074359 -0.084199
0.086158 -0.073978
0.096878 -0.062630
0.106135 -0.050061
0.114045 -0.036603
0.120222 -0.022267
0.124783 -0.007338
0.127386 0.008054
0.128132 0.023647
0.126786 0.039199
0.123440 0.054446
0.118019 0.069085
0.110636 0.082839
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.65\hsize,height=0.44\hsize,%restrict x to domain = 0:69,
xmax=0.16,xmin=0,
ymax=6, ymin = 0,
%title style={at={(0.5,0)},anchor=north,yshift=2.5},
title style={font=\normalsize},
title= (b) length and enclosed area,
legend entries={length, enclosed area},
legend style={legend cell align=left,draw=none,fill=white,fill opacity=0,text opacity=1,legend pos=north east,},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
grid = major,
grid style={densely dotted},
ytick={0,1,2,3,4,5,6},
xlabel = time,
	]
\addplot[thin
] table {
0	5.60953
0.000164	5.596782
0.00033	5.584034
0.000498	5.571167
0.00067	5.558177
0.000846	5.545063
0.001025	5.53182
0.001207	5.518445
0.001394	5.504935
0.001584	5.491285
0.001779	5.477492
0.001977	5.463552
0.00218	5.44946
0.002388	5.435213
0.0026	5.420805
0.002818	5.406232
0.003041	5.391489
0.003269	5.376571
0.003502	5.361473
0.003742	5.346189
0.003988	5.330712
0.00424	5.315038
0.004499	5.29916
0.004765	5.283071
0.005038	5.266765
0.00532	5.250234
0.005609	5.233471
0.005907	5.216468
0.006213	5.199218
0.006529	5.181712
0.006855	5.163941
0.007191	5.145897
0.007538	5.12757
0.007896	5.108951
0.008266	5.090032
0.008649	5.070792
0.009045	5.051232
0.009454	5.031348
0.009878	5.011116
0.010318	4.990527
0.010773	4.969571
0.011245	4.948236
0.011735	4.92651
0.012243	4.904383
0.012771	4.881841
0.013318	4.858875
0.013887	4.835474
0.014477	4.811627
0.01509	4.787325
0.015727	4.762562
0.016387	4.737331
0.017072	4.711626
0.017783	4.685432
0.018518	4.659631
0.01933	4.630705
0.020119	4.603096
0.020934	4.574986
0.021776	4.546411
0.022643	4.517379
0.023536	4.488175
0.024472	4.457689
0.025413	4.427297
0.026371	4.396791
0.027358	4.365705
0.028367	4.334261
0.029396	4.302478
0.030445	4.270375
0.031512	4.237973
0.032597	4.205288
0.033699	4.172332
0.034816	4.139146
0.035949	4.105704
0.037098	4.071694
0.038238	4.038473
0.039416	4.004365
0.04061	3.970031
0.041818	3.935508
0.043043	3.90073
0.044283	3.865749
0.04554	3.830539
0.046815	3.795109
0.04811	3.759379
0.049423	3.723426
0.050757	3.687219
0.052114	3.650672
0.053492	3.613858
0.054895	3.576738
0.056322	3.539293
0.057774	3.501526
0.059254	3.463411
0.060761	3.424946
0.062295	3.386142
0.063858	3.346963
0.06545	3.307419
0.067071	3.26751
0.06872	3.227237
0.070398	3.186608
0.072103	3.145631
0.073834	3.104321
0.075591	3.06269
0.077371	3.02076
0.079173	2.978541
0.080995	2.936063
0.082835	2.893352
0.084691	2.850431
0.08656	2.807325
0.088441	2.76406
0.090331	2.720665
0.092228	2.677164
0.094129	2.633584
0.096032	2.58996
0.097936	2.546305
0.099837	2.502651
0.101734	2.459022
0.103625	2.415444
0.105507	2.37194
0.107378	2.328535
0.109237	2.285251
0.111081	2.242113
0.112909	2.199142
0.114719	2.156363
0.116508	2.113798
0.118276	2.071471
0.120019	2.029405
0.121737	1.987624
0.123428	1.94615
0.125089	1.905007
0.12672	1.86422
0.128318	1.823811
0.129883	1.783804
0.131412	1.744221
0.132905	1.705086
0.134361	1.666419
0.135777	1.628243
0.137155	1.590577
0.138492	1.55344
0.139788	1.51685
0.141043	1.480824
0.142256	1.445377
0.143428	1.410522
0.144558	1.376271
0.145647	1.342634
0.146694	1.30962
0.147701	1.277237
0.148668	1.245488
0.149596	1.214378
0.150485	1.183908
0.151336	1.15408
0.152151	1.124892
0.152929	1.096342
0.153673	1.068428
0.154384	1.041143
0.155062	1.014484
0.155708	0.988443
0.156324	0.963013
0.156911	0.938186
0.15747	0.913955
0.158002	0.890309
0.158508	0.867239
0.15899	0.844735
0.159448	0.822787
0.159883	0.801385
0.160297	0.780517
};
\addplot[thin, densely dashed
] table {
0	1.064908
0.000164	1.063843
0.00033	1.062768
0.000498	1.061673
0.00067	1.060557
0.000846	1.059418
0.001025	1.058258
0.001207	1.057074
0.001394	1.055865
0.001584	1.054631
0.001779	1.053372
0.001977	1.052084
0.00218	1.050769
0.002388	1.049424
0.0026	1.048049
0.002818	1.046641
0.003041	1.0452
0.003269	1.043725
0.003502	1.042214
0.003742	1.040665
0.003988	1.039076
0.00424	1.037447
0.004499	1.035774
0.004765	1.034057
0.005038	1.032292
0.00532	1.030478
0.005609	1.028613
0.005907	1.026694
0.006213	1.024718
0.006529	1.022683
0.006855	1.020586
0.007191	1.018425
0.007538	1.016194
0.007896	1.013892
0.008266	1.011522
0.008649	1.009071
0.009045	1.006541
0.009454	1.003909
0.009878	1.001182
0.010318	0.998357
0.010773	0.995429
0.011245	0.992394
0.011735	0.989247
0.012243	0.985981
0.012771	0.98259
0.013318	0.979068
0.013887	0.975409
0.014477	0.971605
0.01509	0.967651
0.015727	0.963545
0.016387	0.959284
0.017072	0.954864
0.017783	0.950264
0.018518	0.945706
0.01933	0.940483
0.020119	0.935415
0.020934	0.930175
0.021776	0.924768
0.022643	0.919196
0.023536	0.913423
0.024472	0.907441
0.025413	0.901423
0.026371	0.895294
0.027358	0.888981
0.028367	0.882532
0.029396	0.875952
0.030445	0.869249
0.031512	0.862429
0.032597	0.855498
0.033699	0.84846
0.034816	0.841324
0.035949	0.834074
0.037098	0.826639
0.038238	0.819377
0.039416	0.81183
0.04061	0.804214
0.041818	0.796511
0.043043	0.788683
0.044283	0.780752
0.04554	0.772727
0.046815	0.764583
0.04811	0.756337
0.049423	0.747977
0.050757	0.7395
0.052114	0.730866
0.053492	0.722093
0.054895	0.713173
0.056322	0.70409
0.057774	0.694853
0.059254	0.685461
0.060761	0.675897
0.062295	0.666173
0.063858	0.656268
0.06545	0.646186
0.067071	0.635926
0.06872	0.625487
0.070398	0.614875
0.072103	0.604092
0.073834	0.593145
0.075591	0.582041
0.077371	0.570795
0.079173	0.559398
0.080995	0.547886
0.082835	0.536266
0.084691	0.524549
0.08656	0.512748
0.088441	0.500878
0.090331	0.488949
0.092228	0.476979
0.094129	0.464987
0.096032	0.452982
0.097936	0.440976
0.099837	0.428987
0.101734	0.417028
0.103625	0.40511
0.105507	0.393248
0.107378	0.381454
0.109237	0.369739
0.111081	0.358118
0.112909	0.346601
0.114719	0.3352
0.116508	0.323927
0.118276	0.312795
0.120019	0.301813
0.121737	0.290994
0.123428	0.280348
0.125089	0.269886
0.12672	0.259618
0.128318	0.249554
0.129883	0.239703
0.131412	0.230074
0.132905	0.220675
0.134361	0.211513
0.135777	0.202595
0.137155	0.193925
0.138492	0.18551
0.139788	0.177351
0.141043	0.169453
0.142256	0.161816
0.143428	0.154442
0.144558	0.14733
0.145647	0.140478
0.146694	0.133885
0.147701	0.127548
0.148668	0.121464
0.149596	0.115627
0.150485	0.110032
0.151336	0.104676
0.152151	0.099551
0.152929	0.094651
0.153673	0.089969
0.154384	0.0855
0.155062	0.081235
0.155708	0.077168
0.156324	0.073292
0.156911	0.069599
0.15747	0.066082
0.158002	0.062734
0.158508	0.059549
0.15899	0.056519
0.159448	0.053638
0.159883	0.050899
0.160297	0.048295
};
\end{axis}
\end{tikzpicture}
\caption{Results of numerical experiments of the mean curvature flow: (a) the time evolution of the polygonal curve; (b) the time evolution of the length (solid line) and enclosed area (broken line).}
\label{fig:MCF}
\end{figure}

==> MCF_comparison.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.49\hsize,height=0.49\hsize,%restrict x to domain = 0:69,
xmax=1,xmin=-1,
ymax=1, ymin = -1,
%title style={at={(0.5,0)},anchor=north,yshift=2.5},
title style={font=\normalsize},
title= (a) our method,
	]
\addplot[thin,smooth
] table {
0.872881 0.624209
0.801662 0.710895
0.714591 0.781644
0.614303 0.831933
0.502292 0.825583
0.421516 0.747724
0.376509 0.644957
0.316764 0.549998
0.248150 0.461235
0.168769 0.381955
0.062465 0.346091
-0.044119 0.381113
-0.152863 0.408710
-0.250314 0.353122
-0.301285 0.253178
-0.348278 0.151304
-0.388402 0.046534
-0.435968 -0.055075
-0.478087 -0.159059
-0.505466 -0.267858
-0.566286 -0.362132
-0.678381 -0.357508
-0.789921 -0.345440
-0.873531 -0.420246
-0.899750 -0.529330
-0.855033 -0.632224
-0.781244 -0.716733
-0.722580 -0.812365
-0.641513 -0.889920
-0.530968 -0.909067
-0.453706 -0.827720
-0.439328 -0.716455
-0.384540 -0.618552
-0.332303 -0.519264
-0.275591 -0.422463
-0.195748 -0.343648
-0.083563 -0.344808
0.018231 -0.391976
0.130407 -0.390222
0.215643 -0.317273
0.278434 -0.224299
0.331968 -0.125705
0.384016 -0.026318
0.433474 0.074383
0.484531 0.174282
0.561866 0.255559
0.664218 0.301503
0.768661 0.342472
0.857210 0.411362
0.899584 0.515242
0.872881 0.624209
};
\addplot[thin,dotted,smooth
] table {
0.848272 0.607912
0.790937 0.693814
0.711243 0.759504
0.615879 0.799156
0.513003 0.790046
0.431447 0.726682
0.375120 0.640115
0.313832 0.556987
0.247172 0.478102
0.169131 0.410455
0.073583 0.371252
-0.029572 0.376329
-0.132773 0.380362
-0.225610 0.335112
-0.287069 0.252110
-0.338969 0.162818
-0.378977 0.067604
-0.421889 -0.026337
-0.463858 -0.120704
-0.503684 -0.215995
-0.553548 -0.306438
-0.649076 -0.345700
-0.750775 -0.363707
-0.829657 -0.430370
-0.862617 -0.528248
-0.834794 -0.627709
-0.774934 -0.711871
-0.713171 -0.794646
-0.626388 -0.850641
-0.523160 -0.847391
-0.454343 -0.770381
-0.419807 -0.673047
-0.360958 -0.588175
-0.310181 -0.498241
-0.242385 -0.420329
-0.155475 -0.364533
-0.052220 -0.362300
0.050308 -0.374739
0.149892 -0.347359
0.226265 -0.277834
0.288159 -0.195157
0.339946 -0.105800
0.389716 -0.015305
0.439426 0.075223
0.493415 0.163266
0.564329 0.238351
0.652279 0.292493
0.742195 0.343301
0.819848 0.411394
0.862221 0.505579
0.848272 0.607912
};
\addplot[thin,dotted,smooth
] table {
0.822151 0.591803
0.774307 0.676386
0.699401 0.738293
0.607404 0.769599
0.511140 0.756310
0.431095 0.701209
0.368481 0.626892
0.304510 0.553740
0.237302 0.483551
0.159506 0.425318
0.070180 0.387053
-0.026258 0.375080
-0.122498 0.361603
-0.209551 0.318415
-0.274734 0.246342
-0.329809 0.166278
-0.371712 0.078600
-0.414070 -0.008860
-0.454803 -0.097087
-0.499658 -0.183293
-0.547991 -0.267598
-0.626156 -0.325340
-0.714987 -0.364752
-0.787829 -0.429074
-0.826942 -0.518032
-0.814408 -0.614399
-0.765128 -0.698154
-0.701612 -0.771700
-0.613248 -0.812142
-0.517231 -0.797172
-0.449299 -0.727683
-0.401821 -0.642892
-0.341223 -0.566923
-0.287044 -0.486251
-0.213220 -0.423055
-0.127347 -0.377567
-0.030901 -0.365660
0.065751 -0.355542
0.155709 -0.318786
0.228628 -0.254551
0.290249 -0.179410
0.341981 -0.097147
0.391463 -0.013512
0.441494 0.069796
0.495988 0.150256
0.561460 0.222067
0.638521 0.281271
0.717111 0.338430
0.786093 0.406876
0.827531 0.494774
0.822151 0.591803
};
\addplot[thin,smooth
] table {
0.792455 0.572860
0.751843 0.655485
0.680646 0.713855
0.591904 0.738374
0.501304 0.722010
0.422673 0.674135
0.356625 0.609970
0.291120 0.545287
0.222228 0.484182
0.145390 0.433474
0.061324 0.395945
-0.027811 0.372913
-0.116155 0.347005
-0.197334 0.303583
-0.262998 0.239057
-0.319832 0.166632
-0.363952 0.085831
-0.407138 0.004528
-0.447682 -0.078124
-0.494066 -0.157646
-0.542171 -0.236140
-0.607246 -0.301264
-0.682160 -0.354782
-0.747176 -0.419963
-0.788861 -0.502050
-0.788774 -0.594117
-0.748780 -0.677040
-0.684985 -0.743418
-0.597449 -0.771949
-0.507835 -0.750839
-0.438942 -0.689767
-0.383047 -0.616612
-0.320634 -0.548937
-0.261901 -0.478041
-0.186190 -0.425662
-0.104019 -0.384157
-0.014875 -0.361165
0.074328 -0.338379
0.156722 -0.297303
0.227049 -0.237894
0.288261 -0.169130
0.340576 -0.093377
0.390509 -0.016034
0.440655 0.061172
0.494448 0.135882
0.555005 0.205223
0.622908 0.267389
0.691631 0.328647
0.752549 0.397674
0.791897 0.480907
0.792455 0.572860
};
\addplot[thin,dotted,smooth
] table {
0.758671 0.550086
0.723430 0.629972
0.655548 0.684885
0.570444 0.704402
0.484861 0.687107
0.408271 0.645183
0.340237 0.590454
0.272840 0.534942
0.203731 0.481578
0.128977 0.436461
0.050102 0.399013
-0.031860 0.368913
-0.112298 0.334946
-0.187667 0.290865
-0.251819 0.231635
-0.309060 0.165702
-0.355141 0.091538
-0.399981 0.016618
-0.440738 -0.060599
-0.486731 -0.134818
-0.533823 -0.208343
-0.589676 -0.275456
-0.652047 -0.336564
-0.708362 -0.403291
-0.748675 -0.480740
-0.756595 -0.567695
-0.724367 -0.648843
-0.661539 -0.709476
-0.576556 -0.729514
-0.492381 -0.706315
-0.422590 -0.653846
-0.361602 -0.591360
-0.297554 -0.532016
-0.235377 -0.470713
-0.160708 -0.425456
-0.083719 -0.384264
-0.001286 -0.355479
0.079955 -0.323477
0.155898 -0.280391
0.223423 -0.225038
0.283564 -0.161742
0.336727 -0.092482
0.386838 -0.020976
0.436862 0.050583
0.489368 0.120350
0.545296 0.187397
0.605229 0.250894
0.665420 0.314146
0.718659 0.383351
0.754751 0.462856
0.758671 0.550086
};
\addplot[thin,dotted,smooth
] table {
0.722281 0.524264
0.690550 0.600722
0.625898 0.652421
0.544807 0.669067
0.463579 0.653104
0.388933 0.617313
0.320383 0.570901
0.252655 0.523298
0.184380 0.476484
0.112561 0.435315
0.038860 0.397617
-0.036528 0.363415
-0.109859 0.325001
-0.179791 0.280701
-0.241344 0.225346
-0.297934 0.164926
-0.345154 0.096932
-0.391159 0.028109
-0.432480 -0.043623
-0.477324 -0.113207
-0.522526 -0.182559
-0.571875 -0.249025
-0.624418 -0.312998
-0.672549 -0.380351
-0.708753 -0.454797
-0.719755 -0.536845
-0.692922 -0.615157
-0.631996 -0.671200
-0.550618 -0.686381
-0.470817 -0.664365
-0.400849 -0.620120
-0.337358 -0.566997
-0.272483 -0.515573
-0.208869 -0.462598
-0.136893 -0.421703
-0.064808 -0.381000
0.011158 -0.348101
0.084903 -0.310487
0.155288 -0.266910
0.219471 -0.214628
0.278096 -0.156181
0.331210 -0.092684
0.381300 -0.026775
0.430851 0.039540
0.481134 0.105301
0.533211 0.169648
0.586496 0.233002
0.639671 0.296448
0.685824 0.365177
0.717633 0.441607
0.722281 0.524264
};
\addplot[thin,smooth
] table {
0.693302 0.503085
0.663146 0.576535
0.601017 0.625975
0.523210 0.641799
0.445005 0.628076
0.371957 0.596956
0.303805 0.556214
0.236830 0.513566
0.169748 0.471086
0.100564 0.432126
0.030701 0.394395
-0.040122 0.358497
-0.108643 0.318381
-0.174702 0.274329
-0.233907 0.221422
-0.289425 0.164658
-0.336909 0.101020
-0.383260 0.036553
-0.424915 -0.031044
-0.468716 -0.097270
-0.512227 -0.163686
-0.557735 -0.228751
-0.604421 -0.292977
-0.647014 -0.359988
-0.679132 -0.432603
-0.689752 -0.511289
-0.665260 -0.586817
-0.606209 -0.639896
-0.527992 -0.653553
-0.451020 -0.634070
-0.381469 -0.595764
-0.317332 -0.548955
-0.252580 -0.503001
-0.189118 -0.455282
-0.119896 -0.416389
-0.051417 -0.376201
0.019956 -0.341411
0.088671 -0.301627
0.155190 -0.258271
0.216608 -0.207950
0.273740 -0.152811
0.326320 -0.093315
0.376141 -0.031490
0.425008 0.031092
0.473356 0.094075
0.522397 0.156520
0.571804 0.218675
0.620136 0.281673
0.661298 0.349573
0.689571 0.423770
0.693302 0.503085
};
\addplot[thin,dotted,smooth
] table {
0.662143 0.479985
0.632842 0.550003
0.573455 0.597272
0.499261 0.613280
0.424104 0.602670
0.352929 0.576300
0.285757 0.540957
0.220152 0.502784
0.154883 0.464040
0.088662 0.426948
0.022621 0.389535
-0.043814 0.352826
-0.107805 0.312006
-0.170068 0.268595
-0.226652 0.218006
-0.280653 0.164667
-0.327864 0.105234
-0.374078 0.045023
-0.415765 -0.018407
-0.458493 -0.081140
-0.499736 -0.144864
-0.542297 -0.207709
-0.584049 -0.271103
-0.621412 -0.337177
-0.648939 -0.407913
-0.657385 -0.483344
-0.633856 -0.555507
-0.577048 -0.605845
-0.502392 -0.619541
-0.428156 -0.603722
-0.359509 -0.571335
-0.295615 -0.530361
-0.231543 -0.489666
-0.169153 -0.446440
-0.102944 -0.409325
-0.038262 -0.369609
0.028648 -0.333774
0.092669 -0.293001
0.155408 -0.250280
0.213864 -0.201866
0.269176 -0.149888
0.320717 -0.094169
0.369770 -0.036248
0.417442 0.022816
0.464091 0.082690
0.510561 0.142704
0.556119 0.203413
0.599599 0.265628
0.636069 0.332194
0.660322 0.404118
0.662143 0.479985
};
\addplot[thin,dotted,smooth
] table {
0.628770 0.455077
0.599776 0.521283
0.543385 0.566494
0.473137 0.583498
0.401191 0.576586
0.332204 0.555023
0.266597 0.524694
0.202682 0.490947
0.139807 0.455301
0.076791 0.419904
0.014625 0.383035
-0.047638 0.346330
-0.107358 0.305617
-0.165904 0.263234
-0.219689 0.214953
-0.271767 0.164835
-0.318165 0.109416
-0.363739 0.053319
-0.405006 -0.006019
-0.446606 -0.065123
-0.486145 -0.125626
-0.525466 -0.186271
-0.562682 -0.248231
-0.595282 -0.312739
-0.617962 -0.381366
-0.622981 -0.453469
-0.599259 -0.521742
-0.545011 -0.569504
-0.474312 -0.584526
-0.402937 -0.573139
-0.335654 -0.546734
-0.272780 -0.511085
-0.210002 -0.475266
-0.149392 -0.435891
-0.086432 -0.400393
-0.025506 -0.361510
0.037092 -0.325379
0.096740 -0.284562
0.155771 -0.242857
0.211138 -0.196397
0.264322 -0.147454
0.314331 -0.095271
0.362201 -0.041120
0.408427 0.014442
0.453236 0.071153
0.497108 0.128591
0.538970 0.187511
0.577899 0.248409
0.609685 0.313322
0.629593 0.382804
0.628770 0.455077
};
\addplot[thin,smooth
] table {
0.592954 0.428363
0.563983 0.490434
0.510855 0.533671
0.444907 0.552188
0.376469 0.549286
0.310048 0.532538
0.246507 0.506951
0.184822 0.477167
0.124662 0.444414
0.065058 0.410659
0.006546 0.375043
-0.051633 0.338888
-0.107292 0.298960
-0.162183 0.257985
-0.213027 0.212083
-0.262833 0.165058
-0.307884 0.113459
-0.352352 0.061352
-0.392706 0.005999
-0.432710 -0.049601
-0.470498 -0.106727
-0.506890 -0.164758
-0.539966 -0.224742
-0.567865 -0.287302
-0.585561 -0.353477
-0.586478 -0.421971
-0.561872 -0.485898
-0.510475 -0.531179
-0.444148 -0.548291
-0.375962 -0.541734
-0.310641 -0.521109
-0.249168 -0.490887
-0.188235 -0.459593
-0.130066 -0.423421
-0.070438 -0.389709
-0.013231 -0.352033
0.045208 -0.316300
0.100748 -0.276207
0.156117 -0.235880
0.208291 -0.191496
0.259050 -0.145501
0.307069 -0.096651
0.353305 -0.046111
0.397735 0.006024
0.440424 0.059593
0.481540 0.114379
0.519853 0.171161
0.554417 0.230300
0.581506 0.293215
0.596860 0.359972
0.592954 0.428363
};
\addplot[thin,dotted,smooth
] table {
0.554546 0.399913
0.525622 0.457614
0.475993 0.498881
0.414675 0.519035
0.350139 0.520134
0.286729 0.508079
0.225724 0.486996
0.166650 0.460992
0.109435 0.431118
0.053129 0.399566
-0.001587 0.365328
-0.055785 0.330278
-0.107600 0.291791
-0.158858 0.252566
-0.206667 0.209204
-0.253870 0.165184
-0.297089 0.117245
-0.339784 0.068839
-0.378871 0.017476
-0.417212 -0.034447
-0.452613 -0.088416
-0.486014 -0.143646
-0.515135 -0.201248
-0.538348 -0.261475
-0.551046 -0.324759
-0.547733 -0.389220
-0.522103 -0.448458
-0.473808 -0.491279
-0.412237 -0.510644
-0.347711 -0.509029
-0.284918 -0.494088
-0.225310 -0.469329
-0.166911 -0.441841
-0.111355 -0.408985
-0.055152 -0.377247
-0.001574 -0.341256
0.052843 -0.306547
0.104547 -0.267913
0.156207 -0.229220
0.205141 -0.187132
0.253168 -0.144011
0.298771 -0.098334
0.342899 -0.051231
0.385101 -0.002395
0.425348 0.048064
0.463471 0.100146
0.498200 0.154552
0.528446 0.211571
0.550833 0.272110
0.561591 0.335752
0.554546 0.399913
};
\addplot[thin,dotted,smooth
] table {
0.513800 0.370029
0.485221 0.423257
0.439255 0.462463
0.382802 0.483981
0.322573 0.488734
0.262641 0.481106
0.204606 0.464313
0.148450 0.442030
0.094342 0.415154
0.041404 0.386043
-0.009658 0.353754
-0.060069 0.320456
-0.108179 0.283914
-0.155845 0.246793
-0.200544 0.206149
-0.244853 0.165079
-0.285804 0.120662
-0.326254 0.075787
-0.363409 0.028148
-0.399527 -0.020282
-0.432282 -0.071046
-0.462467 -0.123380
-0.487585 -0.178326
-0.506150 -0.235819
-0.514046 -0.295717
-0.506921 -0.355712
-0.480648 -0.410115
-0.435668 -0.450448
-0.379104 -0.471674
-0.318757 -0.474586
-0.259114 -0.464950
-0.201987 -0.445288
-0.146346 -0.421749
-0.093564 -0.392354
-0.040845 -0.362847
0.009332 -0.329199
0.059875 -0.296105
0.107917 -0.259472
0.155913 -0.222779
0.201544 -0.183185
0.246534 -0.142863
0.289343 -0.100233
0.330880 -0.056363
0.370387 -0.010655
0.407805 0.036778
0.442629 0.086146
0.473617 0.138009
0.499515 0.192592
0.517270 0.250340
0.523639 0.310419
0.513800 0.370029
};
\addplot[thin,smooth
] table {
0.471493 0.339277
0.443703 0.388063
0.401464 0.425052
0.349953 0.447393
0.294348 0.455175
0.238320 0.451524
0.183641 0.438769
0.130659 0.420185
0.079750 0.396506
0.030162 0.370172
-0.017409 0.340350
-0.064214 0.309339
-0.108795 0.275208
-0.152946 0.240522
-0.194484 0.202747
-0.235689 0.164609
-0.273979 0.123544
-0.311720 0.081976
-0.346361 0.037789
-0.379713 -0.007377
-0.409430 -0.055014
-0.436093 -0.104426
-0.457149 -0.156475
-0.471239 -0.210825
-0.474831 -0.266858
-0.464717 -0.322086
-0.438456 -0.371713
-0.396911 -0.409481
-0.345401 -0.431822
-0.289644 -0.438430
-0.233714 -0.433488
-0.179583 -0.418576
-0.126975 -0.398958
-0.077028 -0.373312
-0.027584 -0.346710
0.019224 -0.315704
0.066156 -0.284885
0.110610 -0.250589
0.155106 -0.216347
0.197324 -0.179333
0.239093 -0.141813
0.278768 -0.102086
0.317290 -0.061240
0.353658 -0.018463
0.387841 0.026077
0.419045 0.072754
0.446113 0.121945
0.467659 0.173794
0.481010 0.228330
0.483475 0.284423
0.471493 0.339277
};
\addplot[thin,dotted,smooth
] table {
0.428638 0.308313
0.402067 0.352778
0.363524 0.387384
0.316886 0.409925
0.266072 0.419980
0.214273 0.419717
0.163267 0.410680
0.113671 0.395733
0.066021 0.375420
0.019736 0.352164
-0.024510 0.325230
-0.067887 0.296918
-0.109118 0.265564
-0.149853 0.233568
-0.188213 0.198759
-0.226181 0.163523
-0.261508 0.125640
-0.296164 0.087142
-0.327826 0.046147
-0.357953 0.004010
-0.384270 -0.040605
-0.407172 -0.087067
-0.424195 -0.135989
-0.434163 -0.186821
-0.434174 -0.238621
-0.422026 -0.288976
-0.396428 -0.334008
-0.358345 -0.369120
-0.311765 -0.391778
-0.260814 -0.401120
-0.209024 -0.400104
-0.158306 -0.389572
-0.108933 -0.373905
-0.061904 -0.352191
-0.015753 -0.328670
0.027954 -0.300870
0.071412 -0.272680
0.112468 -0.241096
0.153467 -0.209440
0.192347 -0.175215
0.230741 -0.140444
0.267060 -0.103511
0.302245 -0.065496
0.335122 -0.025468
0.365742 0.016312
0.393074 0.060313
0.416120 0.106703
0.433427 0.155526
0.442775 0.206475
0.442009 0.258270
0.428638 0.308313
};
\addplot[thin,dotted,smooth
] table {
0.386159 0.277707
0.361134 0.318008
0.326195 0.350097
0.284263 0.372281
0.238263 0.383876
0.190889 0.386365
0.143795 0.380656
0.097762 0.369189
0.053431 0.352302
0.010416 0.332299
-0.030633 0.308521
-0.070731 0.283173
-0.108767 0.254823
-0.146191 0.225670
-0.181386 0.193863
-0.216050 0.161478
-0.248226 0.126619
-0.279546 0.090989
-0.307924 0.052975
-0.334525 0.013697
-0.357228 -0.027957
-0.376293 -0.071397
-0.389465 -0.116970
-0.395801 -0.163985
-0.393019 -0.211342
-0.379700 -0.256873
-0.355265 -0.297534
-0.320613 -0.329933
-0.278753 -0.352253
-0.232651 -0.363436
-0.185258 -0.365533
-0.138291 -0.358856
-0.092372 -0.346942
-0.048421 -0.329088
-0.005492 -0.308900
0.035185 -0.284492
0.075345 -0.259241
0.113271 -0.230744
0.150903 -0.201861
0.186393 -0.170383
0.221356 -0.138321
0.254185 -0.104077
0.285840 -0.068744
0.315029 -0.031348
0.341895 0.007750
0.365257 0.049037
0.384322 0.092476
0.397653 0.138004
0.403515 0.185080
0.400238 0.232405
0.386159 0.277707
};
\addplot[thin,smooth
] table {
0.344836 0.247966
0.321563 0.284274
0.290096 0.313766
0.252645 0.335153
0.211368 0.347651
0.168489 0.352272
0.125455 0.349440
0.083126 0.341177
0.042183 0.327626
0.002437 0.310887
-0.035490 0.290356
-0.072414 0.268072
-0.107370 0.242813
-0.141576 0.216548
-0.173650 0.187717
-0.205009 0.158110
-0.233957 0.126143
-0.261839 0.093240
-0.286801 0.058072
-0.309774 0.021573
-0.328844 -0.017109
-0.344191 -0.057414
-0.353850 -0.099446
-0.357123 -0.142449
-0.352287 -0.185305
-0.338488 -0.226165
-0.315552 -0.262687
-0.284251 -0.292355
-0.246864 -0.313853
-0.205518 -0.326120
-0.162620 -0.330565
-0.119628 -0.327143
-0.077346 -0.318644
-0.036614 -0.304471
0.003091 -0.287635
0.040790 -0.266689
0.077759 -0.244480
0.112636 -0.219112
0.146979 -0.193026
0.179220 -0.164382
0.210768 -0.134977
0.240115 -0.103375
0.268189 -0.070636
0.293654 -0.035830
0.316751 0.000591
0.336224 0.039072
0.351513 0.079398
0.361260 0.121410
0.364205 0.164437
0.359080 0.207259
0.344836 0.247966
};
\addplot[thin,dotted,smooth
] table {
0.305363 0.219594
0.283951 0.252098
0.255791 0.278968
0.222557 0.299229
0.185823 0.312097
0.147391 0.318264
0.108470 0.317808
0.069930 0.312367
0.032438 0.301906
-0.004019 0.288274
-0.038853 0.270907
-0.072670 0.251635
-0.104629 0.229418
-0.135711 0.205989
-0.164733 0.180053
-0.192851 0.153139
-0.218608 0.123958
-0.243088 0.093697
-0.264679 0.061311
-0.284117 0.027589
-0.299729 -0.008066
-0.311659 -0.045116
-0.318264 -0.083474
-0.319076 -0.122389
-0.312836 -0.160809
-0.299080 -0.197220
-0.277848 -0.229842
-0.249774 -0.256801
-0.216588 -0.277141
-0.179809 -0.289882
-0.141368 -0.295988
-0.102453 -0.295196
-0.063926 -0.289653
-0.026540 -0.278821
0.009905 -0.265155
0.044609 -0.247530
0.078458 -0.228314
0.110363 -0.206020
0.141527 -0.182701
0.170636 -0.156862
0.198862 -0.130062
0.224843 -0.101079
0.249423 -0.070899
0.271302 -0.038708
0.290786 -0.005012
0.306629 0.030541
0.318492 0.067612
0.325147 0.105962
0.325753 0.144881
0.319361 0.183275
0.305363 0.219594
};
\addplot[thin,dotted,smooth
] table {
0.268407 0.193113
0.248896 0.222030
0.223844 0.246306
0.194525 0.265208
0.162073 0.278007
0.127932 0.285173
0.093076 0.286565
0.058328 0.283470
0.024314 0.275725
-0.008847 0.264898
-0.040606 0.250465
-0.071369 0.234017
-0.100406 0.214684
-0.128465 0.193958
-0.154545 0.170789
-0.179552 0.146468
-0.202250 0.119978
-0.223496 0.092310
-0.241910 0.062681
-0.258074 0.031767
-0.270566 -0.000804
-0.279520 -0.034520
-0.283609 -0.069164
-0.282560 -0.104033
-0.275478 -0.138191
-0.262155 -0.170431
-0.242733 -0.199408
-0.217721 -0.223725
-0.188433 -0.242676
-0.155954 -0.255406
-0.121812 -0.262564
-0.086948 -0.263773
-0.052204 -0.260650
-0.018238 -0.252697
0.014924 -0.241870
0.046614 -0.227286
0.077399 -0.210880
0.106401 -0.191494
0.134507 -0.170832
0.160625 -0.147707
0.185690 -0.123444
0.208504 -0.097054
0.229796 -0.069421
0.248363 -0.039889
0.264536 -0.008980
0.277152 0.023544
0.286053 0.057274
0.290171 0.091915
0.289004 0.126780
0.281851 0.160923
0.268407 0.193113
};
\addplot[thin,smooth
] table {
0.234557 0.168989
0.216930 0.194573
0.194760 0.216339
0.169017 0.233733
0.140520 0.246111
0.110414 0.253785
0.079463 0.256495
0.048420 0.255228
0.017840 0.249739
-0.012065 0.241314
-0.040790 0.229477
-0.068573 0.215571
-0.094777 0.198879
-0.119945 0.180663
-0.143228 0.160092
-0.165317 0.138244
-0.185170 0.114346
-0.203451 0.089225
-0.218997 0.062325
-0.232268 0.034233
-0.242085 0.004756
-0.248584 -0.025625
-0.250724 -0.056621
-0.248378 -0.087601
-0.240926 -0.117763
-0.228317 -0.146158
-0.210732 -0.171771
-0.188577 -0.193552
-0.162854 -0.210975
-0.134340 -0.223314
-0.104237 -0.231000
-0.073278 -0.233613
-0.042235 -0.232351
-0.011675 -0.226748
0.018234 -0.218339
0.046924 -0.206416
0.074722 -0.192540
0.100904 -0.175814
0.126098 -0.157634
0.149395 -0.137079
0.171514 -0.115260
0.191421 -0.091408
0.209721 -0.066300
0.225343 -0.039445
0.238610 -0.011351
0.248489 0.018106
0.254954 0.048495
0.257111 0.079489
0.254704 0.110464
0.247222 0.140619
0.234557 0.168989
};
\addplot[thin,dotted,smooth
] table {
0.187736 0.135961
0.172978 0.156810
0.154895 0.174854
0.134125 0.189724
0.111166 0.200923
0.086803 0.208603
0.061549 0.212447
0.036012 0.213076
0.010630 0.210198
-0.014316 0.204702
-0.038404 0.196198
-0.061673 0.185658
-0.083616 0.172580
-0.104514 0.157890
-0.123722 0.141050
-0.141652 0.122855
-0.157525 0.102841
-0.171760 0.081630
-0.183504 0.058945
-0.193065 0.035257
-0.199609 0.010564
-0.203272 -0.014716
-0.203376 -0.040261
-0.199937 -0.065573
-0.192622 -0.090048
-0.181500 -0.113044
-0.166754 -0.133903
-0.148672 -0.151947
-0.127911 -0.166830
-0.104944 -0.178012
-0.080585 -0.185706
-0.055326 -0.189515
-0.029789 -0.190158
-0.004412 -0.187238
0.020538 -0.181758
0.044614 -0.173220
0.067891 -0.162698
0.089823 -0.149602
0.110733 -0.134929
0.129940 -0.118088
0.147880 -0.099903
0.163765 -0.079898
0.178006 -0.058691
0.189770 -0.036016
0.199327 -0.012327
0.205889 0.012361
0.209540 0.037643
0.209649 0.063188
0.206194 0.088498
0.198870 0.112970
0.187736 0.135961
};
\addplot[thin,dotted,smooth
] table {
0.145832 0.106867
0.133943 0.123308
0.119670 0.137729
0.103422 0.149881
0.085507 0.159406
0.066446 0.166358
0.046574 0.170454
0.026346 0.172046
0.006091 0.170872
-0.013915 0.167487
-0.033332 0.161602
-0.052086 0.153858
-0.069784 0.143936
-0.086522 0.132468
-0.101824 0.119145
-0.115892 0.104524
-0.128176 0.088376
-0.138905 0.071155
-0.147498 0.052775
-0.154144 0.033604
-0.158302 0.013745
-0.160090 -0.006465
-0.159106 -0.026731
-0.155423 -0.046684
-0.148883 -0.065891
-0.139595 -0.083930
-0.127711 -0.100375
-0.113435 -0.114792
-0.097192 -0.126951
-0.079273 -0.136468
-0.060215 -0.143429
-0.040340 -0.147511
-0.020114 -0.149113
0.000141 -0.147924
0.020148 -0.144550
0.039562 -0.138651
0.058320 -0.130918
0.076013 -0.120986
0.092756 -0.109526
0.108054 -0.096198
0.122128 -0.081583
0.134411 -0.065434
0.145144 -0.048215
0.153738 -0.029836
0.160386 -0.010666
0.164545 0.009193
0.166332 0.029404
0.165347 0.049670
0.161663 0.069622
0.155120 0.088828
0.145832 0.106867
};
\addplot[thin,smooth
] table {
0.110636 0.082839
0.101399 0.095424
0.090466 0.106566
0.078100 0.116093
0.064501 0.123758
0.050010 0.129561
0.034850 0.133286
0.019347 0.135114
0.003739 0.134847
-0.011737 0.132804
-0.026822 0.128791
-0.041397 0.123200
-0.055168 0.115847
-0.068122 0.107138
-0.079925 0.096920
-0.090641 0.085570
-0.099901 0.073002
-0.107808 0.059543
-0.113988 0.045208
-0.118545 0.030277
-0.121151 0.014886
-0.121894 -0.000707
-0.120551 -0.016259
-0.117202 -0.031506
-0.111785 -0.046146
-0.104399 -0.059898
-0.095166 -0.072486
-0.084230 -0.083625
-0.071867 -0.093156
-0.058265 -0.100816
-0.043776 -0.106624
-0.028615 -0.110343
-0.013113 -0.112177
0.002495 -0.111903
0.017972 -0.109866
0.033056 -0.105846
0.047633 -0.100261
0.061401 -0.092903
0.074359 -0.084199
0.086158 -0.073978
0.096878 -0.062630
0.106135 -0.050061
0.114045 -0.036603
0.120222 -0.022267
0.124783 -0.007338
0.127386 0.008054
0.128132 0.023647
0.126786 0.039199
0.123440 0.054446
0.118019 0.069085
0.110636 0.082839
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.49\hsize,height=0.49\hsize,%restrict x to domain = 0:69,
xmax=1,xmin=-1,
ymax=1, ymin = -1,
%title style={at={(0.5,0)},anchor=north,yshift=2.5},
title style={font=\normalsize},
title= (b) Runge--Kutta method,
	]
\addplot[thin,smooth
] table {
 0.872881 0.624209
0.801662 0.710895
0.714591 0.781644
0.614303 0.831933
0.502292 0.825583
0.421516 0.747724
0.376509 0.644957
0.316764 0.549998
0.248150 0.461235
0.168769 0.381955
0.062465 0.346091
-0.044119 0.381113
-0.152863 0.408710
-0.250314 0.353122
-0.301285 0.253178
-0.348278 0.151304
-0.388402 0.046534
-0.435968 -0.055075
-0.478087 -0.159059
-0.505466 -0.267858
-0.566286 -0.362132
-0.678381 -0.357508
-0.789921 -0.345440
-0.873531 -0.420246
-0.899750 -0.529330
-0.855033 -0.632224
-0.781244 -0.716733
-0.722580 -0.812365
-0.641513 -0.889920
-0.530968 -0.909067
-0.453706 -0.827720
-0.439328 -0.716455
-0.384540 -0.618552
-0.332303 -0.519264
-0.275591 -0.422463
-0.195748 -0.343648
-0.083563 -0.344808
0.018231 -0.391976
0.130407 -0.390222
0.215643 -0.317273
0.278434 -0.224299
0.331968 -0.125705
0.384016 -0.026318
0.433474 0.074383
0.484531 0.174282
0.561866 0.255559
0.664218 0.301503
0.768661 0.342472
0.857210 0.411362
0.899584 0.515242
0.872881 0.624209
};
\addplot[thin,dotted,smooth
] table {
 0.866305 0.506952
 0.851591 0.609884
 0.793471 0.696112
 0.713204 0.762248
 0.617363 0.802710
 0.513619 0.794537
 0.431612 0.730450
 0.376074 0.642444
 0.315266 0.557917
 0.248756 0.477606
 0.171187 0.407815
 0.074572 0.368660
 -0.029270 0.376497
 -0.133171 0.383831
 -0.227028 0.338721
 -0.287784 0.254004
 -0.338949 0.162923
 -0.379073 0.066428
 -0.422590 -0.028388
 -0.464613 -0.123635
 -0.503273 -0.220225
 -0.555451 -0.310211
 -0.652326 -0.347980
 -0.755013 -0.364447
 -0.835292 -0.430596
 -0.866384 -0.529836
 -0.836668 -0.629453
 -0.776953 -0.714539
 -0.714153 -0.797435
 -0.627451 -0.855025
 -0.523298 -0.854033
 -0.454308 -0.776025
 -0.421655 -0.677219
 -0.362910 -0.591144
 -0.311936 -0.500033
 -0.245861 -0.419214
 -0.158943 -0.361725
 -0.054807 -0.361042
 0.048082 -0.377260
 0.149122 -0.352029
 0.226231 -0.281807
 0.287671 -0.197376
 0.339641 -0.106862
 0.389487 -0.015335
 0.439146 0.076153
 0.493383 0.164940
 0.565149 0.240233
 0.654173 0.294004
 0.745394 0.343940
 0.824047 0.411954
 0.866305 0.506952
};
\addplot[thin,dotted,smooth
] table {
 0.834140 0.497248
 0.827632 0.595285
 0.778454 0.680345
 0.702732 0.742953
 0.610013 0.775464
 0.512550 0.763024
 0.432061 0.706675
 0.370270 0.630284
 0.306978 0.555132
 0.240067 0.483182
 0.162557 0.422800
 0.072047 0.384566
 -0.025789 0.375524
 -0.123508 0.365285
 -0.211817 0.322213
 -0.276542 0.248291
 -0.330855 0.166413
 -0.372408 0.077378
 -0.414743 -0.011288
 -0.455727 -0.100585
 -0.499677 -0.188461
 -0.549367 -0.273222
 -0.629955 -0.329429
 -0.720968 -0.366447
 -0.795698 -0.430237
 -0.833581 -0.520893
 -0.818373 -0.617962
 -0.768227 -0.702455
 -0.704003 -0.776811
 -0.615566 -0.819621
 -0.518196 -0.806474
 -0.450440 -0.735320
 -0.404845 -0.648287
 -0.344601 -0.570670
 -0.291132 -0.488238
 -0.218644 -0.421911
 -0.132151 -0.375298
 -0.034367 -0.365712
 0.063676 -0.359284
 0.155377 -0.324004
 0.228870 -0.258792
 0.290139 -0.181980
 0.341779 -0.098391
 0.391191 -0.013466
 0.441225 0.071093
 0.495989 0.152669
 0.562577 0.224916
 0.641341 0.283652
 0.721890 0.339915
 0.792468 0.408270
 0.834140 0.497248
};
\addplot[thin,smooth
] table {
 0.792096 0.480998
 0.792868 0.573103
 0.752404 0.655846
 0.681230 0.714312
 0.592412 0.738709
 0.501746 0.722471
 0.423462 0.673938
 0.357017 0.610149
 0.290879 0.546043
 0.222582 0.484242
 0.145856 0.433281
 0.061669 0.395912
 -0.027601 0.373223
 -0.116005 0.347365
 -0.197258 0.303985
 -0.262875 0.239345
 -0.319504 0.166702
 -0.363710 0.085895
 -0.407078 0.004635
 -0.447526 -0.078116
 -0.493578 -0.157886
 -0.542398 -0.235991
 -0.607385 -0.301264
 -0.681945 -0.355345
 -0.747263 -0.420287
 -0.788902 -0.502446
 -0.788757 -0.594554
 -0.749412 -0.677836
 -0.685154 -0.743826
 -0.597603 -0.772440
 -0.507926 -0.751417
 -0.439026 -0.690289
 -0.383001 -0.617179
 -0.320752 -0.549289
 -0.261955 -0.478389
 -0.186449 -0.425637
 -0.104195 -0.384188
 -0.014473 -0.363358
 0.074237 -0.338570
 0.156903 -0.297947
 0.227152 -0.238373
 0.288180 -0.169385
 0.340489 -0.093572
 0.390428 -0.016176
 0.440573 0.061085
 0.494486 0.135767
 0.555162 0.205066
 0.623045 0.267322
 0.691714 0.328709
 0.752688 0.397746
 0.792096 0.480998
};
\addplot[thin,dotted,smooth
] table {
 0.761303 0.466251
 0.765031 0.554313
 0.729139 0.634817
 0.660760 0.690433
 0.574944 0.710548
 0.488494 0.693365
 0.411725 0.650057
 0.343593 0.594138
 0.276178 0.537357
 0.207368 0.482273
 0.132164 0.436302
 0.052354 0.398894
 -0.030918 0.370003
 -0.112689 0.337101
 -0.189081 0.293133
 -0.253569 0.233048
 -0.310709 0.165936
 -0.356560 0.090659
 -0.401174 0.014642
 -0.441903 -0.063525
 -0.487791 -0.138780
 -0.535519 -0.212881
 -0.592752 -0.279913
 -0.656794 -0.340474
 -0.714750 -0.406882
 -0.755587 -0.484993
 -0.762453 -0.572867
 -0.729547 -0.654636
 -0.666227 -0.715951
 -0.580722 -0.737351
 -0.495652 -0.714286
 -0.425945 -0.660343
 -0.365505 -0.596187
 -0.301835 -0.535235
 -0.239954 -0.472469
 -0.164961 -0.426154
 -0.086744 -0.385522
 -0.002808 -0.358619
 0.079072 -0.325991
 0.156421 -0.283729
 0.224163 -0.227337
 0.284618 -0.163195
 0.337417 -0.092617
 0.387820 -0.020309
 0.437748 0.052328
 0.490418 0.123002
 0.547272 0.190356
 0.608666 0.253600
 0.669988 0.316913
 0.724550 0.386137
 0.761303 0.466251
};
\addplot[thin,dotted,smooth
] table {
 0.731232 0.449629
 0.736059 0.533933
 0.703361 0.611787
 0.637598 0.664756
 0.554961 0.682118
 0.472157 0.665567
 0.396861 0.627346
 0.328111 0.578317
 0.260267 0.528042
 0.191744 0.478696
 0.118712 0.436309
 0.043141 0.398633
 -0.034656 0.365800
 -0.110469 0.328613
 -0.182371 0.284335
 -0.244944 0.227634
 -0.301813 0.165214
 -0.348770 0.095032
 -0.394406 0.023984
 -0.435620 -0.049716
 -0.480760 -0.121080
 -0.526911 -0.191794
 -0.578468 -0.258669
 -0.634068 -0.322223
 -0.685134 -0.389474
 -0.723132 -0.464883
 -0.733488 -0.548687
 -0.705366 -0.628309
 -0.643532 -0.685815
 -0.560764 -0.702543
 -0.479451 -0.679769
 -0.409421 -0.632586
 -0.346479 -0.576295
 -0.281872 -0.521922
 -0.218341 -0.466297
 -0.145177 -0.424137
 -0.071115 -0.383576
 0.007424 -0.352560
 0.083166 -0.315229
 0.155874 -0.272289
 0.220900 -0.218418
 0.280374 -0.158474
 0.333274 -0.092656
 0.383877 -0.025057
 0.433345 0.043379
 0.484527 0.110540
 0.537985 0.175906
 0.593962 0.239128
 0.649020 0.303152
 0.697767 0.372102
 0.731232 0.449629
};
\addplot[thin,smooth
] table {
 0.692345 0.425405
 0.696359 0.505045
 0.666151 0.578843
 0.603855 0.628621
 0.525702 0.644458
 0.447168 0.630638
 0.373963 0.599020
 0.305616 0.557942
 0.238395 0.515047
 0.171395 0.471809
 0.101876 0.432748
 0.031695 0.394889
 -0.039619 0.359210
 -0.108559 0.319135
 -0.175013 0.275062
 -0.234443 0.221895
 -0.290054 0.164746
 -0.337569 0.100707
 -0.383864 0.035781
 -0.425580 -0.032178
 -0.469436 -0.098777
 -0.513156 -0.165464
 -0.559096 -0.230641
 -0.606149 -0.295021
 -0.649247 -0.362112
 -0.681841 -0.434887
 -0.692518 -0.513910
 -0.668092 -0.589818
 -0.608797 -0.643135
 -0.530272 -0.657011
 -0.453023 -0.637232
 -0.383373 -0.598406
 -0.319116 -0.551186
 -0.254348 -0.504670
 -0.190673 -0.456668
 -0.121001 -0.417882
 -0.052276 -0.377439
 0.019759 -0.343240
 0.088443 -0.302729
 0.155660 -0.259828
 0.216884 -0.208736
 0.274485 -0.153594
 0.326762 -0.093380
 0.377038 -0.031485
 0.425518 0.031827
 0.474542 0.094718
 0.524003 0.157266
 0.574012 0.219377
 0.622040 0.283032
 0.663868 0.350922
 0.692345 0.425405
};
\addplot[thin,dotted,smooth
] table {
 0.654794 0.400021
 0.656280 0.475253
 0.627085 0.544605
 0.568327 0.591613
 0.494841 0.607797
 0.420235 0.597997
 0.349401 0.572607
 0.282443 0.538274
 0.216867 0.501370
 0.152268 0.462782
 0.086539 0.426151
 0.021333 0.388596
 -0.044354 0.351890
 -0.107487 0.310946
 -0.169076 0.267715
 -0.225140 0.217527
 -0.278797 0.164772
 -0.325931 0.106116
 -0.372028 0.046641
 -0.413768 -0.015967
 -0.456270 -0.078062
 -0.497570 -0.140962
 -0.539253 -0.203609
 -0.579924 -0.266918
 -0.616404 -0.332731
 -0.643060 -0.403098
 -0.650879 -0.477938
 -0.627512 -0.549465
 -0.571144 -0.599312
 -0.497207 -0.613296
 -0.423463 -0.598335
 -0.354999 -0.567112
 -0.290965 -0.527593
 -0.227218 -0.487611
 -0.165024 -0.445256
 -0.099294 -0.408627
 -0.035461 -0.368784
 0.030840 -0.333198
 0.093613 -0.291705
 0.155962 -0.249579
 0.213398 -0.200965
 0.268678 -0.149913
 0.319567 -0.094484
 0.368842 -0.037615
 0.415925 0.021082
 0.462697 0.080027
 0.508630 0.139628
 0.553715 0.199873
 0.595851 0.262216
 0.631562 0.328450
 0.654794 0.400021
};
\addplot[thin,dotted,smooth
] table {
 0.618349 0.374590
 0.616528 0.445531
 0.587534 0.510303
 0.532358 0.554930
 0.463608 0.572524
 0.392846 0.567170
 0.324670 0.547471
 0.259728 0.518861
 0.196410 0.486816
 0.134631 0.451897
 0.072648 0.417340
 0.011927 0.380612
 -0.048881 0.344027
 -0.107082 0.303425
 -0.164341 0.261502
 -0.217088 0.214029
 -0.268386 0.164993
 -0.314415 0.110980
 -0.359594 0.056255
 -0.400776 -0.001538
 -0.441844 -0.059412
 -0.480851 -0.118695
 -0.519066 -0.178492
 -0.554705 -0.239859
 -0.585554 -0.303768
 -0.606452 -0.371586
 -0.609984 -0.442463
 -0.586041 -0.509266
 -0.532788 -0.556171
 -0.463607 -0.571984
 -0.393277 -0.562517
 -0.326630 -0.538140
 -0.263790 -0.505168
 -0.201878 -0.470485
 -0.141991 -0.432413
 -0.080176 -0.397556
 -0.020713 -0.358825
 0.040567 -0.323036
 0.098384 -0.281887
 0.156393 -0.241011
 0.210222 -0.194767
 0.262924 -0.147244
 0.311888 -0.095877
 0.359617 -0.043360
 0.404941 0.011245
 0.449396 0.066560
 0.492115 0.123227
 0.532987 0.181240
 0.570043 0.241761
 0.600271 0.305966
 0.618349 0.374590
};
\addplot[thin,smooth
] table {
 0.582682 0.349796
 0.577504 0.416487
 0.548491 0.476760
 0.496861 0.519292
 0.432817 0.538602
 0.365933 0.537515
 0.300659 0.522894
 0.238110 0.499183
 0.177348 0.471209
 0.118498 0.439409
 0.060058 0.406860
 0.003331 0.371412
 -0.053226 0.335691
 -0.107198 0.296175
 -0.160590 0.255878
 -0.210182 0.210987
 -0.258927 0.165177
 -0.303341 0.115157
 -0.347064 0.064532
 -0.387137 0.010972
 -0.426586 -0.043050
 -0.463347 -0.098935
 -0.498487 -0.155854
 -0.529879 -0.214923
 -0.555749 -0.276611
 -0.571313 -0.341667
 -0.570372 -0.408553
 -0.545313 -0.470574
 -0.495216 -0.514901
 -0.430837 -0.533064
 -0.364074 -0.528912
 -0.299727 -0.510635
 -0.238679 -0.483290
 -0.179023 -0.453028
 -0.121727 -0.418507
 -0.063575 -0.385447
 -0.007970 -0.348264
 0.048924 -0.313083
 0.102539 -0.273083
 0.156649 -0.233755
 0.207107 -0.189840
 0.257104 -0.145401
 0.303805 -0.097509
 0.349583 -0.048735
 0.392840 0.002289
 0.434890 0.054312
 0.474558 0.108173
 0.511654 0.163837
 0.544187 0.222285
 0.569441 0.284227
 0.582682 0.349796
};
\addplot[thin,dotted,smooth
] table {
 0.547484 0.325884
 0.539356 0.388354
 0.510477 0.444341
 0.462295 0.484926
 0.402841 0.505752
 0.339900 0.508417
 0.277730 0.498250
 0.217807 0.478811
 0.159723 0.454422
 0.103762 0.425493
 0.048615 0.395039
 -0.004551 0.361247
 -0.057361 0.326900
 -0.107649 0.288957
 -0.157551 0.250508
 -0.204165 0.208132
 -0.250277 0.165211
 -0.292733 0.118669
 -0.334603 0.071600
 -0.373099 0.021735
 -0.410661 -0.028839
 -0.445098 -0.081590
 -0.477280 -0.135746
 -0.504842 -0.192393
 -0.526194 -0.251661
 -0.536950 -0.313732
 -0.532038 -0.376537
 -0.506068 -0.433932
 -0.459085 -0.475898
 -0.399426 -0.496130
 -0.336432 -0.496629
 -0.274773 -0.483712
 -0.215898 -0.461301
 -0.158673 -0.434960
 -0.103985 -0.403689
 -0.049179 -0.372627
 0.003017 -0.337355
 0.056055 -0.303362
 0.106034 -0.265013
 0.156594 -0.227433
 0.203900 -0.185831
 0.251125 -0.144137
 0.295352 -0.099276
 0.338878 -0.053734
 0.379803 -0.005841
 0.419318 0.043222
 0.455970 0.094459
 0.489519 0.147778
 0.517895 0.204023
 0.538611 0.263515
 0.547484 0.325884
};
\addplot[thin,dotted,smooth
] table {
 0.512520 0.302803
 0.502050 0.361097
 0.473617 0.413053
 0.428757 0.451725
 0.373727 0.473625
 0.314782 0.479396
 0.255891 0.473085
 0.198767 0.457443
 0.143417 0.436366
 0.090263 0.410241
 0.038183 0.382034
 -0.011775 0.350221
 -0.061225 0.317624
 -0.108235 0.281596
 -0.154933 0.245165
 -0.198713 0.205276
 -0.242160 0.165024
 -0.282419 0.121583
 -0.322131 0.077642
 -0.358665 0.031025
 -0.394039 -0.016478
 -0.425983 -0.066353
 -0.455173 -0.117888
 -0.479112 -0.172062
 -0.496326 -0.228732
 -0.502873 -0.287597
 -0.494773 -0.346268
 -0.468404 -0.399302
 -0.424459 -0.439009
 -0.369341 -0.460686
 -0.310270 -0.464989
 -0.251625 -0.456701
 -0.195200 -0.438698
 -0.140487 -0.416020
 -0.088346 -0.387926
 -0.036599 -0.359114
 0.012549 -0.326064
 0.062150 -0.293696
 0.108900 -0.257333
 0.156174 -0.221652
 0.200495 -0.182365
 0.244905 -0.143178
 0.286517 -0.101031
 0.327551 -0.058321
 0.365912 -0.013196
 0.402726 0.033200
 0.436310 0.081986
 0.466408 0.132996
 0.490871 0.186935
 0.507458 0.243792
 0.512520 0.302803
};
\addplot[thin,smooth
] table {
 0.477621 0.280362
 0.465448 0.334545
 0.437786 0.382698
 0.396127 0.419420
 0.345347 0.441899
 0.290426 0.450123
 0.234974 0.447113
 0.180801 0.434899
 0.128241 0.416972
 0.077833 0.393670
 0.028648 0.367886
 -0.018365 0.338327
 -0.064737 0.307773
 -0.108758 0.273919
 -0.152454 0.239647
 -0.193501 0.202243
 -0.234258 0.164523
 -0.272140 0.123916
 -0.309448 0.082781
 -0.343699 0.039069
 -0.376594 -0.005674
 -0.405840 -0.052882
 -0.431944 -0.101897
 -0.452382 -0.153533
 -0.465813 -0.207417
 -0.468784 -0.262871
 -0.458309 -0.317408
 -0.432081 -0.366357
 -0.391098 -0.403831
 -0.340310 -0.426293
 -0.285254 -0.433556
 -0.229892 -0.429193
 -0.176158 -0.415171
 -0.124039 -0.396001
 -0.074400 -0.371103
 -0.025498 -0.344787
 0.020865 -0.314219
 0.067339 -0.283819
 0.111144 -0.249686
 0.155321 -0.216036
 0.196772 -0.179081
 0.238331 -0.142245
 0.277221 -0.102603
 0.315562 -0.062430
 0.351158 -0.019805
 0.385095 0.024152
 0.415515 0.070613
 0.442191 0.119319
 0.462932 0.170834
 0.475784 0.224859
 0.477621 0.280362
};
\addplot[thin,dotted,smooth
] table {
 0.442648 0.258338
 0.429350 0.308473
 0.402741 0.352997
 0.364187 0.387695
 0.317499 0.410294
 0.266620 0.420376
 0.214751 0.420164
 0.163686 0.411070
 0.114000 0.396179
 0.066325 0.375747
 0.019933 0.352548
 -0.024309 0.325474
 -0.067795 0.297201
 -0.109018 0.265721
 -0.149845 0.233727
 -0.188214 0.198825
 -0.226246 0.163554
 -0.261603 0.125604
 -0.296299 0.087048
 -0.328004 0.045996
 -0.358160 0.003795
 -0.384514 -0.040880
 -0.407444 -0.087405
 -0.424488 -0.136394
 -0.434485 -0.187291
 -0.434492 -0.239160
 -0.422373 -0.289593
 -0.396739 -0.334685
 -0.358665 -0.369909
 -0.312015 -0.392585
 -0.261018 -0.402055
 -0.209160 -0.400970
 -0.158349 -0.390548
 -0.108943 -0.374755
 -0.061820 -0.353081
 -0.015639 -0.329464
 0.028104 -0.301591
 0.071662 -0.273430
 0.112707 -0.241716
 0.153918 -0.210220
 0.192569 -0.175630
 0.231238 -0.141059
 0.267318 -0.103795
 0.302798 -0.065959
 0.335458 -0.025663
 0.366351 0.016002
 0.393512 0.060191
 0.416780 0.106548
 0.433974 0.155484
 0.443475 0.206476
 0.442648 0.258338
};
\addplot[thin,dotted,smooth
] table {
 0.407466 0.236521
 0.393526 0.282656
 0.368199 0.323661
 0.332685 0.356242
 0.289971 0.378566
 0.243148 0.389990
 0.195000 0.392126
 0.147212 0.385874
 0.100525 0.373911
 0.055628 0.356387
 0.012002 0.335903
 -0.029558 0.311497
 -0.070264 0.285693
 -0.108799 0.256748
 -0.146827 0.227138
 -0.182531 0.194765
 -0.217786 0.161903
 -0.250492 0.126503
 -0.282398 0.090381
 -0.311341 0.051843
 -0.338549 0.012062
 -0.361858 -0.030122
 -0.381561 -0.074106
 -0.395340 -0.120290
 -0.402249 -0.167988
 -0.399852 -0.216124
 -0.386696 -0.262489
 -0.362014 -0.303885
 -0.326823 -0.336816
 -0.284164 -0.359245
 -0.237251 -0.370288
 -0.189082 -0.371901
 -0.141425 -0.364719
 -0.094896 -0.352152
 -0.050370 -0.333708
 -0.006882 -0.312932
 0.034313 -0.287916
 0.075077 -0.262204
 0.113465 -0.233062
 0.151786 -0.203834
 0.187669 -0.171659
 0.223406 -0.139322
 0.256599 -0.104378
 0.289078 -0.068770
 0.318665 -0.030725
 0.346377 0.008707
 0.370211 0.050596
 0.390100 0.094497
 0.403933 0.140665
 0.410451 0.188418
 0.407466 0.236521
};
\addplot[thin,smooth
] table {
 0.371918 0.214732
 0.357733 0.256886
 0.333877 0.294423
 0.301372 0.324780
 0.262553 0.346488
 0.219817 0.358805
 0.175528 0.362883
 0.131204 0.359207
 0.087681 0.350048
 0.045673 0.335439
 0.004863 0.317755
 -0.034016 0.296155
 -0.071968 0.272966
 -0.107847 0.246683
 -0.143087 0.219549
 -0.176102 0.189747
 -0.208514 0.159290
 -0.238449 0.126396
 -0.267415 0.092645
 -0.293426 0.056568
 -0.317528 0.019189
 -0.337696 -0.020452
 -0.354171 -0.061764
 -0.364849 -0.104939
 -0.369013 -0.149220
 -0.364711 -0.193488
 -0.351017 -0.235803
 -0.327569 -0.273596
 -0.295267 -0.304169
 -0.256505 -0.325978
 -0.213703 -0.338064
 -0.169389 -0.341860
 -0.125120 -0.337566
 -0.081675 -0.328045
 -0.039898 -0.312788
 0.000837 -0.294932
 0.039463 -0.272884
 0.077467 -0.249778
 0.113225 -0.223331
 0.148680 -0.196479
 0.181790 -0.166782
 0.214547 -0.136698
 0.244783 -0.104080
 0.274149 -0.070677
 0.300563 -0.034894
 0.324996 0.002270
 0.345479 0.041749
 0.362049 0.083023
 0.372727 0.126198
 0.376612 0.170505
 0.371918 0.214732
};
\addplot[thin,dotted,smooth
] table {
 0.335795 0.192819
 0.321704 0.230968
 0.299486 0.265031
 0.269997 0.293037
 0.235043 0.313823
 0.196444 0.326631
 0.156168 0.332267
 0.115523 0.330893
 0.075380 0.324382
 0.036440 0.312651
 -0.001421 0.297805
 -0.037532 0.279100
 -0.072674 0.258631
 -0.105852 0.235113
 -0.138257 0.210540
 -0.168517 0.183369
 -0.197996 0.155354
 -0.225048 0.124988
 -0.250944 0.093630
 -0.273898 0.060059
 -0.294789 0.025167
 -0.311778 -0.011782
 -0.325084 -0.050212
 -0.332867 -0.090129
 -0.334634 -0.130758
 -0.328878 -0.171017
 -0.315066 -0.209268
 -0.293094 -0.243490
 -0.263718 -0.271613
 -0.228812 -0.292482
 -0.190168 -0.305151
 -0.149874 -0.310661
 -0.109244 -0.308900
 -0.069131 -0.302206
 -0.030323 -0.290046
 0.007508 -0.275123
 0.043455 -0.256104
 0.078643 -0.235715
 0.111726 -0.212063
 0.144282 -0.187691
 0.174574 -0.160556
 0.204289 -0.132791
 0.231502 -0.102569
 0.257662 -0.071432
 0.280839 -0.038014
 0.301939 -0.003248
 0.319094 0.033625
 0.332449 0.072038
 0.340204 0.111959
 0.341796 0.152596
 0.335795 0.192819
};
\addplot[thin,dotted,smooth
] table {
 0.298794 0.170631
 0.285110 0.204700
 0.264706 0.235223
 0.238285 0.260716
 0.207214 0.280275
 0.172845 0.293189
 0.136766 0.299993
 0.100057 0.300621
 0.063568 0.296555
 0.027959 0.287612
 -0.006730 0.275586
 -0.039888 0.259822
 -0.072068 0.242145
 -0.102417 0.221484
 -0.131870 0.199564
 -0.159260 0.175114
 -0.185690 0.149630
 -0.209740 0.121889
 -0.232450 0.093041
 -0.252256 0.062127
 -0.269883 0.029920
 -0.283720 -0.004088
 -0.293977 -0.039340
 -0.299116 -0.075694
 -0.298850 -0.112408
 -0.292067 -0.148490
 -0.278519 -0.182614
 -0.258253 -0.213229
 -0.231881 -0.238773
 -0.200850 -0.258395
 -0.166449 -0.271223
 -0.130364 -0.277993
 -0.093651 -0.278393
 -0.057169 -0.274263
 -0.021629 -0.265053
 0.013058 -0.253018
 0.046115 -0.237044
 0.078336 -0.219443
 0.108612 -0.198674
 0.138168 -0.176893
 0.165550 -0.152435
 0.192133 -0.127111
 0.216247 -0.099425
 0.239123 -0.070708
 0.259028 -0.039858
 0.276782 -0.007721
 0.290685 0.026260
 0.300973 0.061504
 0.306075 0.097862
 0.305720 0.134575
 0.298794 0.170631
};
\addplot[thin,smooth
] table {
 0.260429 0.147970
 0.247480 0.177810
 0.229102 0.204650
 0.205863 0.227411
 0.178767 0.245409
 0.148781 0.258017
 0.117140 0.265566
 0.084691 0.267840
 0.052217 0.265951
 0.020306 0.259641
 -0.010871 0.250361
 -0.040768 0.237543
 -0.069718 0.222709
 -0.097002 0.204998
 -0.123296 0.185848
 -0.147630 0.164262
 -0.170846 0.141477
 -0.191754 0.116558
 -0.211165 0.090455
 -0.227758 0.062477
 -0.242113 0.033286
 -0.252885 0.002593
 -0.260281 -0.029084
 -0.263086 -0.061491
 -0.261188 -0.093965
 -0.253814 -0.125647
 -0.240911 -0.155507
 -0.222608 -0.182398
 -0.199379 -0.205169
 -0.172313 -0.223212
 -0.142303 -0.235764
 -0.110666 -0.243326
 -0.078208 -0.245471
 -0.045734 -0.243586
 -0.013854 -0.237119
 0.017332 -0.227869
 0.047171 -0.214918
 0.076156 -0.200153
 0.103385 -0.182357
 0.129749 -0.163302
 0.154054 -0.141684
 0.177366 -0.118997
 0.198278 -0.094081
 0.217789 -0.068054
 0.234404 -0.040088
 0.248837 -0.010937
 0.259616 0.019754
 0.267040 0.051425
 0.269809 0.083835
 0.267883 0.116307
 0.260429 0.147970
};
\addplot[thin,dotted,smooth
] table {
 0.219831 0.124496
 0.208007 0.149834
 0.191955 0.172729
 0.172118 0.192436
 0.149199 0.208453
 0.123857 0.220271
 0.097003 0.228060
 0.069258 0.231538
 0.041297 0.231466
 0.013611 0.227552
 -0.013543 0.220881
 -0.039694 0.210981
 -0.064976 0.199038
 -0.088800 0.184400
 -0.111589 0.168199
 -0.132570 0.149714
 -0.152318 0.129919
 -0.169889 0.108168
 -0.185861 0.085217
 -0.199187 0.060636
 -0.210301 0.034977
 -0.218158 0.008143
 -0.222959 -0.019404
 -0.223818 -0.047352
 -0.220751 -0.075145
 -0.213273 -0.102088
 -0.201446 -0.127425
 -0.185436 -0.150349
 -0.165589 -0.170045
 -0.142693 -0.186096
 -0.117333 -0.197873
 -0.090487 -0.205694
 -0.062734 -0.209098
 -0.034772 -0.209060
 -0.007099 -0.205057
 0.020066 -0.198430
 0.046185 -0.188448
 0.071495 -0.176562
 0.095280 -0.161861
 0.118115 -0.145725
 0.139061 -0.127201
 0.158869 -0.107465
 0.176415 -0.085694
 0.192449 -0.062787
 0.205757 -0.038195
 0.216922 -0.012560
 0.224758 0.014282
 0.229589 0.041823
 0.230413 0.069772
 0.227355 0.097566
 0.219831 0.124496
};
\addplot[thin,dotted,smooth
] table {
 0.175209 0.099459
 0.165050 0.119784
 0.151802 0.138244
 0.135792 0.154369
 0.117469 0.167806
 0.097255 0.178185
 0.075762 0.185556
 0.053410 0.189644
 0.030722 0.190894
 0.008076 0.189031
 -0.014241 0.184761
 -0.035849 0.177731
 -0.056723 0.168754
 -0.076405 0.157400
 -0.095086 0.144466
 -0.112192 0.129509
 -0.128041 0.113227
 -0.141949 0.095258
 -0.154264 0.076162
 -0.164242 0.055748
 -0.172167 0.034453
 -0.177327 0.012324
 -0.179890 -0.010253
 -0.179301 -0.032968
 -0.175646 -0.055395
 -0.168673 -0.077020
 -0.158494 -0.097335
 -0.145272 -0.115815
 -0.129243 -0.131920
 -0.110940 -0.145384
 -0.090710 -0.155731
 -0.069227 -0.163135
 -0.046868 -0.167179
 -0.024182 -0.168465
 -0.001540 -0.166552
 0.020785 -0.162323
 0.042376 -0.155243
 0.063269 -0.146310
 0.082925 -0.134911
 0.101637 -0.122020
 0.118712 -0.107029
 0.134599 -0.090784
 0.148475 -0.072791
 0.160831 -0.053721
 0.170778 -0.033292
 0.178741 -0.012010
 0.183869 0.010126
 0.186464 0.032699
 0.185844 0.055413
 0.182213 0.077844
 0.175209 0.099459
};
\addplot[thin,smooth
] table {
 0.121739 0.070701
 0.114177 0.084882
 0.104665 0.097836
 0.093416 0.109315
 0.080668 0.119100
 0.066657 0.126973
 0.051719 0.132902
 0.036102 0.136695
 0.020135 0.138520
 0.004067 0.138193
 -0.011859 0.136039
 -0.027378 0.131861
 -0.042371 0.126074
 -0.056533 0.118477
 -0.069865 0.109502
 -0.082011 0.098978
 -0.093056 0.087304
 -0.102603 0.074376
 -0.110779 0.060540
 -0.117177 0.045797
 -0.121923 0.030442
 -0.124656 0.014605
 -0.125481 -0.001445
 -0.124149 -0.017460
 -0.120748 -0.033168
 -0.115207 -0.048253
 -0.107623 -0.062423
 -0.098131 -0.075391
 -0.086865 -0.086853
 -0.074132 -0.096658
 -0.060108 -0.104508
 -0.045180 -0.110461
 -0.029557 -0.114227
 -0.013593 -0.116080
 0.002475 -0.115724
 0.018404 -0.113598
 0.033915 -0.109391
 0.048919 -0.103632
 0.063067 -0.096007
 0.076416 -0.087059
 0.088542 -0.076511
 0.099610 -0.064859
 0.109133 -0.051913
 0.117335 -0.038092
 0.123707 -0.023338
 0.128479 -0.007992
 0.131187 0.007849
 0.132037 0.023898
 0.130681 0.039912
 0.127303 0.055624
 0.121739 0.070701
};
\end{axis}
\end{tikzpicture}
\caption{Comparison between our method and the Runge--Kutta method for the mean curvature flow: (a) our method (the time step size is controlled adaptively); (b) the Runge--Kutta method ($\Delta t=0.1N^{-2}$).}
\label{fig:MCF_comparison}
\end{figure}

==> MCF_large_time_step.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.49\hsize,height=0.49\hsize,%restrict x to domain = 0:69,
xmax=1,xmin=-1,
ymax=1, ymin = -1,
%title style={at={(0.5,0)},anchor=north,yshift=2.5},
title style={font=\normalsize},
title= (a) our method,
	]
\addplot[thin,smooth
] table {
 0.872881 0.624209
 0.801662 0.710895
 0.714591 0.781644
 0.614303 0.831933
 0.502292 0.825583
 0.421516 0.747724
 0.376509 0.644957
 0.316764 0.549998
 0.248150 0.461235
 0.168769 0.381955
 0.062465 0.346091
 -0.044119 0.381113
 -0.152863 0.408710
 -0.250314 0.353122
 -0.301285 0.253178
 -0.348278 0.151304
 -0.388402 0.046534
 -0.435967 -0.055075
 -0.478087 -0.159059
 -0.505466 -0.267857
 -0.566286 -0.362132
 -0.678381 -0.357508
 -0.789921 -0.345440
 -0.873531 -0.420246
 -0.899750 -0.529330
 -0.855033 -0.632224
 -0.781244 -0.716733
 -0.722580 -0.812364
 -0.641513 -0.889920
 -0.530968 -0.909067
 -0.453706 -0.827720
 -0.439328 -0.716455
 -0.384540 -0.618551
 -0.332303 -0.519264
 -0.275591 -0.422463
 -0.195748 -0.343648
 -0.083563 -0.344808
 0.018231 -0.391976
 0.130407 -0.390222
 0.215643 -0.317273
 0.278434 -0.224299
 0.331968 -0.125705
 0.384016 -0.026318
 0.433474 0.074383
 0.484531 0.174282
 0.561866 0.255559
 0.664218 0.301503
 0.768661 0.342472
 0.857210 0.411362
 0.899584 0.515242
 0.872881 0.624209
};
\addplot[thin,dotted,smooth
] table {
 0.835660 0.600533
 0.783288 0.686529
 0.705470 0.750393
 0.610918 0.784985
 0.511015 0.772422
 0.429750 0.712926
 0.372379 0.630132
 0.308023 0.552687
 0.240199 0.478271
 0.161115 0.415947
 0.067700 0.378432
 -0.033108 0.376653
 -0.133607 0.368112
 -0.223307 0.322288
 -0.282739 0.240951
 -0.338171 0.156865
 -0.379690 0.065169
 -0.417840 -0.028216
 -0.460545 -0.118785
 -0.505187 -0.210204
 -0.543051 -0.300067
 -0.642836 -0.325480
 -0.734191 -0.353202
 -0.807792 -0.419366
 -0.846330 -0.513272
 -0.831252 -0.614078
 -0.777678 -0.699073
 -0.713889 -0.776789
 -0.628605 -0.829544
 -0.528009 -0.825915
 -0.456450 -0.755352
 -0.417108 -0.662565
 -0.352074 -0.585784
 -0.297373 -0.501281
 -0.231315 -0.425266
 -0.145659 -0.372270
 -0.045505 -0.362561
 0.055153 -0.368663
 0.149711 -0.334029
 0.225978 -0.268400
 0.287274 -0.188671
 0.340129 -0.103068
 0.391537 -0.016495
 0.441703 0.070718
 0.493684 0.157144
 0.563356 0.230348
 0.645667 0.288159
 0.730811 0.342145
 0.804490 0.410754
 0.845777 0.502572
 0.835660 0.600533
};
\addplot[thin,dotted,smooth
] table {
 0.793388 0.571914
 0.753634 0.655603
 0.682092 0.714419
 0.592790 0.739075
 0.501694 0.721930
 0.422649 0.673477
 0.358826 0.606282
 0.290938 0.543054
 0.221847 0.481338
 0.143872 0.431295
 0.058953 0.394054
 -0.031344 0.372457
 -0.120012 0.344679
 -0.201968 0.301219
 -0.264524 0.232783
 -0.323047 0.160734
 -0.366901 0.079022
 -0.406757 -0.004770
 -0.446062 -0.088096
 -0.496877 -0.166623
 -0.540898 -0.248161
 -0.619531 -0.302261
 -0.688739 -0.354487
 -0.754978 -0.414934
 -0.794069 -0.499814
 -0.793326 -0.593719
 -0.753868 -0.677467
 -0.688586 -0.742963
 -0.601842 -0.774353
 -0.510891 -0.758055
 -0.436764 -0.704140
 -0.374538 -0.636473
 -0.324378 -0.558073
 -0.264225 -0.487820
 -0.192121 -0.427957
 -0.109152 -0.386555
 -0.020367 -0.360076
 0.070917 -0.343028
 0.152498 -0.299032
 0.225089 -0.241560
 0.285716 -0.171660
 0.338789 -0.095814
 0.390066 -0.018644
 0.440633 0.058918
 0.492901 0.135611
 0.554556 0.205296
 0.622065 0.268702
 0.692367 0.329219
 0.753852 0.398522
 0.793073 0.482448
 0.793388 0.571914
};
\addplot[thin,smooth
] table {
 0.746528 0.539267
 0.714175 0.619221
 0.647125 0.673415
 0.562891 0.691925
 0.478576 0.673550
 0.402137 0.633457
 0.335465 0.578685
 0.266268 0.526983
 0.196517 0.476255
 0.121496 0.433692
 0.043557 0.396581
 -0.037016 0.365231
 -0.115110 0.327963
 -0.189328 0.283793
 -0.250739 0.223134
 -0.308354 0.158719
 -0.354126 0.085512
 -0.396264 0.010097
 -0.437815 -0.064894
 -0.487931 -0.136172
 -0.531556 -0.210590
 -0.594449 -0.273657
 -0.648787 -0.332826
 -0.704785 -0.394471
 -0.741423 -0.473432
 -0.749710 -0.560552
 -0.718932 -0.641050
 -0.655904 -0.699668
 -0.572655 -0.720665
 -0.488662 -0.702195
 -0.417132 -0.655796
 -0.353139 -0.599038
 -0.295193 -0.534557
 -0.229974 -0.478340
 -0.159952 -0.426179
 -0.081900 -0.389306
 -0.003460 -0.353412
 0.077771 -0.323731
 0.150477 -0.277256
 0.219247 -0.225308
 0.278376 -0.162682
 0.331850 -0.095109
 0.382919 -0.025600
 0.433036 0.044521
 0.483980 0.114316
 0.540035 0.180383
 0.596829 0.245257
 0.655833 0.308329
 0.706879 0.377853
 0.741970 0.456627
 0.746528 0.539267
};
\addplot[thin,dotted,smooth
] table {
 0.696976 0.502608
 0.668599 0.577713
 0.605969 0.627897
 0.527380 0.644288
 0.448586 0.628615
 0.374719 0.596939
 0.308584 0.552813
 0.239834 0.509793
 0.171402 0.467578
 0.100905 0.429208
 0.029738 0.391911
 -0.042636 0.356700
 -0.112012 0.315719
 -0.179155 0.271460
 -0.237758 0.216465
 -0.292633 0.157605
 -0.340304 0.092004
 -0.380002 0.020010
 -0.419677 -0.050863
 -0.473890 -0.108571
 -0.514523 -0.178990
 -0.568124 -0.240174
 -0.611317 -0.305933
 -0.663522 -0.359120
 -0.690582 -0.443572
 -0.703494 -0.522777
 -0.673771 -0.599040
 -0.614157 -0.652005
 -0.535457 -0.666867
 -0.457260 -0.649786
 -0.388032 -0.610987
 -0.323114 -0.565056
 -0.262674 -0.513744
 -0.197366 -0.466804
 -0.134234 -0.419815
 -0.062136 -0.382363
 0.009551 -0.344855
 0.083883 -0.309329
 0.149496 -0.262092
 0.213319 -0.213408
 0.270835 -0.157481
 0.321619 -0.094820
 0.373243 -0.031897
 0.422323 0.032697
 0.470689 0.096618
 0.523674 0.154574
 0.571136 0.220211
 0.621348 0.282602
 0.663237 0.351444
 0.692821 0.426029
 0.696976 0.502608
};
\addplot[thin,dotted,smooth
] table {
 0.646520 0.464611
 0.619664 0.534203
 0.561576 0.580958
 0.489069 0.598675
 0.415139 0.588599
 0.342332 0.566619
 0.277336 0.532880
 0.210430 0.498333
 0.150139 0.454247
 0.082067 0.421864
 0.017832 0.383751
 -0.047469 0.347425
 -0.109760 0.305877
 -0.170642 0.262542
 -0.225816 0.212197
 -0.277947 0.158533
 -0.325304 0.100180
 -0.369713 0.034818
 -0.403195 -0.031379
 -0.457342 -0.085729
 -0.493115 -0.152110
 -0.544710 -0.207903
 -0.576686 -0.273509
 -0.617971 -0.328620
 -0.642499 -0.407850
 -0.651492 -0.481847
 -0.623548 -0.552664
 -0.567493 -0.600993
 -0.494295 -0.614168
 -0.421067 -0.601381
 -0.354261 -0.570361
 -0.290227 -0.533605
 -0.230488 -0.491358
 -0.168276 -0.450671
 -0.107105 -0.410697
 -0.040233 -0.375416
 0.023370 -0.332432
 0.089939 -0.295807
 0.150546 -0.250644
 0.210017 -0.205445
 0.264150 -0.154931
 0.317436 -0.097727
 0.363366 -0.039622
 0.410012 0.019116
 0.456202 0.077580
 0.502519 0.133727
 0.545828 0.195355
 0.588902 0.255960
 0.622440 0.322952
 0.645672 0.393757
 0.646520 0.464611
};
\addplot[thin,smooth
] table {
 0.596977 0.427149
 0.570576 0.491157
 0.517103 0.535090
 0.450841 0.556144
 0.382161 0.552091
 0.310080 0.538183
 0.250572 0.507269
 0.185429 0.479270
 0.128223 0.441778
 0.065099 0.410523
 0.006446 0.373891
 -0.052678 0.337545
 -0.108879 0.296630
 -0.164276 0.254925
 -0.215342 0.208016
 -0.264537 0.159159
 -0.309408 0.105737
 -0.355783 0.048168
 -0.392202 -0.009743
 -0.438707 -0.063695
 -0.471598 -0.125285
 -0.517293 -0.179190
 -0.544931 -0.240728
 -0.577950 -0.295087
 -0.595931 -0.370439
 -0.599432 -0.439566
 -0.571695 -0.504622
 -0.519593 -0.549195
 -0.452169 -0.563900
 -0.383481 -0.557196
 -0.319649 -0.533390
 -0.259179 -0.506049
 -0.202645 -0.468975
 -0.145912 -0.427968
 -0.081325 -0.399598
 -0.022922 -0.361096
 0.036605 -0.321822
 0.096222 -0.284103
 0.151703 -0.241021
 0.206110 -0.197991
 0.255841 -0.150779
 0.308049 -0.099413
 0.351564 -0.045470
 0.396008 0.009437
 0.440707 0.060063
 0.483405 0.112969
 0.521752 0.173652
 0.558611 0.231249
 0.583967 0.294827
 0.600794 0.361762
 0.596977 0.427149
};
\addplot[thin,dotted,smooth
] table {
 0.548972 0.391676
 0.522293 0.449989
 0.473401 0.491367
 0.413111 0.514264
 0.349428 0.514963
 0.281775 0.505579
 0.224808 0.481417
 0.162756 0.459093
 0.108537 0.426452
 0.049972 0.397382
 -0.002579 0.360819
 -0.056600 0.326359
 -0.107923 0.287315
 -0.159313 0.248439
 -0.206086 0.204453
 -0.252999 0.160043
 -0.292813 0.109416
 -0.342639 0.060788
 -0.375261 0.006751
 -0.419456 -0.042678
 -0.449229 -0.100242
 -0.489313 -0.152134
 -0.512643 -0.210063
 -0.539175 -0.262164
 -0.551118 -0.333573
 -0.549376 -0.397662
 -0.521358 -0.457063
 -0.473409 -0.498727
 -0.411917 -0.516130
 -0.348014 -0.514548
 -0.287235 -0.497897
 -0.230223 -0.474910
 -0.174436 -0.446376
 -0.118090 -0.414215
 -0.060671 -0.382480
 -0.006465 -0.346711
 0.048503 -0.309774
 0.102649 -0.272901
 0.153626 -0.232294
 0.203662 -0.192328
 0.249330 -0.148003
 0.306073 -0.107264
 0.346133 -0.057239
 0.383838 -0.002781
 0.421375 0.044184
 0.457076 0.101330
 0.495995 0.149014
 0.526153 0.208958
 0.546487 0.268664
 0.556169 0.331997
 0.548972 0.391676
};
\addplot[thin,dotted,smooth
] table {
 0.502664 0.357937
 0.475997 0.410835
 0.431129 0.449481
 0.376532 0.473568
 0.317870 0.478204
 0.254902 0.474711
 0.200929 0.456278
 0.143624 0.435468
 0.091647 0.407892
 0.038732 0.379806
 -0.011792 0.348376
 -0.059551 0.311785
 -0.109320 0.280280
 -0.155758 0.242680
 -0.197792 0.200528
 -0.242817 0.161268
 -0.280119 0.114863
 -0.326440 0.069573
 -0.357650 0.020375
 -0.398795 -0.025273
 -0.425998 -0.078709
 -0.461013 -0.128297
 -0.480242 -0.182620
 -0.501024 -0.232034
 -0.507369 -0.299247
 -0.501045 -0.358197
 -0.472804 -0.412090
 -0.428792 -0.450873
 -0.373108 -0.470454
 -0.314125 -0.473748
 -0.256864 -0.463382
 -0.202825 -0.446453
 -0.149885 -0.423196
 -0.096488 -0.395755
 -0.044146 -0.364920
 0.006457 -0.332922
 0.057128 -0.297997
 0.107922 -0.264378
 0.153690 -0.225063
 0.200183 -0.188419
 0.242651 -0.147722
 0.290923 -0.104292
 0.330838 -0.060395
 0.368624 -0.011795
 0.403214 0.031193
 0.438177 0.082816
 0.468100 0.131090
 0.492096 0.188763
 0.508646 0.244665
 0.512792 0.303726
 0.502664 0.357937
};
\addplot[thin,smooth
] table {
 0.457838 0.324568
 0.432084 0.372699
 0.391679 0.409455
 0.342267 0.433945
 0.288815 0.443754
 0.230501 0.443269
 0.171195 0.431085
 0.131334 0.409313
 0.075431 0.389671
 0.028484 0.359997
 -0.019730 0.334914
 -0.065222 0.301955
 -0.109372 0.270617
 -0.151675 0.235348
 -0.192635 0.198803
 -0.232395 0.160761
 -0.267813 0.118906
 -0.310438 0.076551
 -0.339599 0.031615
 -0.376763 -0.011287
 -0.401317 -0.060807
 -0.431574 -0.107941
 -0.446750 -0.158660
 -0.462509 -0.204971
 -0.463875 -0.267777
 -0.454078 -0.321489
 -0.426041 -0.370143
 -0.385756 -0.406063
 -0.335535 -0.426809
 -0.281613 -0.433904
 -0.228364 -0.428690
 -0.177813 -0.416747
 -0.128169 -0.397809
 -0.077937 -0.374579
 -0.029194 -0.346894
 0.018067 -0.318415
 0.064417 -0.285483
 0.110634 -0.253483
 0.153274 -0.217741
 0.195916 -0.183766
 0.235023 -0.146339
 0.278729 -0.104892
 0.315105 -0.064062
 0.351786 -0.020596
 0.382422 0.019524
 0.412229 0.068858
 0.437453 0.114457
 0.457452 0.168655
 0.468918 0.221033
 0.469517 0.275551
 0.457838 0.324568
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.49\hsize,height=0.49\hsize,%restrict x to domain = 0:69,
xmax=1,xmin=-1,
ymax=1, ymin = -1,
%title style={at={(0.5,0)},anchor=north,yshift=2.5},
title style={font=\normalsize},
title= (b) Runge--Kutta method,
	]
\addplot[thin,smooth
] table {
 0.899584 0.515242
 0.872881 0.624209
 0.801662 0.710895
 0.714591 0.781644
 0.614303 0.831933
 0.502292 0.825583
 0.421516 0.747724
 0.376509 0.644957
 0.316764 0.549998
 0.248150 0.461235
 0.168769 0.381955
 0.062465 0.346091
 -0.044119 0.381113
 -0.152863 0.408710
 -0.250314 0.353122
 -0.301285 0.253178
 -0.348278 0.151304
 -0.388402 0.046534
 -0.435967 -0.055075
 -0.478087 -0.159059
 -0.505466 -0.267857
 -0.566286 -0.362132
 -0.678381 -0.357508
 -0.789921 -0.345440
 -0.873531 -0.420246
 -0.899750 -0.529330
 -0.855033 -0.632224
 -0.781244 -0.716733
 -0.722580 -0.812364
 -0.641513 -0.889920
 -0.530968 -0.909067
 -0.453706 -0.827720
 -0.439328 -0.716455
 -0.384540 -0.618551
 -0.332303 -0.519264
 -0.275591 -0.422463
 -0.195748 -0.343648
 -0.083563 -0.344808
 0.018231 -0.391976
 0.130407 -0.390222
 0.215643 -0.317273
 0.278434 -0.224299
 0.331968 -0.125705
 0.384016 -0.026318
 0.433474 0.074383
 0.484531 0.174282
 0.561866 0.255559
 0.664218 0.301503
 0.768661 0.342472
 0.857210 0.411362
 0.899584 0.515242
};
\addplot[thin,dotted,smooth
] table {
 0.848777 0.525775
 0.812925 0.696294
 0.705035 0.837927
 0.568784 0.989089
 0.436186 1.100482
 0.161845 1.025730
 0.045023 0.596559
 0.184644 0.301739
 0.223418 0.086915
 0.283967 -0.114674
 0.254213 -0.218428
 -0.330121 -0.138710
 -0.321200 0.448527
 -0.351104 0.545810
 -0.508152 0.355284
 -0.459853 0.123026
 -0.502339 -0.081620
 -0.553632 -0.286819
 -0.745715 -0.420066
 -0.722435 -0.715253
 -0.236389 -0.836185
 -0.677286 -1.004673
 -0.430114 -0.229270
 -0.554262 0.090825
 -1.018184 -0.070579
 -1.123590 -0.284277
 -1.054800 -0.426570
 -0.922251 -0.545376
 -0.824197 -0.706955
 -0.786326 -0.846982
 -0.644381 -1.115448
 -0.456152 -0.983380
 -0.559903 -0.861844
 -0.480724 -0.708579
 -0.348538 -0.544207
 -0.281803 -0.444176
 -0.350833 -0.257046
 -0.170501 -0.264170
 -0.284603 -0.504922
 0.052070 -1.171453
 0.595080 -1.035628
 0.424098 -0.965940
 0.202543 -0.744133
 0.161150 -0.502518
 0.149135 -0.262163
 0.144067 0.020685
 0.294997 0.173598
 0.458105 0.184921
 0.631451 0.202231
 0.787945 0.335136
 0.848777 0.525775
};
\end{axis}
\end{tikzpicture}
\caption{Comparison between our method and the Runge--Kutta method for the mean curvature flow with uniform time step size $\Delta t=0.01$: (a) our method ($t\le0.09$); (b) the Runge--Kutta method (the dotted curve represents the numerical solution after one step).}
\label{fig:MCF_large_time_step}
\end{figure}

==> MCF_later_times.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.49\hsize,height=0.49\hsize,%restrict x to domain = 0:69,
xmax=0.5,xmin=-0.5,
ymax=0.5, ymin = -0.5,
%title style={at={(0.5,0)},anchor=north,yshift=2.5},
	]
\addplot[thin,smooth
] table {
 0.457838 0.324568
 0.432084 0.372699
 0.391679 0.409455
 0.342267 0.433945
 0.288815 0.443754
 0.230501 0.443269
 0.171195 0.431085
 0.131334 0.409313
 0.075431 0.389671
 0.028484 0.359997
 -0.019730 0.334914
 -0.065222 0.301955
 -0.109372 0.270617
 -0.151675 0.235348
 -0.192635 0.198803
 -0.232395 0.160761
 -0.267813 0.118906
 -0.310438 0.076551
 -0.339599 0.031615
 -0.376763 -0.011287
 -0.401317 -0.060807
 -0.431574 -0.107941
 -0.446750 -0.158660
 -0.462509 -0.204971
 -0.463875 -0.267777
 -0.454078 -0.321489
 -0.426041 -0.370143
 -0.385756 -0.406063
 -0.335535 -0.426809
 -0.281613 -0.433904
 -0.228364 -0.428690
 -0.177813 -0.416747
 -0.128169 -0.397809
 -0.077937 -0.374579
 -0.029194 -0.346894
 0.018067 -0.318415
 0.064417 -0.285483
 0.110634 -0.253483
 0.153274 -0.217741
 0.195916 -0.183766
 0.235023 -0.146339
 0.278729 -0.104892
 0.315105 -0.064062
 0.351786 -0.020596
 0.382422 0.019524
 0.412229 0.068858
 0.437453 0.114457
 0.457452 0.168655
 0.468918 0.221033
 0.469517 0.275551
 0.457838 0.324568
};
\addplot[thin,dotted,smooth
] table {
0.413716 0.292058
0.389205 0.335600
0.353068 0.370164
0.308485 0.393931
0.260347 0.406479
0.206694 0.406792
0.151056 0.400019
0.112532 0.386591
0.061823 0.366513
0.017225 0.341861
-0.026437 0.318441
-0.068584 0.288707
-0.108796 0.259835
-0.147795 0.227603
-0.185017 0.193841
-0.221988 0.159540
-0.255016 0.121803
-0.293432 0.081791
-0.320360 0.040945
-0.352980 0.000267
-0.374804 -0.045430
-0.399808 -0.090336
-0.412106 -0.137064
-0.423532 -0.179870
-0.420336 -0.237993
-0.408356 -0.286511
-0.381069 -0.330231
-0.344498 -0.363371
-0.299447 -0.384404
-0.250654 -0.394212
-0.201781 -0.393004
-0.155093 -0.385248
-0.108860 -0.370540
-0.061831 -0.351532
-0.016452 -0.327327
0.027403 -0.302183
0.070342 -0.272390
0.112381 -0.242596
0.151866 -0.210225
0.190257 -0.178565
0.226236 -0.144680
0.265877 -0.105415
0.299335 -0.068183
0.331581 -0.027041
0.358586 0.010026
0.384546 0.056265
0.405123 0.099070
0.421106 0.149759
0.428438 0.198210
0.426112 0.248060
0.413716 0.292058
};
\addplot[thin,dotted,smooth
] table {
0.369823 0.259564
0.346960 0.298689
0.314571 0.330427
0.274899 0.353450
0.231759 0.366628
0.182981 0.371035
0.131783 0.365974
0.097000 0.356906
0.048783 0.342622
0.007615 0.321590
-0.033730 0.302481
-0.071068 0.274084
-0.108687 0.250809
-0.143556 0.219066
-0.178988 0.189891
-0.211831 0.158464
-0.241526 0.124065
-0.276710 0.086863
-0.301151 0.050424
-0.331981 0.009642
-0.354018 -0.030177
-0.374772 -0.073802
-0.379693 -0.109860
-0.376942 -0.160319
-0.388246 -0.202196
-0.364717 -0.257148
-0.341196 -0.295290
-0.304397 -0.323982
-0.264645 -0.344991
-0.220203 -0.354838
-0.176022 -0.356740
-0.133534 -0.352041
-0.091018 -0.341290
-0.047510 -0.326121
-0.005455 -0.305657
0.034989 -0.283973
0.074619 -0.257604
0.113277 -0.231118
0.149209 -0.201770
0.183601 -0.172593
0.216057 -0.141768
0.251487 -0.104903
0.281355 -0.070725
0.309426 -0.032262
0.332401 0.001932
0.354655 0.044877
0.370892 0.084510
0.382939 0.131480
0.386863 0.175645
0.382328 0.220666
0.369823 0.259564
};
\addplot[thin,smooth
] table {
 0.328212 0.227569
 0.307940 0.262742
 0.280103 0.292818
 0.246624 0.317296
 0.211326 0.334177
 0.173204 0.346176
 0.116417 0.353657
 0.083394 0.343848
 0.032050 0.330519
 0.000104 0.300067
 -0.038541 0.284362
 -0.072595 0.258418
 -0.106800 0.238447
 -0.138894 0.210533
 -0.170900 0.184961
 -0.201620 0.156210
 -0.229078 0.127249
 -0.259887 0.091509
 -0.282727 0.063165
 -0.307827 0.019999
 -0.330908 -0.013545
 -0.330948 -0.064189
 -0.364696 -0.093947
 -0.374011 -0.141172
 -0.371147 -0.174846
 -0.330350 -0.237501
 -0.300037 -0.261461
 -0.274708 -0.300853
 -0.230667 -0.310648
 -0.190851 -0.331652
 -0.153049 -0.327579
 -0.111008 -0.329433
 -0.073305 -0.319690
 -0.034101 -0.309388
 0.001272 -0.296296
 0.041335 -0.269243
 0.076442 -0.250695
 0.115617 -0.220934
 0.147460 -0.194072
 0.178319 -0.168364
 0.206351 -0.139130
 0.240469 -0.106800
 0.271347 -0.072332
 0.295185 -0.036668
 0.316570 -0.007542
 0.332312 0.036899
 0.341382 0.072222
 0.347040 0.114227
 0.347204 0.154282
 0.340018 0.194286
 0.328212 0.227569
};
\addplot[thin,dotted,smooth
] table {
 0.322533 0.211576
 0.292893 0.243817
 0.272787 0.278424
 0.236153 0.305666
 0.208412 0.320212
 0.174830 0.335251
 0.121229 0.350452
 0.081516 0.341190
 0.032062 0.329059
 -0.010868 0.289830
 -0.049990 0.281521
 -0.078747 0.244272
 -0.105936 0.237544
 -0.137645 0.210857
 -0.167836 0.184740
 -0.194567 0.156215
 -0.223268 0.129592
 -0.252072 0.092751
 -0.273840 0.067913
 -0.298849 0.032085
 -0.324833 -0.005740
 -0.337580 -0.037717
 -0.347669 -0.076298
 -0.362314 -0.135908
 -0.343680 -0.166765
 -0.335773 -0.242397
 -0.301666 -0.267233
 -0.265551 -0.294256
 -0.225447 -0.314801
 -0.178806 -0.326221
 -0.140171 -0.329065
 -0.102668 -0.330485
 -0.065606 -0.318679
 -0.034943 -0.307616
 0.020399 -0.291262
 0.048460 -0.247534
 0.087518 -0.242820
 0.121488 -0.211240
 0.146363 -0.183555
 0.175984 -0.163038
 0.197340 -0.132665
 0.226063 -0.103758
 0.255827 -0.070307
 0.277654 -0.028445
 0.298654 -0.028549
 0.331987 0.035732
 0.336407 0.072201
 0.346142 0.106590
 0.340806 0.145492
 0.328387 0.180242
 0.322533 0.211576
};
\addplot[thin,dotted,smooth
] table {
 0.308601 0.214449
 0.288180 0.236309
 0.270955 0.278382
 0.228297 0.301192
 0.205058 0.318314
 0.169724 0.329074
 0.109863 0.347030
 0.074483 0.334100
 0.033987 0.316723
 -0.020145 0.287997
 -0.053173 0.277730
 -0.090248 0.242250
 -0.108845 0.239658
 -0.139171 0.211053
 -0.166569 0.183110
 -0.195500 0.156843
 -0.224211 0.131548
 -0.236852 0.092441
 -0.273648 0.075463
 -0.297684 0.036614
 -0.324337 -0.003555
 -0.332139 -0.036897
 -0.345262 -0.066572
 -0.357401 -0.109029
 -0.350280 -0.161790
 -0.332071 -0.237863
 -0.299292 -0.266570
 -0.267569 -0.295649
 -0.204915 -0.311097
 -0.174649 -0.326527
 -0.139507 -0.327666
 -0.104457 -0.330379
 -0.051607 -0.314436
 -0.047939 -0.298780
 0.018606 -0.284955
 0.057253 -0.248031
 0.087893 -0.241160
 0.120269 -0.210059
 0.147096 -0.184465
 0.173255 -0.161010
 0.198464 -0.135130
 0.223239 -0.100586
 0.256649 -0.074492
 0.281000 -0.033040
 0.287302 -0.024063
 0.329919 0.040749
 0.338026 0.069548
 0.343355 0.109607
 0.334980 0.167975
 0.325865 0.175938
 0.308601 0.214449
};
\addplot[thin,smooth
] table {
 0.311367 0.217387
 0.296720 0.209836
 0.266365 0.275079
 0.227674 0.302271
 0.200940 0.316936
 0.166889 0.328561
 0.114303 0.347336
 0.042859 0.328348
 0.038008 0.306921
 -0.022093 0.288297
 -0.061417 0.275100
 -0.101392 0.238663
 -0.114804 0.236823
 -0.164398 0.196422
 -0.167351 0.181588
 -0.196576 0.155804
 -0.224773 0.130247
 -0.242174 0.103937
 -0.261129 0.084154
 -0.278075 0.039268
 -0.321230 -0.000488
 -0.334852 -0.032878
 -0.342293 -0.063433
 -0.351264 -0.088019
 -0.326998 -0.155360
 -0.293367 -0.206861
 -0.273002 -0.242552
 -0.267523 -0.289014
 -0.209080 -0.314919
 -0.168801 -0.325935
 -0.140197 -0.328209
 -0.104759 -0.329282
 -0.053538 -0.309055
 -0.038452 -0.306838
 0.035411 -0.267812
 0.061515 -0.247004
 0.088910 -0.238699
 0.122462 -0.207439
 0.148696 -0.183246
 0.175005 -0.167833
 0.207612 -0.141623
 0.214918 -0.099504
 0.255719 -0.076182
 0.281469 -0.031680
 0.287509 -0.022522
 0.330188 0.037818
 0.334745 0.071043
 0.345139 0.108529
 0.329752 0.164018
 0.323723 0.180110
 0.311367 0.217387
};
\end{axis}
\end{tikzpicture}
\caption{The behavior of numerical solution by our method for the mean curvature flow for $t\ge0.09$ with uniform time step size $\Delta t=0.01$.}
\label{fig:MCF_later_times}
\end{figure}

==> MCF_stepsize.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{semilogyaxis}[width=0.65\hsize,height=0.45\hsize,%restrict x to domain = 0:69,
xmax=0.16,xmin=0,
ymax=0.01, ymin = 0.0001,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
grid = major,
grid style={densely dotted},
% ytick={0,1,2,3,4,5,6},
xlabel = time,
ylabel = step size,
	]
\addplot[thin
] table {
0.000164	0.000164
0.00033	0.000166
0.000499	0.000169
0.000671	0.000172
0.000846	0.000175
0.001025	0.000179
0.001208	0.000183
0.001394	0.000186
0.001584	0.00019
0.001778	0.000194
0.001977	0.000199
0.00218	0.000203
0.002388	0.000208
0.0026	0.000212
0.002817	0.000217
0.00304	0.000223
0.003268	0.000228
0.003502	0.000234
0.003742	0.00024
0.003988	0.000246
0.00424	0.000252
0.004499	0.000259
0.004765	0.000266
0.005038	0.000273
0.005319	0.000281
0.005608	0.000289
0.005906	0.000298
0.006213	0.000307
0.006529	0.000316
0.006855	0.000326
0.007191	0.000336
0.007538	0.000347
0.007896	0.000358
0.008266	0.00037
0.008649	0.000383
0.009045	0.000396
0.009455	0.00041
0.009879	0.000424
0.010318	0.000439
0.010773	0.000455
0.011245	0.000472
0.011734	0.000489
0.012242	0.000508
0.012769	0.000527
0.013316	0.000547
0.013884	0.000568
0.014474	0.00059
0.015087	0.000613
0.015723	0.000636
0.016383	0.00066
0.017068	0.000685
0.017778	0.00071
0.018514	0.000736
0.019276	0.000762
0.020064	0.000788
0.020878	0.000814
0.021718	0.00084
0.022585	0.000867
0.023477	0.000892
0.024394	0.000917
0.025335	0.000941
0.0263	0.000965
0.027287	0.000987
0.028296	0.001009
0.029325	0.001029
0.030374	0.001049
0.031441	0.001067
0.032525	0.001084
0.033626	0.001101
0.034743	0.001117
0.035875	0.001132
0.037022	0.001147
0.038185	0.001163
0.039363	0.001178
0.040557	0.001194
0.041766	0.001209
0.042998	0.001232
0.04424	0.001242
0.045499	0.001259
0.046776	0.001277
0.048073	0.001297
0.049388	0.001315
0.050724	0.001336
0.052083	0.001359
0.053464	0.001381
0.054868	0.001404
0.056297	0.001429
0.057752	0.001455
0.059234	0.001482
0.060743	0.001509
0.062281	0.001538
0.063848	0.001567
0.065444	0.001596
0.067069	0.001625
0.068723	0.001654
0.070405	0.001682
0.072115	0.00171
0.073851	0.001736
0.075612	0.001761
0.077396	0.001784
0.079202	0.001806
0.081028	0.001826
0.082872	0.001844
0.084732	0.00186
0.086605	0.001873
0.088489	0.001884
0.090382	0.001893
0.092282	0.0019
0.094186	0.001904
0.096092	0.001906
0.097998	0.001906
0.099902	0.001904
0.101801	0.001899
0.103694	0.001893
0.105578	0.001884
0.107452	0.001874
0.109313	0.001861
0.111159	0.001846
0.112989	0.00183
0.1148	0.001811
0.116591	0.001791
0.11836	0.001769
0.120105	0.001745
0.121824	0.001719
0.123516	0.001692
0.125178	0.001662
0.126809	0.001631
0.128408	0.001599
0.129973	0.001565
0.131503	0.00153
0.132996	0.001493
0.134452	0.001456
0.135869	0.001417
0.137246	0.001377
0.138583	0.001337
0.139879	0.001296
0.141134	0.001255
0.142347	0.001213
0.143518	0.001171
0.144648	0.00113
0.145736	0.001088
0.146783	0.001047
0.147789	0.001006
0.148755	0.000966
0.149682	0.000927
0.15057	0.000888
0.151421	0.000851
0.152235	0.000814
0.153013	0.000778
0.153756	0.000743
0.154466	0.00071
0.155143	0.000677
0.155789	0.000646
0.156404	0.000615
0.15699	0.000586
0.157548	0.000558
0.158079	0.000531
0.158585	0.000506
0.159066	0.000481
0.159523	0.000457
0.159958	0.000435
0.160371	0.000413
0.160764	0.000393
};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Time step sizes used for the mean curvature flow.}
\label{fig:MCF_stepsize}
\end{figure}

==> MCF_without_initial_redistribution.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.49\hsize,height=0.49\hsize,%restrict x to domain = 0:69,
xmax=1,xmin=-1,
ymax=1, ymin = -1,
%title style={at={(0.5,0)},anchor=north,yshift=2.5},
title style={font=\normalsize},
title= (a) our method,
	]
\addplot[thin,smooth
] table {
 0.892903 0.574290
 0.871725 0.622076
 0.836799 0.669419
 0.788676 0.721245
 0.728115 0.779830
 0.656072 0.832649
 0.573682 0.847505
 0.482244 0.788687
 0.383201 0.651479
 0.278115 0.485492
 0.168643 0.371707
 0.056511 0.356935
 -0.056511 0.402843
 -0.168643 0.408130
 -0.278115 0.293397
 -0.383201 0.070030
 -0.482244 -0.171491
 -0.573682 -0.336939
 -0.656072 -0.394244
 -0.728115 -0.379486
 -0.788676 -0.354588
 -0.836799 -0.361927
 -0.871725 -0.407095
 -0.892903 -0.469824
 -0.900000 -0.525878
 -0.892903 -0.564576
 -0.871725 -0.595105
 -0.836799 -0.640229
 -0.788676 -0.718794
 -0.728115 -0.823851
 -0.656072 -0.911762
 -0.573682 -0.919447
 -0.482244 -0.809803
 -0.383201 -0.614019
 -0.278115 -0.425602
 -0.168643 -0.334479
 -0.056511 -0.351665
 0.056511 -0.397573
 0.168643 -0.370903
 0.278115 -0.233507
 0.383201 -0.032571
 0.482244 0.150375
 0.573682 0.264997
 0.656072 0.315131
 0.728115 0.335465
 0.788676 0.357039
 0.836799 0.391117
 0.871725 0.434067
 0.892903 0.479538
 0.900000 0.525878
 0.892903 0.574290
};
\addplot[thin,smooth
] table {
 0.111730 0.083564
 0.102705 0.096028
 0.091819 0.106920
 0.079731 0.116488
 0.066226 0.124056
 0.051885 0.130099
 0.036686 0.133863
 0.021058 0.136010
 0.005188 0.135788
 -0.010700 0.133962
 -0.026233 0.129864
 -0.041393 0.124256
 -0.055678 0.116627
 -0.069222 0.107632
 -0.081475 0.096971
 -0.092626 0.085129
 -0.102172 0.072038
 -0.110257 0.058018
 -0.116517 0.043209
 -0.120986 0.027821
 -0.123506 0.012135
 -0.123996 -0.003669
 -0.122525 -0.019271
 -0.118937 -0.034450
 -0.113500 -0.048947
 -0.106038 -0.062469
 -0.096958 -0.074892
 -0.086121 -0.085834
 -0.073990 -0.095347
 -0.060520 -0.102978
 -0.046151 -0.108952
 -0.030971 -0.112790
 -0.015333 -0.114859
 0.000539 -0.114718
 0.016417 -0.112808
 0.031972 -0.108793
 0.047101 -0.103101
 0.061429 -0.095552
 0.074921 -0.086479
 0.087236 -0.075887
 0.098318 -0.063981
 0.107938 -0.050944
 0.115944 -0.036879
 0.122283 -0.022103
 0.126671 -0.006692
 0.129270 0.008981
 0.129681 0.024787
 0.128284 0.040394
 0.124624 0.055556
 0.119253 0.070078
 0.111730 0.083564
};
\addplot[thin,smooth
] table {
 0.212407 0.153789
 0.196708 0.176803
 0.176614 0.196108
 0.153987 0.212468
 0.128411 0.223973
 0.101455 0.232307
 0.073248 0.235460
 0.044680 0.235853
 0.016315 0.231431
 -0.011799 0.224928
 -0.038720 0.214330
 -0.065092 0.202192
 -0.089713 0.186765
 -0.113526 0.170018
 -0.135320 0.150743
 -0.155871 0.130116
 -0.174249 0.107600
 -0.190689 0.083652
 -0.204729 0.058332
 -0.215908 0.031695
 -0.224265 0.004200
 -0.228743 -0.024065
 -0.229849 -0.052463
 -0.226257 -0.080499
 -0.218929 -0.107597
 -0.206696 -0.132734
 -0.190930 -0.155702
 -0.170926 -0.175091
 -0.148247 -0.191369
 -0.122725 -0.202980
 -0.095737 -0.211188
 -0.067548 -0.214461
 -0.038981 -0.214688
 -0.010596 -0.210398
 0.017475 -0.203707
 0.044457 -0.193255
 0.070745 -0.180931
 0.095466 -0.165659
 0.119169 -0.148752
 0.141098 -0.129624
 0.161527 -0.108875
 0.180060 -0.086485
 0.196379 -0.062453
 0.210576 -0.037222
 0.221634 -0.010537
 0.230131 0.016910
 0.234489 0.045190
 0.235707 0.073576
 0.231994 0.101592
 0.224752 0.128708
 0.212407 0.153789
};
\addplot[thin,smooth
] table {
 0.355865 0.257253
 0.333070 0.294065
 0.300941 0.323075
 0.263499 0.345131
 0.221361 0.356826
 0.177614 0.362051
 0.133500 0.357798
 0.089666 0.349836
 0.047752 0.334358
 0.006129 0.317794
 -0.032553 0.295145
 -0.071304 0.272462
 -0.107139 0.245426
 -0.143105 0.218499
 -0.176455 0.188425
 -0.209014 0.157467
 -0.239637 0.124633
 -0.268163 0.089956
 -0.295099 0.054097
 -0.318248 0.015713
 -0.339309 -0.023731
 -0.354464 -0.065691
 -0.365694 -0.108640
 -0.368388 -0.152707
 -0.364409 -0.196331
 -0.349850 -0.237326
 -0.327363 -0.274291
 -0.295523 -0.303532
 -0.258157 -0.325573
 -0.216064 -0.337194
 -0.172315 -0.342026
 -0.128258 -0.337403
 -0.084541 -0.328838
 -0.042749 -0.313029
 -0.001399 -0.295773
 0.037312 -0.273144
 0.075868 -0.250121
 0.111975 -0.223420
 0.147744 -0.196224
 0.181503 -0.166594
 0.214121 -0.135692
 0.245299 -0.103381
 0.273975 -0.068824
 0.301526 -0.033443
 0.324803 0.004854
 0.346342 0.044019
 0.361464 0.085961
 0.372815 0.128839
 0.375166 0.172882
 0.370926 0.216450
 0.355865 0.257253
};
\addplot[thin,smooth
] table {
 0.482180 0.349256
 0.455211 0.397871
 0.412867 0.433825
 0.361790 0.456657
 0.305526 0.462855
 0.248499 0.459990
 0.193211 0.444046
 0.138259 0.426369
 0.086664 0.400563
 0.034630 0.375242
 -0.013815 0.343622
 -0.062647 0.312545
 -0.108460 0.277181
 -0.154091 0.241570
 -0.197099 0.202844
 -0.239180 0.163103
 -0.279094 0.121201
 -0.317015 0.077474
 -0.353294 0.032431
 -0.386116 -0.015232
 -0.418890 -0.062806
 -0.443250 -0.115271
 -0.467928 -0.167324
 -0.481152 -0.223082
 -0.486309 -0.279657
 -0.475536 -0.334714
 -0.449924 -0.383922
 -0.408536 -0.420610
 -0.357633 -0.443171
 -0.301451 -0.448402
 -0.244548 -0.444165
 -0.190089 -0.425896
 -0.135247 -0.407684
 -0.084639 -0.379770
 -0.033082 -0.353470
 0.014744 -0.320886
 0.063519 -0.289697
 0.109204 -0.254147
 0.155244 -0.219047
 0.198795 -0.180916
 0.241662 -0.142006
 0.282879 -0.101375
 0.321770 -0.058498
 0.360125 -0.015193
 0.393511 0.032079
 0.427133 0.078971
 0.453455 0.130361
 0.478230 0.182327
 0.490863 0.238089
 0.494901 0.294655
 0.482180 0.349256
};
\addplot[thin,smooth
] table {
 0.601620 0.438478
 0.572971 0.498735
 0.521325 0.540665
 0.456642 0.559567
 0.388112 0.555895
 0.320629 0.539246
 0.256906 0.510406
 0.192747 0.482009
 0.131880 0.447114
 0.070059 0.413880
 0.010208 0.377224
 -0.049729 0.340739
 -0.107206 0.300524
 -0.163331 0.258492
 -0.215808 0.212003
 -0.266200 0.163260
 -0.312463 0.110561
 -0.357048 0.056400
 -0.398548 -0.000174
 -0.438601 -0.057804
 -0.477884 -0.115949
 -0.513345 -0.176509
 -0.549060 -0.236810
 -0.577244 -0.300693
 -0.595428 -0.367448
 -0.595289 -0.435359
 -0.570364 -0.496907
 -0.520835 -0.540222
 -0.456501 -0.557828
 -0.388511 -0.551300
 -0.322363 -0.530217
 -0.260243 -0.498029
 -0.197644 -0.466307
 -0.138215 -0.428993
 -0.077002 -0.394645
 -0.018125 -0.356430
 0.041998 -0.320243
 0.099143 -0.279531
 0.156057 -0.238533
 0.209385 -0.192988
 0.261345 -0.145873
 0.310151 -0.095493
 0.357157 -0.043399
 0.402609 0.010059
 0.445392 0.065692
 0.488476 0.121053
 0.525718 0.180509
 0.563233 0.239602
 0.590361 0.303760
 0.606332 0.370836
 0.601620 0.438478
};
\addplot[thin,smooth
] table {
 0.699977 0.512776
 0.669600 0.583636
 0.609573 0.631661
 0.533672 0.648374
 0.455659 0.635282
 0.381782 0.603944
 0.313761 0.560222
 0.244977 0.517246
 0.177050 0.472997
 0.106248 0.433532
 0.034644 0.395499
 -0.038030 0.359556
 -0.108793 0.320130
 -0.175982 0.275125
 -0.236706 0.221757
 -0.292269 0.162968
 -0.340716 0.098088
 -0.386593 0.031250
 -0.429540 -0.037530
 -0.473400 -0.105735
 -0.518483 -0.173126
 -0.565268 -0.239351
 -0.613590 -0.304414
 -0.657054 -0.372458
 -0.688389 -0.445909
 -0.696361 -0.523830
 -0.670886 -0.596326
 -0.613952 -0.646774
 -0.538702 -0.661686
 -0.462211 -0.643943
 -0.391973 -0.605439
 -0.327324 -0.556804
 -0.261784 -0.509023
 -0.197238 -0.460070
 -0.126920 -0.419870
 -0.056559 -0.379606
 0.016683 -0.344885
 0.087133 -0.304844
 0.155320 -0.261252
 0.217632 -0.209656
 0.275795 -0.153346
 0.328618 -0.091918
 0.379350 -0.028670
 0.428494 0.035835
 0.477832 0.100193
 0.528776 0.163285
 0.578548 0.227318
 0.628708 0.290885
 0.670483 0.359781
 0.698036 0.434517
 0.699977 0.512776
};
\addplot[thin,smooth
] table {
 0.777033 0.567218
 0.739500 0.646179
 0.671553 0.701474
 0.586632 0.723297
 0.499805 0.707835
 0.421929 0.663883
 0.354450 0.603480
 0.285894 0.543669
 0.216834 0.484667
 0.140578 0.435719
 0.058366 0.397478
 -0.028371 0.370573
 -0.114343 0.341868
 -0.192650 0.297281
 -0.258474 0.235535
 -0.315256 0.164926
 -0.361140 0.086551
 -0.404891 0.006795
 -0.447439 -0.073608
 -0.493223 -0.152149
 -0.543498 -0.227613
 -0.604688 -0.294492
 -0.673516 -0.353576
 -0.733476 -0.420561
 -0.771676 -0.500286
 -0.773838 -0.587899
 -0.738232 -0.668359
 -0.675183 -0.729145
 -0.591903 -0.752449
 -0.507506 -0.732388
 -0.437304 -0.678010
 -0.377409 -0.610023
 -0.314105 -0.544632
 -0.252817 -0.477802
 -0.177747 -0.427413
 -0.097064 -0.386498
 -0.009965 -0.361163
 0.076036 -0.332263
 0.156012 -0.290299
 0.225434 -0.232451
 0.286553 -0.165477
 0.339587 -0.091696
 0.390584 -0.016366
 0.441143 0.059244
 0.495207 0.132306
 0.554789 0.200896
 0.619428 0.264839
 0.684809 0.327866
 0.741159 0.398155
 0.776437 0.479583
 0.777033 0.567218
};
\addplot[thin,dotted,smooth
] table {
 0.850620 0.609553
 0.795271 0.693960
 0.717022 0.759709
 0.623677 0.800593
 0.523352 0.796302
 0.441091 0.738388
 0.383433 0.653109
 0.321648 0.567448
 0.253492 0.483296
 0.173799 0.409630
 0.076475 0.369450
 -0.027563 0.376331
 -0.131761 0.383399
 -0.223977 0.340074
 -0.286731 0.255155
 -0.340852 0.157515
 -0.384189 0.053663
 -0.430171 -0.045560
 -0.472537 -0.141878
 -0.512463 -0.236666
 -0.571461 -0.317796
 -0.665986 -0.351662
 -0.764281 -0.372557
 -0.837682 -0.437786
 -0.864300 -0.531921
 -0.836920 -0.627305
 -0.780287 -0.711772
 -0.717482 -0.793317
 -0.633739 -0.851790
 -0.535574 -0.856180
 -0.466020 -0.788082
 -0.429322 -0.693328
 -0.370201 -0.603822
 -0.315968 -0.507404
 -0.248069 -0.421441
 -0.161868 -0.363528
 -0.058774 -0.361023
 0.045040 -0.376821
 0.145321 -0.353413
 0.224812 -0.282974
 0.289491 -0.193417
 0.344108 -0.097777
 0.395872 -0.003606
 0.446404 0.088545
 0.502627 0.175659
 0.576257 0.247679
 0.665045 0.300227
 0.754323 0.351048
 0.827975 0.419845
 0.865051 0.511497
 0.850620 0.609553
};
\addplot[thin,dotted,smooth
] table {
 0.812053 0.589499
 0.767423 0.671811
 0.694610 0.731499
 0.605229 0.759506
 0.512942 0.746255
 0.433344 0.695508
 0.368446 0.624571
 0.302425 0.553803
 0.234346 0.485275
 0.156899 0.428394
 0.068786 0.390817
 -0.025987 0.373654
 -0.120527 0.357129
 -0.204877 0.313507
 -0.270899 0.244442
 -0.326420 0.165565
 -0.369752 0.079085
 -0.412429 -0.007834
 -0.455485 -0.094536
 -0.500283 -0.180112
 -0.552579 -0.260353
 -0.626253 -0.321543
 -0.709642 -0.369111
 -0.777993 -0.434183
 -0.814319 -0.519476
 -0.805418 -0.612226
 -0.760481 -0.695700
 -0.695481 -0.764394
 -0.609703 -0.798455
 -0.520385 -0.782687
 -0.451856 -0.719899
 -0.398757 -0.639778
 -0.337602 -0.564653
 -0.281022 -0.486442
 -0.207271 -0.425130
 -0.122466 -0.381461
 -0.027819 -0.365712
 0.067233 -0.350583
 0.154816 -0.312778
 0.227370 -0.250469
 0.289102 -0.176408
 0.341624 -0.095193
 0.392369 -0.012754
 0.442975 0.069707
 0.498591 0.148655
 0.563793 0.219701
 0.638422 0.281034
 0.714244 0.340736
 0.778974 0.410789
 0.816480 0.496626
 0.812053 0.589499
};
\addplot[thin,dotted,smooth
] table {
 0.754250 0.551779
 0.719775 0.628435
 0.654404 0.681282
 0.572199 0.700568
 0.488296 0.684945
 0.411543 0.644903
 0.343322 0.590146
 0.274164 0.536033
 0.204839 0.482309
 0.129861 0.437024
 0.050954 0.398917
 -0.031097 0.367877
 -0.111960 0.334221
 -0.186708 0.289215
 -0.251398 0.230618
 -0.308260 0.164134
 -0.355387 0.090232
 -0.400013 0.014631
 -0.442648 -0.062117
 -0.488091 -0.137202
 -0.536919 -0.210012
 -0.592606 -0.277704
 -0.653895 -0.340380
 -0.708498 -0.408255
 -0.745668 -0.485628
 -0.751685 -0.570068
 -0.720451 -0.648344
 -0.659089 -0.705341
 -0.577996 -0.724471
 -0.496244 -0.703915
 -0.425596 -0.654556
 -0.363246 -0.593137
 -0.298790 -0.533478
 -0.235526 -0.472932
 -0.161181 -0.426910
 -0.083600 -0.386329
 -0.001005 -0.356942
 0.079746 -0.322861
 0.155777 -0.279784
 0.223159 -0.224149
 0.283651 -0.160847
 0.336929 -0.091185
 0.388072 -0.019825
 0.438383 0.052124
 0.491167 0.122237
 0.547766 0.189293
 0.607218 0.253882
 0.667257 0.317768
 0.718860 0.387928
 0.752155 0.467133
 0.754250 0.551779
};
\addplot[thin,dotted,smooth
] table {
 0.728366 0.533501
 0.696307 0.607435
 0.633583 0.657822
 0.554402 0.675359
 0.473445 0.660526
 0.398022 0.624703
 0.329668 0.575483
 0.260533 0.526880
 0.191304 0.478523
 0.118226 0.436306
 0.042875 0.398221
 -0.034425 0.364173
 -0.110135 0.326954
 -0.181124 0.281767
 -0.244061 0.225930
 -0.300519 0.163411
 -0.348550 0.094060
 -0.393956 0.022821
 -0.436776 -0.050018
 -0.481529 -0.121673
 -0.528585 -0.191795
 -0.579488 -0.259174
 -0.633844 -0.323771
 -0.682826 -0.392051
 -0.717604 -0.467388
 -0.725578 -0.548543
 -0.697831 -0.624140
 -0.638556 -0.677664
 -0.560188 -0.693950
 -0.481084 -0.674187
 -0.410416 -0.630160
 -0.346467 -0.575273
 -0.281209 -0.521567
 -0.216773 -0.467144
 -0.144060 -0.424505
 -0.070018 -0.383994
 0.007889 -0.351452
 0.083375 -0.313693
 0.155455 -0.270095
 0.220442 -0.216537
 0.279959 -0.156820
 0.333214 -0.091330
 0.384321 -0.024052
 0.434170 0.044174
 0.485388 0.111363
 0.539052 0.176613
 0.593501 0.241232
 0.648417 0.305296
 0.695115 0.375011
 0.725806 0.451998
 0.728366 0.533501
};
\addplot[thin,dotted,smooth
] table {
 0.669444 0.489946
 0.640073 0.557463
 0.582779 0.603293
 0.510377 0.620075
 0.435339 0.609588
 0.363235 0.583009
 0.296015 0.544686
 0.228182 0.507003
 0.162218 0.466164
 0.094249 0.428762
 0.026453 0.391023
 -0.041784 0.354126
 -0.107883 0.313613
 -0.171316 0.269191
 -0.229509 0.218133
 -0.283724 0.162841
 -0.332029 0.102251
 -0.377950 0.039750
 -0.420751 -0.024953
 -0.463643 -0.089612
 -0.506674 -0.154176
 -0.549674 -0.218765
 -0.593036 -0.283046
 -0.631233 -0.350224
 -0.658454 -0.421730
 -0.664769 -0.496461
 -0.640331 -0.565540
 -0.585844 -0.613317
 -0.513983 -0.628200
 -0.440127 -0.613513
 -0.370764 -0.580687
 -0.306239 -0.537928
 -0.241040 -0.495843
 -0.177436 -0.451466
 -0.109981 -0.413195
 -0.043371 -0.373404
 0.025324 -0.337384
 0.091072 -0.296265
 0.155446 -0.253138
 0.214889 -0.203475
 0.271335 -0.150386
 0.323260 -0.092819
 0.373237 -0.033492
 0.421419 0.027319
 0.468719 0.088826
 0.517065 0.149510
 0.562463 0.212433
 0.608184 0.274957
 0.645083 0.342648
 0.669072 0.415037
 0.669444 0.489946
};
\addplot[thin,dotted,smooth
] table {
 0.636725 0.465159
 0.607844 0.529125
 0.553332 0.572939
 0.484656 0.590527
 0.412737 0.583278
 0.342736 0.561632
 0.276981 0.528246
 0.210729 0.495374
 0.147118 0.457658
 0.082150 0.422303
 0.018326 0.384921
 -0.045668 0.347870
 -0.107362 0.307163
 -0.167106 0.263732
 -0.222535 0.214940
 -0.275035 0.162999
 -0.322563 0.106433
 -0.368261 0.048321
 -0.410284 -0.012521
 -0.451944 -0.073636
 -0.493188 -0.135029
 -0.532308 -0.197800
 -0.571690 -0.260323
 -0.604859 -0.326071
 -0.627629 -0.395380
 -0.631086 -0.466829
 -0.606693 -0.532247
 -0.554675 -0.577690
 -0.486443 -0.593601
 -0.415369 -0.582760
 -0.347348 -0.555759
 -0.283692 -0.518478
 -0.219490 -0.481743
 -0.157671 -0.441160
 -0.093256 -0.404821
 -0.030524 -0.365625
 0.033794 -0.329141
 0.095123 -0.287854
 0.155745 -0.245600
 0.212183 -0.197932
 0.266556 -0.147895
 0.317136 -0.094004
 0.365859 -0.038385
 0.412852 0.018716
 0.458066 0.077249
 0.503725 0.135418
 0.544993 0.196782
 0.586532 0.257790
 0.618581 0.323894
 0.638658 0.393762
 0.636725 0.465159
};
\addplot[thin,dotted,smooth
] table {
 0.563961 0.410016
 0.535561 0.466445
 0.486896 0.506515
 0.426506 0.526931
 0.361719 0.526868
 0.297226 0.515168
 0.236015 0.490591
 0.174395 0.466421
 0.116566 0.434226
 0.057983 0.403316
 0.002051 0.367848
 -0.053989 0.332559
 -0.107408 0.293437
 -0.159969 0.253192
 -0.209360 0.209128
 -0.257277 0.163463
 -0.301842 0.114515
 -0.344748 0.064083
 -0.385191 0.011655
 -0.423208 -0.042579
 -0.460512 -0.097273
 -0.492398 -0.155306
 -0.524541 -0.213057
 -0.547712 -0.274660
 -0.561275 -0.338455
 -0.557269 -0.402458
 -0.531712 -0.459962
 -0.484758 -0.501205
 -0.424636 -0.520746
 -0.360156 -0.518605
 -0.296476 -0.503413
 -0.236460 -0.476026
 -0.175992 -0.449065
 -0.119351 -0.414785
 -0.061388 -0.382711
 -0.006316 -0.345901
 0.049810 -0.310735
 0.102959 -0.271225
 0.156192 -0.231838
 0.206328 -0.188599
 0.255539 -0.144297
 0.302169 -0.097293
 0.346950 -0.048502
 0.390491 0.001387
 0.430502 0.054166
 0.470901 0.106585
 0.504149 0.163816
 0.537673 0.220673
 0.559827 0.282487
 0.571618 0.346433
 0.563961 0.410016
};
\addplot[thin,dotted,smooth
] table {
 0.563961 0.410016
 0.535561 0.466445
 0.486896 0.506515
 0.426506 0.526931
 0.361719 0.526868
 0.297226 0.515168
 0.236015 0.490591
 0.174395 0.466421
 0.116566 0.434226
 0.057983 0.403316
 0.002051 0.367848
 -0.053989 0.332559
 -0.107408 0.293437
 -0.159969 0.253192
 -0.209360 0.209128
 -0.257277 0.163463
 -0.301842 0.114515
 -0.344748 0.064083
 -0.385191 0.011655
 -0.423208 -0.042579
 -0.460512 -0.097273
 -0.492398 -0.155306
 -0.524541 -0.213057
 -0.547712 -0.274660
 -0.561275 -0.338455
 -0.557269 -0.402458
 -0.531712 -0.459962
 -0.484758 -0.501205
 -0.424636 -0.520746
 -0.360156 -0.518605
 -0.296476 -0.503413
 -0.236460 -0.476026
 -0.175992 -0.449065
 -0.119351 -0.414785
 -0.061388 -0.382711
 -0.006316 -0.345901
 0.049810 -0.310735
 0.102959 -0.271225
 0.156192 -0.231838
 0.206328 -0.188599
 0.255539 -0.144297
 0.302169 -0.097293
 0.346950 -0.048502
 0.390491 0.001387
 0.430502 0.054166
 0.470901 0.106585
 0.504149 0.163816
 0.537673 0.220673
 0.559827 0.282487
 0.571618 0.346433
 0.563961 0.410016
};
\addplot[thin,dotted,smooth
] table {
 0.523933 0.380098
 0.496048 0.432628
 0.450489 0.470732
 0.394665 0.492546
 0.333988 0.495806
 0.272981 0.488843
 0.214685 0.468334
 0.155994 0.448208
 0.101383 0.418765
 0.046073 0.390486
 -0.006017 0.356659
 -0.058354 0.323196
 -0.107880 0.285712
 -0.156937 0.247620
 -0.203159 0.206144
 -0.248285 0.163473
 -0.290730 0.118141
 -0.331388 0.071182
 -0.370225 0.022720
 -0.405719 -0.028257
 -0.440796 -0.079463
 -0.469050 -0.134743
 -0.497576 -0.189704
 -0.515725 -0.248600
 -0.524855 -0.308994
 -0.517177 -0.368688
 -0.491309 -0.422047
 -0.447069 -0.461115
 -0.391455 -0.482406
 -0.330938 -0.484297
 -0.270363 -0.474752
 -0.212920 -0.451973
 -0.155031 -0.429597
 -0.101389 -0.398385
 -0.046650 -0.368992
 0.004718 -0.334054
 0.057056 -0.300572
 0.106385 -0.262807
 0.155990 -0.225408
 0.202853 -0.184638
 0.249016 -0.143067
 0.293103 -0.099316
 0.335162 -0.053596
 0.376369 -0.007134
 0.413279 0.042829
 0.450716 0.092301
 0.479910 0.147053
 0.509386 0.201413
 0.526586 0.260455
 0.534361 0.320885
 0.523933 0.380098
};
\addplot[thin,dotted,smooth
] table {
 0.439842 0.318275
 0.414051 0.362938
 0.375069 0.396667
 0.328661 0.419791
 0.277062 0.428484
 0.224270 0.428881
 0.172369 0.417577
 0.120925 0.403427
 0.072658 0.380508
 0.024106 0.357952
 -0.020949 0.329044
 -0.066373 0.300639
 -0.108706 0.267818
 -0.151027 0.234954
 -0.190772 0.199032
 -0.229733 0.162248
 -0.266656 0.123438
 -0.301682 0.082901
 -0.335236 0.041174
 -0.365027 -0.003325
 -0.393834 -0.048359
 -0.415948 -0.096988
 -0.435552 -0.146458
 -0.444833 -0.198563
 -0.446312 -0.251017
 -0.433389 -0.301323
 -0.408504 -0.346410
 -0.370173 -0.380649
 -0.323911 -0.403664
 -0.272361 -0.411865
 -0.219644 -0.411136
 -0.168043 -0.398618
 -0.116949 -0.383219
 -0.069143 -0.359324
 -0.020985 -0.335913
 0.023688 -0.306389
 0.069018 -0.277813
 0.111303 -0.244911
 0.153863 -0.212338
 0.194099 -0.176954
 0.233532 -0.140660
 0.271534 -0.102904
 0.307078 -0.062812
 0.341677 -0.021986
 0.372412 0.021850
 0.402548 0.065993
 0.424950 0.114434
 0.444662 0.163800
 0.453369 0.215930
 0.454012 0.268326
 0.439842 0.318275
};
\addplot[thin,dotted,smooth
] table {
 0.397418 0.287401
 0.373025 0.328103
 0.337487 0.359523
 0.295658 0.382371
 0.248813 0.392922
 0.200504 0.396044
 0.152383 0.388578
 0.104730 0.377465
 0.059531 0.358439
 0.014579 0.338550
 -0.027301 0.312775
 -0.069368 0.287223
 -0.108353 0.257185
 -0.147467 0.227269
 -0.184017 0.194292
 -0.219764 0.160427
 -0.253653 0.124731
 -0.285443 0.087145
 -0.315897 0.048523
 -0.342412 0.007108
 -0.367398 -0.035135
 -0.386071 -0.080436
 -0.401220 -0.126809
 -0.406929 -0.174994
 -0.405285 -0.223085
 -0.391177 -0.268672
 -0.367344 -0.309645
 -0.332241 -0.341408
 -0.290529 -0.364223
 -0.243721 -0.374534
 -0.195430 -0.377017
 -0.147446 -0.368808
 -0.100000 -0.356872
 -0.055110 -0.337099
 -0.010531 -0.316354
 0.031236 -0.290397
 0.073182 -0.264622
 0.112251 -0.234678
 0.151461 -0.204875
 0.188380 -0.172299
 0.224415 -0.138729
 0.259002 -0.103704
 0.291167 -0.066432
 0.322507 -0.028532
 0.349339 0.012672
 0.375096 0.054425
 0.393896 0.099632
 0.409220 0.145891
 0.414478 0.194063
 0.412336 0.242085
 0.397418 0.287401
};
\addplot[thin,dotted,smooth
] table {
 0.308375 0.222739
 0.287701 0.255081
 0.259481 0.281099
 0.227024 0.301798
 0.190292 0.314013
 0.151973 0.321071
 0.112792 0.319746
 0.073641 0.315137
 0.035828 0.303483
 -0.001694 0.290450
 -0.036880 0.271959
 -0.071817 0.252831
 -0.104276 0.229740
 -0.136307 0.205992
 -0.166051 0.179460
 -0.194761 0.151787
 -0.221476 0.122231
 -0.246098 0.090913
 -0.268766 0.058233
 -0.287895 0.023411
 -0.304463 -0.012562
 -0.315680 -0.050424
 -0.322892 -0.089025
 -0.322756 -0.128076
 -0.316884 -0.166394
 -0.302483 -0.202145
 -0.281876 -0.234513
 -0.253844 -0.260688
 -0.221369 -0.281297
 -0.184713 -0.293629
 -0.146354 -0.300390
 -0.107180 -0.299173
 -0.068077 -0.294126
 -0.030224 -0.282593
 0.007121 -0.269097
 0.042340 -0.250637
 0.077149 -0.231265
 0.109670 -0.208248
 0.141606 -0.184360
 0.171547 -0.158041
 0.200203 -0.130302
 0.227241 -0.101037
 0.251847 -0.069703
 0.274885 -0.037288
 0.293997 -0.002463
 0.310861 0.033357
 0.321988 0.071226
 0.329317 0.109781
 0.328965 0.148807
 0.323045 0.187100
 0.308375 0.222739
};
\addplot[thin,dotted,smooth
] table {
 0.264230 0.190853
 0.245709 0.218963
 0.221169 0.242008
 0.193238 0.260950
 0.161603 0.273176
 0.128428 0.281205
 0.094110 0.282366
 0.059618 0.280375
 0.025868 0.272363
 -0.007533 0.262477
 -0.039149 0.247707
 -0.070338 0.231860
 -0.099323 0.212253
 -0.127709 0.191701
 -0.153874 0.168415
 -0.178910 0.143889
 -0.201817 0.117422
 -0.222695 0.089336
 -0.241333 0.059813
 -0.256715 0.028529
 -0.269297 -0.003833
 -0.277151 -0.037529
 -0.281182 -0.071678
 -0.279068 -0.105810
 -0.272143 -0.139052
 -0.258449 -0.169943
 -0.239899 -0.198029
 -0.215493 -0.221197
 -0.187522 -0.240053
 -0.155955 -0.252408
 -0.122748 -0.260251
 -0.088443 -0.261526
 -0.053973 -0.259267
 -0.020195 -0.251371
 0.013119 -0.241191
 0.044806 -0.226560
 0.075867 -0.210456
 0.104973 -0.191015
 0.133233 -0.170283
 0.159569 -0.147184
 0.184501 -0.122547
 0.207626 -0.096267
 0.228416 -0.068115
 0.247287 -0.038742
 0.262581 -0.007419
 0.275358 0.024857
 0.283096 0.058569
 0.287246 0.092690
 0.284972 0.126799
 0.278098 0.160042
 0.264230 0.190853
};
\addplot[thin,dotted,smooth
] table {
 0.174518 0.127041
 0.161128 0.146202
 0.144397 0.162538
 0.125681 0.176623
 0.104595 0.187050
 0.082305 0.194979
 0.058829 0.198894
 0.034912 0.200433
 0.010933 0.198074
 -0.012906 0.193682
 -0.035924 0.185829
 -0.058410 0.176290
 -0.079476 0.163868
 -0.099678 0.149974
 -0.118080 0.133796
 -0.135206 0.116242
 -0.150264 0.096960
 -0.163486 0.076399
 -0.174377 0.054632
 -0.182749 0.031849
 -0.188485 0.008421
 -0.191020 -0.015456
 -0.190642 -0.039281
 -0.186597 -0.062636
 -0.179560 -0.085099
 -0.168826 -0.105954
 -0.155365 -0.125065
 -0.138705 -0.141470
 -0.119935 -0.155481
 -0.098896 -0.165998
 -0.076574 -0.173826
 -0.053117 -0.177847
 -0.029194 -0.179262
 -0.005204 -0.177023
 0.018609 -0.172492
 0.041673 -0.164768
 0.064099 -0.155085
 0.085243 -0.142792
 0.105356 -0.128768
 0.123863 -0.112707
 0.140882 -0.095048
 0.156061 -0.075860
 0.169166 -0.055224
 0.180182 -0.033521
 0.188437 -0.010696
 0.194291 0.012701
 0.196714 0.036586
 0.196439 0.060410
 0.192292 0.083745
 0.185341 0.106233
 0.174518 0.127041
};
\addplot[thin,dotted,smooth
] table {
 0.143358 0.105322
 0.132047 0.121212
 0.118170 0.134932
 0.102714 0.146891
 0.085367 0.156066
 0.066988 0.163246
 0.047558 0.167308
 0.027668 0.169356
 0.007587 0.168268
 -0.012443 0.165308
 -0.031909 0.159455
 -0.050908 0.151935
 -0.068758 0.141925
 -0.085771 0.130435
 -0.101212 0.116929
 -0.115421 0.102102
 -0.127745 0.085752
 -0.138377 0.068280
 -0.146869 0.049793
 -0.153172 0.030518
 -0.157127 0.010778
 -0.158455 -0.009214
 -0.157320 -0.029053
 -0.153315 -0.048415
 -0.146899 -0.066970
 -0.137669 -0.084228
 -0.126292 -0.100071
 -0.112475 -0.113850
 -0.096969 -0.125744
 -0.079664 -0.134995
 -0.061254 -0.142091
 -0.041843 -0.146245
 -0.021944 -0.148193
 -0.001858 -0.147207
 0.018156 -0.144137
 0.037655 -0.138391
 0.056609 -0.130759
 0.074519 -0.120854
 0.091462 -0.109259
 0.106986 -0.095847
 0.121106 -0.080934
 0.133526 -0.064657
 0.144058 -0.047124
 0.152652 -0.028685
 0.158853 -0.009377
 0.162907 0.010342
 0.164138 0.030339
 0.163093 0.050181
 0.159000 0.069524
 0.152663 0.088105
 0.143358 0.105322
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.49\hsize,height=0.49\hsize,%restrict x to domain = 0:69,
xmax=1,xmin=-1,
ymax=1, ymin = -1,
%title style={at={(0.5,0)},anchor=north,yshift=2.5},
title style={font=\normalsize},
title= (b) Runge--Kutta method,
	]
\addplot[thin,smooth
] table {
 0.900000 0.525878
 0.892903 0.574290
 0.871725 0.622076
 0.836799 0.669419
 0.788676 0.721245
 0.728115 0.779830
 0.656072 0.832649
 0.573682 0.847505
 0.482244 0.788687
 0.383201 0.651479
 0.278115 0.485492
 0.168643 0.371707
 0.056511 0.356935
 -0.056511 0.402843
 -0.168643 0.408130
 -0.278115 0.293397
 -0.383201 0.070030
 -0.482244 -0.171491
 -0.573682 -0.336939
 -0.656072 -0.394244
 -0.728115 -0.379486
 -0.788676 -0.354588
 -0.836799 -0.361927
 -0.871725 -0.407095
 -0.892903 -0.469824
 -0.900000 -0.525878
 -0.892903 -0.564576
 -0.871725 -0.595105
 -0.836799 -0.640229
 -0.788676 -0.718794
 -0.728115 -0.823851
 -0.656072 -0.911762
 -0.573682 -0.919447
 -0.482244 -0.809803
 -0.383201 -0.614019
 -0.278115 -0.425602
 -0.168643 -0.334479
 -0.056511 -0.351665
 0.056511 -0.397573
 0.168643 -0.370903
 0.278115 -0.233507
 0.383201 -0.032571
 0.482244 0.150375
 0.573682 0.264997
 0.656072 0.315131
 0.728115 0.335465
 0.788676 0.357039
 0.836799 0.391117
 0.871725 0.434067
 0.892903 0.479538
 0.900000 0.525878
};
\addplot[thin,smooth
] table {
 0.121739 0.070701
 0.114177 0.084882
 0.104665 0.097836
 0.093416 0.109315
 0.080668 0.119100
 0.066657 0.126973
 0.051719 0.132902
 0.036102 0.136695
 0.020135 0.138520
 0.004067 0.138193
 -0.011859 0.136039
 -0.027378 0.131861
 -0.042371 0.126074
 -0.056533 0.118477
 -0.069865 0.109502
 -0.082011 0.098978
 -0.093056 0.087304
 -0.102603 0.074376
 -0.110779 0.060540
 -0.117177 0.045797
 -0.121923 0.030442
 -0.124656 0.014605
 -0.125481 -0.001445
 -0.124149 -0.017460
 -0.120748 -0.033168
 -0.115207 -0.048253
 -0.107623 -0.062423
 -0.098131 -0.075391
 -0.086865 -0.086853
 -0.074132 -0.096658
 -0.060108 -0.104508
 -0.045180 -0.110461
 -0.029557 -0.114227
 -0.013593 -0.116080
 0.002475 -0.115724
 0.018404 -0.113598
 0.033915 -0.109391
 0.048919 -0.103632
 0.063067 -0.096007
 0.076416 -0.087059
 0.088542 -0.076511
 0.099610 -0.064859
 0.109133 -0.051913
 0.117335 -0.038092
 0.123707 -0.023338
 0.128479 -0.007992
 0.131187 0.007849
 0.132037 0.023898
 0.130681 0.039912
 0.127303 0.055624
 0.121739 0.070701
};
\addplot[thin,smooth
] table {
 0.230263 0.130470
 0.218114 0.156969
 0.201446 0.180885
 0.180730 0.201394
 0.156738 0.217953
 0.130202 0.230020
 0.102109 0.237803
 0.073136 0.241028
 0.043989 0.240543
 0.015185 0.236057
 -0.013035 0.228750
 -0.040181 0.218125
 -0.066434 0.205454
 -0.091173 0.190033
 -0.114882 0.173072
 -0.136738 0.153782
 -0.157384 0.133202
 -0.175813 0.110615
 -0.192660 0.086825
 -0.206809 0.061338
 -0.218728 0.034735
 -0.227296 0.006871
 -0.232716 -0.021772
 -0.234020 -0.050894
 -0.231197 -0.079908
 -0.223695 -0.108077
 -0.211553 -0.134579
 -0.194932 -0.158527
 -0.174208 -0.179030
 -0.150242 -0.195625
 -0.123686 -0.207649
 -0.095601 -0.215460
 -0.066619 -0.218602
 -0.037472 -0.218144
 -0.008684 -0.213556
 0.019548 -0.206292
 0.046657 -0.195573
 0.072939 -0.182963
 0.097635 -0.167474
 0.121395 -0.150585
 0.143217 -0.131256
 0.163930 -0.110743
 0.182338 -0.088140
 0.199256 -0.064400
 0.213393 -0.038906
 0.225369 -0.012329
 0.233921 0.015540
 0.239370 0.044177
 0.240639 0.073301
 0.237818 0.102315
 0.230263 0.130470
};
\addplot[thin,smooth
] table {
 0.371918 0.214732
 0.357733 0.256886
 0.333877 0.294423
 0.301372 0.324780
 0.262553 0.346488
 0.219817 0.358805
 0.175528 0.362883
 0.131204 0.359207
 0.087681 0.350048
 0.045673 0.335439
 0.004863 0.317755
 -0.034016 0.296155
 -0.071968 0.272966
 -0.107847 0.246683
 -0.143087 0.219549
 -0.176102 0.189747
 -0.208514 0.159290
 -0.238449 0.126396
 -0.267415 0.092645
 -0.293426 0.056568
 -0.317528 0.019189
 -0.337696 -0.020452
 -0.354171 -0.061764
 -0.364849 -0.104939
 -0.369013 -0.149220
 -0.364711 -0.193488
 -0.351017 -0.235803
 -0.327569 -0.273596
 -0.295267 -0.304169
 -0.256505 -0.325978
 -0.213703 -0.338064
 -0.169389 -0.341860
 -0.125120 -0.337566
 -0.081675 -0.328045
 -0.039898 -0.312788
 0.000837 -0.294932
 0.039463 -0.272884
 0.077467 -0.249778
 0.113225 -0.223331
 0.148680 -0.196479
 0.181790 -0.166782
 0.214547 -0.136698
 0.244783 -0.104080
 0.274149 -0.070677
 0.300563 -0.034894
 0.324996 0.002270
 0.345479 0.041749
 0.362049 0.083023
 0.372727 0.126198
 0.376612 0.170505
 0.371918 0.214732
};
\addplot[thin,smooth
] table {
 0.495071 0.291516
 0.483673 0.347747
 0.455586 0.397776
 0.412341 0.435480
 0.359457 0.457730
 0.302521 0.464807
 0.245332 0.460212
 0.189663 0.446326
 0.135700 0.426840
 0.083924 0.402121
 0.033309 0.375104
 -0.015149 0.344387
 -0.063031 0.312778
 -0.108517 0.277809
 -0.153693 0.242441
 -0.196097 0.203794
 -0.238203 0.164821
 -0.277293 0.122824
 -0.315831 0.080320
 -0.351260 0.035192
 -0.385429 -0.010897
 -0.416050 -0.059417
 -0.443709 -0.109684
 -0.465884 -0.162599
 -0.481164 -0.217901
 -0.485844 -0.275084
 -0.476458 -0.331685
 -0.450096 -0.382644
 -0.407640 -0.421235
 -0.354714 -0.443383
 -0.297642 -0.449266
 -0.240609 -0.443026
 -0.185500 -0.427063
 -0.132071 -0.406156
 -0.081184 -0.379656
 -0.030881 -0.352063
 0.016848 -0.320224
 0.064853 -0.288802
 0.110102 -0.253528
 0.155807 -0.218847
 0.198682 -0.180722
 0.241671 -0.142725
 0.281934 -0.101851
 0.321645 -0.060441
 0.358646 -0.016593
 0.394044 0.028560
 0.426058 0.076172
 0.454444 0.126032
 0.477024 0.178775
 0.491695 0.234242
 0.495071 0.291516
};
\addplot[thin,smooth
] table {
 0.582682 0.349796
 0.577504 0.416487
 0.548491 0.476760
 0.496861 0.519292
 0.432817 0.538602
 0.365933 0.537515
 0.300659 0.522894
 0.238110 0.499183
 0.177348 0.471209
 0.118498 0.439409
 0.060058 0.406860
 0.003331 0.371412
 -0.053226 0.335691
 -0.107198 0.296175
 -0.160590 0.255878
 -0.210182 0.210987
 -0.258927 0.165177
 -0.303341 0.115157
 -0.347064 0.064532
 -0.387137 0.010972
 -0.426586 -0.043050
 -0.463347 -0.098935
 -0.498487 -0.155854
 -0.529879 -0.214923
 -0.555749 -0.276611
 -0.571313 -0.341667
 -0.570372 -0.408553
 -0.545313 -0.470574
 -0.495216 -0.514901
 -0.430837 -0.533064
 -0.364074 -0.528912
 -0.299727 -0.510635
 -0.238679 -0.483290
 -0.179023 -0.453028
 -0.121727 -0.418507
 -0.063575 -0.385447
 -0.007970 -0.348264
 0.048924 -0.313083
 0.102539 -0.273083
 0.156649 -0.233755
 0.207107 -0.189840
 0.257104 -0.145401
 0.303805 -0.097509
 0.349583 -0.048735
 0.392840 0.002289
 0.434890 0.054312
 0.474558 0.108173
 0.511654 0.163837
 0.544187 0.222285
 0.569441 0.284227
 0.582682 0.349796
};
\addplot[thin,smooth
] table {
 0.692345 0.425405
 0.696359 0.505045
 0.666151 0.578843
 0.603855 0.628621
 0.525702 0.644458
 0.447168 0.630638
 0.373963 0.599020
 0.305616 0.557942
 0.238395 0.515047
 0.171395 0.471809
 0.101876 0.432748
 0.031695 0.394889
 -0.039619 0.359210
 -0.108559 0.319135
 -0.175013 0.275062
 -0.234443 0.221895
 -0.290054 0.164746
 -0.337569 0.100707
 -0.383864 0.035781
 -0.425580 -0.032178
 -0.469436 -0.098777
 -0.513156 -0.165464
 -0.559096 -0.230641
 -0.606149 -0.295021
 -0.649247 -0.362112
 -0.681841 -0.434887
 -0.692518 -0.513910
 -0.668092 -0.589818
 -0.608797 -0.643135
 -0.530272 -0.657011
 -0.453023 -0.637232
 -0.383373 -0.598406
 -0.319116 -0.551186
 -0.254348 -0.504670
 -0.190673 -0.456668
 -0.121001 -0.417882
 -0.052276 -0.377439
 0.019759 -0.343240
 0.088443 -0.302729
 0.155660 -0.259828
 0.216884 -0.208736
 0.274485 -0.153594
 0.326762 -0.093380
 0.377038 -0.031485
 0.425518 0.031827
 0.474542 0.094718
 0.524003 0.157266
 0.574012 0.219377
 0.622040 0.283032
 0.663868 0.350922
 0.692345 0.425405
};
\addplot[thin,smooth
] table {
 0.792096 0.480998
 0.792868 0.573103
 0.752404 0.655846
 0.681230 0.714312
 0.592412 0.738709
 0.501746 0.722471
 0.423462 0.673938
 0.357017 0.610149
 0.290879 0.546043
 0.222582 0.484242
 0.145856 0.433281
 0.061669 0.395912
 -0.027601 0.373223
 -0.116005 0.347365
 -0.197258 0.303985
 -0.262875 0.239345
 -0.319504 0.166702
 -0.363710 0.085895
 -0.407078 0.004635
 -0.447526 -0.078116
 -0.493578 -0.157886
 -0.542398 -0.235991
 -0.607385 -0.301264
 -0.681945 -0.355345
 -0.747263 -0.420287
 -0.788902 -0.502446
 -0.788757 -0.594554
 -0.749412 -0.677836
 -0.685154 -0.743826
 -0.597603 -0.772440
 -0.507926 -0.751417
 -0.439026 -0.690289
 -0.383001 -0.617179
 -0.320752 -0.549289
 -0.261955 -0.478389
 -0.186449 -0.425637
 -0.104195 -0.384188
 -0.014473 -0.363358
 0.074237 -0.338570
 0.156903 -0.297947
 0.227152 -0.238373
 0.288180 -0.169385
 0.340489 -0.093572
 0.390428 -0.016176
 0.440573 0.061085
 0.494486 0.135767
 0.555162 0.205066
 0.623045 0.267322
 0.691714 0.328709
 0.752688 0.397746
 0.792096 0.480998
};
\addplot[thin,dotted,smooth
] table {
 0.866305 0.506952
 0.851591 0.609884
 0.793471 0.696112
 0.713204 0.762248
 0.617363 0.802710
 0.513619 0.794537
 0.431612 0.730450
 0.376074 0.642444
 0.315266 0.557917
 0.248756 0.477606
 0.171187 0.407815
 0.074572 0.368660
 -0.029270 0.376497
 -0.133171 0.383831
 -0.227028 0.338721
 -0.287784 0.254004
 -0.338949 0.162923
 -0.379073 0.066428
 -0.422590 -0.028388
 -0.464613 -0.123635
 -0.503273 -0.220225
 -0.555451 -0.310211
 -0.652326 -0.347980
 -0.755013 -0.364447
 -0.835292 -0.430596
 -0.866384 -0.529836
 -0.836668 -0.629453
 -0.776953 -0.714539
 -0.714153 -0.797435
 -0.627451 -0.855025
 -0.523298 -0.854033
 -0.454308 -0.776025
 -0.421655 -0.677219
 -0.362910 -0.591144
 -0.311936 -0.500033
 -0.245861 -0.419214
 -0.158943 -0.361725
 -0.054807 -0.361042
 0.048082 -0.377260
 0.149122 -0.352029
 0.226231 -0.281807
 0.287671 -0.197376
 0.339641 -0.106862
 0.389487 -0.015335
 0.439146 0.076153
 0.493383 0.164940
 0.565149 0.240233
 0.654173 0.294004
 0.745394 0.343940
 0.824047 0.411954
 0.866305 0.506952
};
\addplot[thin,dotted,smooth
] table {
 0.823533 0.493561
 0.819226 0.590046
 0.772548 0.674598
 0.698101 0.736125
 0.606373 0.766355
 0.510758 0.752726
 0.430829 0.698511
 0.367547 0.625550
 0.303452 0.553303
 0.236195 0.483989
 0.158753 0.426277
 0.069925 0.388362
 -0.025749 0.375155
 -0.121168 0.360219
 -0.207658 0.317238
 -0.272976 0.246094
 -0.328074 0.166771
 -0.370293 0.079906
 -0.412718 -0.006858
 -0.453444 -0.094433
 -0.498309 -0.179961
 -0.547753 -0.262926
 -0.623744 -0.322535
 -0.710537 -0.364901
 -0.783050 -0.428695
 -0.822467 -0.516866
 -0.811589 -0.612833
 -0.764362 -0.697080
 -0.699961 -0.769055
 -0.611483 -0.807780
 -0.516205 -0.791970
 -0.448260 -0.723331
 -0.399435 -0.640000
 -0.338715 -0.564894
 -0.283931 -0.485353
 -0.210157 -0.423022
 -0.124488 -0.378426
 -0.028740 -0.365768
 0.067078 -0.353651
 0.156221 -0.316483
 0.228860 -0.252831
 0.290107 -0.178154
 0.341857 -0.096607
 0.391340 -0.013665
 0.441447 0.068901
 0.496125 0.148513
 0.561137 0.219937
 0.636901 0.279835
 0.714230 0.337698
 0.782280 0.406233
 0.823533 0.493561
};
\addplot[thin,dotted,smooth
] table {
 0.755229 0.463062
 0.759315 0.550352
 0.724166 0.630357
 0.656317 0.685428
 0.571122 0.704872
 0.485441 0.687697
 0.408967 0.645414
 0.340635 0.590944
 0.273066 0.535530
 0.204248 0.481676
 0.129434 0.436521
 0.050482 0.399065
 -0.031652 0.369229
 -0.112174 0.335281
 -0.187639 0.291223
 -0.251792 0.231888
 -0.308934 0.165774
 -0.355052 0.091550
 -0.399899 0.016550
 -0.440720 -0.060716
 -0.486488 -0.135157
 -0.533932 -0.208541
 -0.589894 -0.275656
 -0.652086 -0.337044
 -0.708611 -0.403685
 -0.749011 -0.481171
 -0.756841 -0.568205
 -0.725029 -0.649594
 -0.661969 -0.710090
 -0.576968 -0.730362
 -0.492711 -0.707190
 -0.422897 -0.654633
 -0.361825 -0.592131
 -0.297919 -0.532530
 -0.235590 -0.471283
 -0.160881 -0.425954
 -0.083495 -0.385363
 -0.000673 -0.357493
 0.079920 -0.323715
 0.156297 -0.281255
 0.223510 -0.225411
 0.283802 -0.162157
 0.336658 -0.092569
 0.387128 -0.021231
 0.436983 0.050537
 0.489370 0.120478
 0.545513 0.187442
 0.605747 0.250752
 0.665737 0.314293
 0.719089 0.383500
 0.755229 0.463062
};
\addplot[thin,dotted,smooth
] table {
 0.727281 0.447296
 0.732131 0.531117
 0.699767 0.608591
 0.634349 0.661222
 0.552149 0.678327
 0.469797 0.661964
 0.394700 0.624415
 0.325934 0.576240
 0.258095 0.526770
 0.189671 0.478111
 0.116964 0.436120
 0.041948 0.398410
 -0.035160 0.365184
 -0.110231 0.327584
 -0.181561 0.283294
 -0.243842 0.226986
 -0.300627 0.165140
 -0.347686 0.095605
 -0.393427 0.025197
 -0.434706 -0.047916
 -0.479725 -0.118788
 -0.525643 -0.189080
 -0.576554 -0.255846
 -0.631173 -0.319613
 -0.681375 -0.386913
 -0.718893 -0.462026
 -0.729480 -0.545317
 -0.701865 -0.624607
 -0.640260 -0.681654
 -0.557892 -0.697934
 -0.477027 -0.675342
 -0.406994 -0.629028
 -0.343830 -0.573712
 -0.279149 -0.520179
 -0.215506 -0.465415
 -0.142650 -0.423683
 -0.069137 -0.383120
 0.008716 -0.351681
 0.083696 -0.313898
 0.155823 -0.270919
 0.220475 -0.217349
 0.279787 -0.157922
 0.332665 -0.092703
 0.383267 -0.025704
 0.432655 0.042196
 0.483629 0.108913
 0.536661 0.174006
 0.591983 0.237164
 0.646276 0.301210
 0.694290 0.370088
 0.727281 0.447296
};
\addplot[thin,dotted,smooth
] table {
 0.654794 0.400021
 0.656280 0.475253
 0.627085 0.544605
 0.568327 0.591613
 0.494841 0.607797
 0.420235 0.597997
 0.349401 0.572607
 0.282443 0.538274
 0.216867 0.501370
 0.152268 0.462782
 0.086539 0.426151
 0.021333 0.388596
 -0.044354 0.351890
 -0.107487 0.310946
 -0.169076 0.267715
 -0.225140 0.217527
 -0.278797 0.164772
 -0.325931 0.106116
 -0.372028 0.046641
 -0.413768 -0.015967
 -0.456270 -0.078062
 -0.497570 -0.140962
 -0.539253 -0.203609
 -0.579924 -0.266918
 -0.616404 -0.332731
 -0.643060 -0.403098
 -0.650879 -0.477938
 -0.627512 -0.549465
 -0.571144 -0.599312
 -0.497207 -0.613296
 -0.423463 -0.598335
 -0.354999 -0.567112
 -0.290965 -0.527593
 -0.227218 -0.487611
 -0.165024 -0.445256
 -0.099294 -0.408627
 -0.035461 -0.368784
 0.030840 -0.333198
 0.093613 -0.291705
 0.155962 -0.249579
 0.213398 -0.200965
 0.268678 -0.149913
 0.319567 -0.094484
 0.368842 -0.037615
 0.415925 0.021082
 0.462697 0.080027
 0.508630 0.139628
 0.553715 0.199873
 0.595851 0.262216
 0.631562 0.328450
 0.654794 0.400021
};
\addplot[thin,dotted,smooth
] table {
 0.618349 0.374590
 0.616528 0.445531
 0.587534 0.510303
 0.532358 0.554930
 0.463608 0.572524
 0.392846 0.567170
 0.324670 0.547471
 0.259728 0.518861
 0.196410 0.486816
 0.134631 0.451897
 0.072648 0.417340
 0.011927 0.380612
 -0.048881 0.344027
 -0.107082 0.303425
 -0.164341 0.261502
 -0.217088 0.214029
 -0.268386 0.164993
 -0.314415 0.110980
 -0.359594 0.056255
 -0.400776 -0.001538
 -0.441844 -0.059412
 -0.480851 -0.118695
 -0.519066 -0.178492
 -0.554705 -0.239859
 -0.585554 -0.303768
 -0.606452 -0.371586
 -0.609984 -0.442463
 -0.586041 -0.509266
 -0.532788 -0.556171
 -0.463607 -0.571984
 -0.393277 -0.562517
 -0.326630 -0.538140
 -0.263790 -0.505168
 -0.201878 -0.470485
 -0.141991 -0.432413
 -0.080176 -0.397556
 -0.020713 -0.358825
 0.040567 -0.323036
 0.098384 -0.281887
 0.156393 -0.241011
 0.210222 -0.194767
 0.262924 -0.147244
 0.311888 -0.095877
 0.359617 -0.043360
 0.404941 0.011245
 0.449396 0.066560
 0.492115 0.123227
 0.532987 0.181240
 0.570043 0.241761
 0.600271 0.305966
 0.618349 0.374590
};
\addplot[thin,dotted,smooth
] table {
 0.556254 0.331779
 0.548810 0.395300
 0.519872 0.452336
 0.470839 0.493400
 0.410252 0.513883
 0.346320 0.515668
 0.283356 0.504445
 0.222759 0.483988
 0.163999 0.458735
 0.107323 0.429099
 0.051376 0.398109
 -0.002644 0.363871
 -0.056350 0.329141
 -0.107516 0.290769
 -0.158260 0.251840
 -0.205603 0.208839
 -0.252377 0.165220
 -0.295348 0.117849
 -0.337713 0.069936
 -0.376643 0.019193
 -0.414705 -0.032205
 -0.449736 -0.085715
 -0.482656 -0.140548
 -0.511150 -0.197806
 -0.533594 -0.257696
 -0.545499 -0.320534
 -0.541512 -0.384367
 -0.515727 -0.442895
 -0.467972 -0.485439
 -0.407147 -0.505205
 -0.343193 -0.504617
 -0.280830 -0.490429
 -0.221383 -0.466840
 -0.163541 -0.439550
 -0.108206 -0.407479
 -0.052593 -0.375894
 0.000418 -0.340114
 0.054376 -0.305778
 0.105221 -0.266980
 0.156640 -0.228947
 0.204717 -0.186768
 0.252639 -0.144414
 0.297499 -0.098829
 0.341613 -0.052521
 0.383144 -0.003883
 0.423307 0.045890
 0.460715 0.097766
 0.495139 0.151668
 0.524527 0.208473
 0.546339 0.268595
 0.556254 0.331779
};
\addplot[thin,dotted,smooth
] table {
 0.529985 0.314250
 0.520604 0.374625
 0.491906 0.428565
 0.445402 0.468194
 0.388182 0.489619
 0.327234 0.493920
 0.266682 0.485754
 0.208139 0.468265
 0.151416 0.445557
 0.096868 0.418031
 0.043281 0.388680
 -0.008243 0.355840
 -0.059331 0.322327
 -0.107938 0.285305
 -0.156207 0.247846
 -0.201389 0.206715
 -0.246172 0.165150
 -0.287554 0.120198
 -0.328379 0.074740
 -0.365938 0.026547
 -0.402444 -0.022447
 -0.435659 -0.073730
 -0.466355 -0.126559
 -0.492087 -0.181976
 -0.511325 -0.239967
 -0.519898 -0.300462
 -0.513288 -0.361203
 -0.487049 -0.416382
 -0.441595 -0.457212
 -0.384232 -0.478251
 -0.323184 -0.480761
 -0.262996 -0.470248
 -0.205314 -0.450100
 -0.149336 -0.425613
 -0.095930 -0.395932
 -0.042685 -0.365963
 0.007948 -0.331766
 0.059222 -0.298538
 0.107544 -0.261146
 0.156433 -0.224499
 0.202229 -0.184053
 0.248052 -0.143637
 0.290986 -0.100165
 0.333293 -0.056083
 0.372963 -0.009613
 0.411149 0.038084
 0.446277 0.088075
 0.478095 0.140237
 0.504488 0.195341
 0.523090 0.253540
 0.529985 0.314250
};
\addplot[thin,dotted,smooth
] table {
 0.454905 0.266013
 0.441941 0.317558
 0.414935 0.363337
 0.375303 0.398753
 0.327199 0.421357
 0.274903 0.430853
 0.221765 0.429715
 0.169593 0.419562
 0.118890 0.403620
 0.070256 0.382178
 0.022894 0.358058
 -0.022304 0.330090
 -0.066784 0.300995
 -0.108970 0.268664
 -0.150790 0.235860
 -0.190093 0.200080
 -0.229083 0.163958
 -0.265340 0.125094
 -0.300972 0.085656
 -0.333594 0.043695
 -0.364736 0.000623
 -0.392122 -0.044929
 -0.416171 -0.092328
 -0.434390 -0.142258
 -0.445549 -0.194224
 -0.446526 -0.247366
 -0.434907 -0.299231
 -0.409020 -0.345651
 -0.369933 -0.381667
 -0.321854 -0.404325
 -0.269433 -0.413101
 -0.216326 -0.410939
 -0.164466 -0.399298
 -0.114094 -0.382339
 -0.066084 -0.359534
 -0.018959 -0.334953
 0.025688 -0.306115
 0.070249 -0.277144
 0.112244 -0.244564
 0.154482 -0.212301
 0.194108 -0.176878
 0.233792 -0.141521
 0.270865 -0.103434
 0.307364 -0.064798
 0.341068 -0.023700
 0.373044 0.018756
 0.401355 0.063739
 0.425814 0.110927
 0.444229 0.160786
 0.454861 0.212862
 0.454905 0.266013
};
\addplot[thin,dotted,smooth
] table {
 0.414526 0.240877
 0.400680 0.287810
 0.375081 0.329512
 0.338962 0.362525
 0.295461 0.384932
 0.247826 0.396125
 0.198922 0.397826
 0.150464 0.391027
 0.103166 0.378487
 0.057706 0.360380
 0.013526 0.339344
 -0.028567 0.314393
 -0.069825 0.288082
 -0.108893 0.258619
 -0.147478 0.228525
 -0.183716 0.195643
 -0.219531 0.162301
 -0.252776 0.126396
 -0.285254 0.089795
 -0.314763 0.050761
 -0.342576 0.010501
 -0.366504 -0.032182
 -0.386854 -0.076683
 -0.401274 -0.123443
 -0.408773 -0.171797
 -0.406815 -0.220691
 -0.393823 -0.267868
 -0.368926 -0.309993
 -0.333159 -0.343387
 -0.289711 -0.365897
 -0.241980 -0.376672
 -0.193060 -0.377788
 -0.144753 -0.369987
 -0.097634 -0.356788
 -0.052578 -0.337699
 -0.008549 -0.316347
 0.033154 -0.290749
 0.074472 -0.264533
 0.113386 -0.234866
 0.152281 -0.205175
 0.188717 -0.172512
 0.225044 -0.139729
 0.258820 -0.104322
 0.291910 -0.068274
 0.322120 -0.029780
 0.350477 0.010098
 0.374981 0.052454
 0.395542 0.096857
 0.410031 0.143596
 0.417117 0.192013
 0.414526 0.240877
};
\addplot[thin,dotted,smooth
] table {
 0.326642 0.187304
 0.312624 0.224443
 0.290842 0.257630
 0.262113 0.285024
 0.228125 0.305532
 0.190574 0.318404
 0.151328 0.324368
 0.111641 0.323525
 0.072382 0.317646
 0.034248 0.306623
 -0.002846 0.292486
 -0.038240 0.274513
 -0.072659 0.254737
 -0.105147 0.231925
 -0.136827 0.208006
 -0.166383 0.181505
 -0.195112 0.154112
 -0.221425 0.124390
 -0.246535 0.093644
 -0.268709 0.060719
 -0.288788 0.026475
 -0.304984 -0.009767
 -0.317514 -0.047434
 -0.324610 -0.086490
 -0.325833 -0.126168
 -0.319781 -0.165400
 -0.306000 -0.202627
 -0.284432 -0.235953
 -0.255798 -0.263446
 -0.221857 -0.284032
 -0.184263 -0.296780
 -0.145003 -0.302647
 -0.105325 -0.301463
 -0.066089 -0.295436
 -0.028066 -0.284030
 0.009005 -0.269836
 0.044254 -0.251578
 0.078718 -0.231880
 0.111115 -0.208941
 0.142934 -0.185206
 0.172509 -0.158728
 0.201452 -0.131560
 0.227897 -0.101955
 0.253243 -0.071405
 0.275605 -0.038606
 0.295868 -0.004471
 0.312201 0.031709
 0.324773 0.069362
 0.331838 0.108425
 0.332910 0.148106
 0.326642 0.187304
};
\addplot[thin,dotted,smooth
] table {
 0.279824 0.159376
 0.266464 0.191355
 0.247043 0.220061
 0.222193 0.244220
 0.193092 0.263044
 0.160890 0.275859
 0.126995 0.283092
 0.092370 0.284593
 0.057836 0.281654
 0.024022 0.274051
 -0.008962 0.263411
 -0.040537 0.249121
 -0.071144 0.232861
 -0.099999 0.213662
 -0.127905 0.193109
 -0.153796 0.170069
 -0.178644 0.145907
 -0.201143 0.119545
 -0.222219 0.092031
 -0.240425 0.062540
 -0.256414 0.031791
 -0.268704 -0.000615
 -0.277502 -0.034138
 -0.281431 -0.068573
 -0.280296 -0.103212
 -0.273161 -0.137128
 -0.259886 -0.169143
 -0.240566 -0.197917
 -0.215744 -0.222104
 -0.186678 -0.240982
 -0.154449 -0.253728
 -0.120553 -0.260956
 -0.085920 -0.262284
 -0.051389 -0.259320
 -0.017622 -0.251512
 0.015367 -0.240886
 0.046866 -0.226428
 0.077511 -0.210240
 0.106302 -0.190945
 0.134293 -0.170508
 0.160163 -0.147445
 0.185132 -0.123409
 0.207661 -0.097072
 0.228866 -0.069658
 0.247128 -0.040201
 0.263216 -0.009503
 0.275538 0.022891
 0.284365 0.056406
 0.288256 0.090845
 0.287066 0.125483
 0.279824 0.159376
};
\addplot[thin,dotted,smooth
] table {
 0.198204 0.112251
 0.187129 0.135170
 0.172401 0.155931
 0.154406 0.173933
 0.133711 0.188754
 0.110850 0.199949
 0.086582 0.207627
 0.061423 0.211496
 0.035977 0.212159
 0.010682 0.209322
 -0.014185 0.203882
 -0.038193 0.195424
 -0.061392 0.184949
 -0.083258 0.171918
 -0.104094 0.157296
 -0.123223 0.140504
 -0.141094 0.122378
 -0.156888 0.102416
 -0.171068 0.081276
 -0.182734 0.058653
 -0.192247 0.035043
 -0.198724 0.010427
 -0.202354 -0.014768
 -0.202418 -0.040222
 -0.198973 -0.065442
 -0.191659 -0.089823
 -0.180571 -0.112735
 -0.165876 -0.133520
 -0.147864 -0.151506
 -0.127190 -0.166356
 -0.104313 -0.177516
 -0.080054 -0.185226
 -0.054887 -0.189040
 -0.029443 -0.189740
 -0.004154 -0.186836
 0.020722 -0.181440
 0.044707 -0.172918
 0.067929 -0.162494
 0.089763 -0.149409
 0.110636 -0.134841
 0.129732 -0.118010
 0.147650 -0.099931
 0.163413 -0.079945
 0.177643 -0.058839
 0.189282 -0.036202
 0.198839 -0.012610
 0.205288 0.012014
 0.208950 0.037204
 0.208980 0.062658
 0.205554 0.087881
 0.198204 0.112251
};
\addplot[thin,dotted,smooth
] table {
 0.163005 0.092772
 0.153382 0.111709
 0.140949 0.128933
 0.126007 0.144031
 0.108948 0.156689
 0.090143 0.166569
 0.070134 0.173700
 0.049295 0.177818
 0.028104 0.179297
 0.006910 0.177876
 -0.014005 0.174164
 -0.034286 0.167845
 -0.053876 0.159633
 -0.072354 0.149155
 -0.089858 0.137120
 -0.105863 0.123154
 -0.120630 0.107883
 -0.133539 0.091014
 -0.144883 0.073054
 -0.154000 0.053868
 -0.161134 0.033860
 -0.165660 0.013106
 -0.167735 -0.008035
 -0.166882 -0.029260
 -0.163194 -0.050179
 -0.156471 -0.070329
 -0.146826 -0.089256
 -0.134418 -0.106497
 -0.119457 -0.121577
 -0.102416 -0.134259
 -0.083596 -0.144110
 -0.063598 -0.151271
 -0.042751 -0.155351
 -0.021563 -0.156865
 -0.000372 -0.155400
 0.020551 -0.151727
 0.040817 -0.145363
 0.060425 -0.137191
 0.078880 -0.126673
 0.096410 -0.114677
 0.112387 -0.100678
 0.127187 -0.085440
 0.140065 -0.068547
 0.151446 -0.050611
 0.160532 -0.031410
 0.167702 -0.011415
 0.172197 0.009346
 0.174303 0.030484
 0.173419 0.051707
 0.169757 0.072631
 0.163005 0.092772
};
\end{axis}
\end{tikzpicture}
\caption{Comparison between our method and the Runge--Kutta method for the mean curvature flow without initial redistribution: (a) our method (the time step size is controlled adaptively); (b) the Runge--Kutta method ($\Delta t = 0.1 N^{-2}$).}
\label{fig:MCF_without_initial_redistribution}
\end{figure}

==> initial_vertices.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.53\hsize,height=0.53\hsize,%restrict x to domain = 0:69,
xmax=1,xmin=-1,
ymax=1, ymin = -1,
%title style={at={(0.5,0)},anchor=north,yshift=2.5},
title style={font=\normalsize},
title= (a) original arrangement $\tilde{\bm{X}}^0$,
	]
\addplot[domain=0:{1}, variable=\t, samples=100] (
{0.9*cos(2*pi*\t r)},
{0.54*(0.5*sin(2*pi*\t r)+sin(1.8*cos(2*pi*\t r) r)+(0.2+sin(pi*\t r)*sin(6*pi*\t r)*sin(2*1.8*cos(2*pi*\t r) r))*sin(2*pi*\t r))}
);
\addplot[only marks,mark=o,mark size=1pt
] table {
0.892903 0.574290
0.871725 0.622076
0.836799 0.669419
0.788676 0.721245
0.728115 0.779830
0.656072 0.832649
0.573682 0.847505
0.482244 0.788687
0.383201 0.651479
0.278115 0.485492
0.168643 0.371707
0.056511 0.356935
-0.056511 0.402843
-0.168643 0.408130
-0.278115 0.293397
-0.383201 0.070030
-0.482244 -0.171491
-0.573682 -0.336939
-0.656072 -0.394244
-0.728115 -0.379486
-0.788676 -0.354588
-0.836799 -0.361927
-0.871725 -0.407095
-0.892903 -0.469824
-0.900000 -0.525878
-0.892903 -0.564576
-0.871725 -0.595105
-0.836799 -0.640229
-0.788676 -0.718794
-0.728115 -0.823851
-0.656072 -0.911762
-0.573682 -0.919447
-0.482244 -0.809803
-0.383201 -0.614019
-0.278115 -0.425602
-0.168643 -0.334479
-0.056511 -0.351665
0.056511 -0.397573
0.168643 -0.370903
0.278115 -0.233507
0.383201 -0.032571
0.482244 0.150375
0.573682 0.264997
0.656072 0.315131
0.728115 0.335465
0.788676 0.357039
0.836799 0.391117
0.871725 0.434067
0.892903 0.479538
0.900000 0.525878
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[width=0.53\hsize,height=0.53\hsize,%restrict x to domain = 0:69,
xmax=1,xmin=-1,
ymax=1, ymin = -1,
title style={font=\normalsize},
title= (b) initial arrangement $\bm{X}^0$,
	]
\addplot[domain=0:{1}, variable=\t, samples=100] (
{0.9*cos(2*pi*\t r)},
{0.54*(0.5*sin(2*pi*\t r)+sin(1.8*cos(2*pi*\t r) r)+(0.2+sin(pi*\t r)*sin(6*pi*\t r)*sin(2*1.8*cos(2*pi*\t r) r))*sin(2*pi*\t r))}
);
\addplot[only marks,mark=o,mark size=1pt
] table {
0.872881 0.624209
0.801662 0.710895
0.714591 0.781644
0.614303 0.831933
0.502292 0.825583
0.421516 0.747724
0.376509 0.644957
0.316764 0.549998
0.248150 0.461235
0.168769 0.381955
0.062465 0.346091
-0.044119 0.381113
-0.152863 0.408710
-0.250314 0.353122
-0.301285 0.253178
-0.348278 0.151304
-0.388402 0.046534
-0.435968 -0.055075
-0.478087 -0.159059
-0.505466 -0.267858
-0.566286 -0.362132
-0.678381 -0.357508
-0.789921 -0.345440
-0.873531 -0.420246
-0.899750 -0.529330
-0.855033 -0.632224
-0.781244 -0.716733
-0.722580 -0.812365
-0.641513 -0.889920
-0.530968 -0.909067
-0.453706 -0.827720
-0.439328 -0.716455
-0.384540 -0.618552
-0.332303 -0.519264
-0.275591 -0.422463
-0.195748 -0.343648
-0.083563 -0.344808
0.018231 -0.391976
0.130407 -0.390222
0.215643 -0.317273
0.278434 -0.224299
0.331968 -0.125705
0.384016 -0.026318
0.433474 0.074383
0.484531 0.174282
0.561866 0.255559
0.664218 0.301503
0.768661 0.342472
0.857210 0.411362
0.899584 0.515242
};
\end{axis}
\end{tikzpicture}
\caption{Arrangements of the initial vertices.
        The solid lines represent the original initial curve defined by \eqref{eq:initial_curve}.
        The circles represent the positions of the original vertices defined by \eqref{eq:original_initial_vertices} in (a) and the ones of the vertices after performing the asymptotic uniform distribution method in (b).}
\label{fig:initial_vertices}
\end{figure}
